The Best Optimizer Depends on Batch Size

A plethora of new adaptive optimizers are designed to efficiently estimate and use minibatch gradient statistics to shape parameter updates, but they are typically benchmarked at a single batch size. Hyperparameter scaling rules promise to preserve performance as batch size and gradient noise change, suggesting that the best optimizer at one batch size should remain the best at another. We challenge this approach to developing and evaluating optimizers by showing: (1) no principled scaling rule for Muon works consistently across training settings, and (2) the best optimizer for language model pretraining changes with batch size even after extensive hyperparameter tuning. To understand these failures, we analyze a noisy quadratic model and show that the batch-size scaling rule that preserves performance is direction-dependent, shifting from square-root to linear as a direction's curvature-to-noise ratio rises. We further prove that gradient noise drives a bias-variance tradeoff in preconditioning that can reverse optimizer rankings across batch sizes, even under optimal learning rate and momentum tuning. Consistent with this, when we increase the batch size $16\times$ partway through language model pretraining, keeping small-batch updates in only the sharpest $0.001\%$ of directions removes up to $59.5\%$ of the resulting loss gap over the next $8\%$ of training, while a random subspace of the same size barely helps. Taken together, our results show that principled optimizer design must account for batch size and empirical benchmarking should be performed across batch sizes.

==> (inline-0) <==
\begin{longtable}{@{}rcccccccrrrrrrr@{}}
\caption{Complete CIFAR-5M validation losses for all \(648\) scaling rules at six target batches, ordered by mean BSZ regret \(\overline\Delta\). This is the equally weighted mean over the six target batch-size choices of the loss gap to the best tested rule at the same batch size. Each loss is cross-entropy in nats averaged over the final ten evaluations of one run with seed \(42\); lower is better. Batch sizes count examples. Rule codes are F (fixed), S (square-root), L (linear), and E (retention preservation in processed examples), with \(q(B)=q(256)^{B/256}\). Bold marks the selected common rule. Ordering and BSZ regret use unrounded losses; displayed values have five decimal places.}\label{tab:cifar5m_transfer_raw}\\
\toprule
Rank & \multicolumn{4}{c}{Parameter scaling} & \multicolumn{3}{c}{EMA scaling} & \multicolumn{6}{c}{Validation loss} & \shortstack{Mean BSZ\\regret} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-14}
& $\eta_{\rm mat}$ & $\lambda_{\rm mat}$ & $\eta_{\rm aux}$ & $\lambda_{\rm aux}$ & $\mu$ & $\beta_1$ & $\beta_2$ & 64 & 128 & 512 & 1024 & 2048 & 4096 & $\overline{\Delta}$ \\
\midrule
\endfirsthead
\multicolumn{15}{c}{\tablename\ \thetable\ continued}\\
\toprule
Rank & \multicolumn{4}{c}{Parameter scaling} & \multicolumn{3}{c}{EMA scaling} & \multicolumn{6}{c}{Validation loss} & \shortstack{Mean BSZ\\regret} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-14}
& $\eta_{\rm mat}$ & $\lambda_{\rm mat}$ & $\eta_{\rm aux}$ & $\lambda_{\rm aux}$ & $\mu$ & $\beta_1$ & $\beta_2$ & 64 & 128 & 512 & 1024 & 2048 & 4096 & $\overline{\Delta}$ \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
\textbf{1} & \textbf{S} & \textbf{F} & \textbf{S} & \textbf{F} & \textbf{F} & \textbf{F} & \textbf{F} & \textbf{0.23370} & \textbf{0.23136} & \textbf{0.23373} & \textbf{0.22778} & \textbf{0.23290} & \textbf{0.23683} & \textbf{0.00492} \\
2 & S & F & F & S & F & F & E & 0.22970 & 0.23049 & 0.23440 & 0.23301 & 0.23772 & 0.23346 & 0.00533 \\
3 & L & F & S & S & F & E & E & 0.23435 & 0.23346 & 0.22739 & 0.22892 & 0.23043 & 0.24545 & 0.00553 \\
4 & S & F & S & L & F & F & F & 0.23374 & 0.23289 & 0.23135 & 0.23350 & 0.23206 & 0.23692 & 0.00561 \\
5 & S & F & S & F & F & F & E & 0.23201 & 0.23276 & 0.23128 & 0.23387 & 0.23190 & 0.23986 & 0.00581 \\
6 & L & F & F & L & F & E & E & 0.23920 & 0.23106 & 0.23005 & 0.23157 & 0.22957 & 0.24050 & 0.00586 \\
7 & S & S & S & F & F & F & F & 0.23225 & 0.23205 & 0.22913 & 0.23220 & 0.23285 & 0.24356 & 0.00587 \\
8 & L & F & S & L & F & E & F & 0.23617 & 0.23393 & 0.22979 & 0.22867 & 0.23112 & 0.24471 & 0.00626 \\
9 & L & F & F & S & F & E & F & 0.23645 & 0.23487 & 0.23274 & 0.23008 & 0.23139 & 0.23926 & 0.00633 \\
10 & S & S & S & S & F & F & E & 0.23446 & 0.22672 & 0.23286 & 0.23528 & 0.23395 & 0.24229 & 0.00646 \\
11 & S & S & F & F & F & F & F & 0.23541 & 0.23033 & 0.23023 & 0.23335 & 0.23795 & 0.23850 & 0.00649 \\
12 & S & F & F & S & F & E & E & 0.23222 & 0.23431 & 0.23264 & 0.23285 & 0.23470 & 0.23933 & 0.00654 \\
13 & S & F & S & S & F & F & F & 0.23573 & 0.23188 & 0.23197 & 0.23344 & 0.23361 & 0.23946 & 0.00654 \\
14 & L & F & F & F & F & E & F & 0.23485 & 0.23564 & 0.23082 & 0.22980 & 0.23418 & 0.24082 & 0.00655 \\
15 & S & F & S & L & F & F & E & 0.23271 & 0.23274 & 0.23709 & 0.23294 & 0.23137 & 0.23929 & 0.00655 \\
16 & L & F & F & F & F & F & F & 0.23466 & 0.23235 & 0.23371 & 0.23178 & 0.23467 & 0.23896 & 0.00655 \\
17 & S & S & F & L & F & F & F & 0.23326 & 0.23247 & 0.23311 & 0.23302 & 0.23524 & 0.23908 & 0.00656 \\
18 & S & F & F & S & F & E & F & 0.23771 & 0.23346 & 0.23212 & 0.23123 & 0.23277 & 0.23890 & 0.00656 \\
19 & S & F & L & L & F & F & F & 0.23274 & 0.22955 & 0.23200 & 0.23322 & 0.23499 & 0.24387 & 0.00660 \\
20 & S & S & F & S & F & E & F & 0.23575 & 0.22800 & 0.23104 & 0.23230 & 0.23775 & 0.24156 & 0.00660 \\
21 & S & F & L & S & F & F & F & 0.23152 & 0.22898 & 0.23141 & 0.23434 & 0.23801 & 0.24223 & 0.00661 \\
22 & S & F & F & F & F & E & F & 0.23965 & 0.23636 & 0.23282 & 0.22879 & 0.23039 & 0.23875 & 0.00666 \\
23 & L & F & S & L & F & F & F & 0.23601 & 0.23336 & 0.23162 & 0.23086 & 0.23319 & 0.24195 & 0.00670 \\
24 & L & F & S & F & F & E & E & 0.23797 & 0.23275 & 0.23270 & 0.23052 & 0.23373 & 0.23939 & 0.00671 \\
25 & S & F & S & L & F & E & F & 0.23242 & 0.23465 & 0.23191 & 0.23160 & 0.23448 & 0.24208 & 0.00672 \\
26 & S & S & F & L & F & E & F & 0.23437 & 0.23431 & 0.23329 & 0.22919 & 0.23629 & 0.24025 & 0.00681 \\
27 & L & F & L & F & F & F & F & 0.23606 & 0.23260 & 0.22744 & 0.23053 & 0.23563 & 0.24546 & 0.00682 \\
28 & L & F & F & S & F & F & F & 0.23506 & 0.23066 & 0.23496 & 0.23200 & 0.23529 & 0.23984 & 0.00683 \\
29 & L & F & F & S & F & F & E & 0.23365 & 0.23415 & 0.23104 & 0.23261 & 0.23606 & 0.24062 & 0.00689 \\
30 & S & F & F & L & F & F & F & 0.23562 & 0.23213 & 0.23162 & 0.23386 & 0.23924 & 0.23587 & 0.00692 \\
31 & L & F & F & L & F & F & F & 0.23737 & 0.23089 & 0.23401 & 0.23361 & 0.23587 & 0.23669 & 0.00694 \\
32 & L & F & F & L & F & F & E & 0.23440 & 0.23318 & 0.23027 & 0.23111 & 0.23851 & 0.24147 & 0.00702 \\
33 & S & F & F & L & F & F & E & 0.23401 & 0.23265 & 0.23213 & 0.23547 & 0.23844 & 0.23642 & 0.00705 \\
34 & S & F & F & F & F & F & E & 0.23405 & 0.23061 & 0.23345 & 0.23715 & 0.23542 & 0.23848 & 0.00706 \\
35 & L & F & F & L & F & E & F & 0.23930 & 0.23384 & 0.23235 & 0.23353 & 0.23082 & 0.23951 & 0.00709 \\
36 & S & S & F & F & F & E & E & 0.23446 & 0.23168 & 0.23396 & 0.23220 & 0.23711 & 0.24002 & 0.00710 \\
37 & L & F & F & S & F & E & E & 0.23785 & 0.23729 & 0.23425 & 0.23093 & 0.23132 & 0.23796 & 0.00713 \\
38 & S & S & L & F & F & F & F & 0.23014 & 0.23376 & 0.23333 & 0.23282 & 0.23597 & 0.24400 & 0.00720 \\
39 & S & S & S & F & F & E & F & 0.23530 & 0.23517 & 0.23086 & 0.23279 & 0.23315 & 0.24298 & 0.00724 \\
40 & S & S & S & S & F & F & F & 0.23548 & 0.22970 & 0.23502 & 0.23715 & 0.23296 & 0.24001 & 0.00725 \\
41 & S & F & F & L & F & E & F & 0.23877 & 0.23369 & 0.22969 & 0.23564 & 0.23206 & 0.24056 & 0.00727 \\
42 & S & S & S & L & F & F & E & 0.23488 & 0.23050 & 0.23564 & 0.23457 & 0.23353 & 0.24154 & 0.00731 \\
43 & S & S & S & L & F & F & F & 0.23385 & 0.23093 & 0.23139 & 0.23673 & 0.23544 & 0.24246 & 0.00733 \\
44 & S & S & F & F & F & E & F & 0.23458 & 0.23608 & 0.23285 & 0.23403 & 0.23239 & 0.24105 & 0.00736 \\
45 & S & F & F & F & F & E & E & 0.23713 & 0.23283 & 0.23481 & 0.22828 & 0.23453 & 0.24361 & 0.00740 \\
46 & L & F & L & F & F & E & E & 0.23609 & 0.23318 & 0.22875 & 0.22865 & 0.23400 & 0.25056 & 0.00740 \\
47 & S & S & F & S & F & E & E & 0.23288 & 0.23707 & 0.23334 & 0.23267 & 0.23676 & 0.23853 & 0.00741 \\
48 & S & F & S & F & F & E & F & 0.23708 & 0.23432 & 0.23218 & 0.23113 & 0.23380 & 0.24277 & 0.00741 \\
49 & S & F & L & S & F & E & E & 0.23235 & 0.23258 & 0.22931 & 0.23226 & 0.23936 & 0.24574 & 0.00746 \\
50 & S & F & L & F & F & F & F & 0.23286 & 0.23046 & 0.23393 & 0.23404 & 0.23501 & 0.24562 & 0.00752 \\
51 & S & S & L & S & F & F & F & 0.23339 & 0.23378 & 0.22918 & 0.23350 & 0.23708 & 0.24509 & 0.00753 \\
52 & L & F & F & F & F & F & E & 0.23776 & 0.23367 & 0.23210 & 0.23335 & 0.23781 & 0.23760 & 0.00758 \\
53 & S & S & F & L & F & E & E & 0.23435 & 0.23329 & 0.23205 & 0.23417 & 0.23653 & 0.24195 & 0.00759 \\
54 & L & F & L & S & F & F & F & 0.23425 & 0.23620 & 0.23274 & 0.23349 & 0.22947 & 0.24622 & 0.00759 \\
55 & S & S & L & S & F & F & E & 0.23165 & 0.22933 & 0.23646 & 0.23449 & 0.23808 & 0.24258 & 0.00763 \\
56 & L & F & S & F & F & F & E & 0.23661 & 0.23328 & 0.23230 & 0.23296 & 0.23495 & 0.24260 & 0.00765 \\
57 & S & F & S & L & F & E & E & 0.23265 & 0.23523 & 0.23304 & 0.23411 & 0.23507 & 0.24305 & 0.00772 \\
58 & L & F & S & S & F & E & F & 0.23773 & 0.23751 & 0.23085 & 0.22890 & 0.23224 & 0.24604 & 0.00774 \\
59 & S & F & F & F & F & F & F & 0.23556 & 0.23316 & 0.23480 & 0.23572 & 0.23833 & 0.23579 & 0.00776 \\
60 & L & F & S & F & F & E & F & 0.23699 & 0.23784 & 0.23029 & 0.23178 & 0.23148 & 0.24507 & 0.00777 \\
61 & L & S & L & S & F & F & F & 0.23237 & 0.22930 & 0.23040 & 0.23374 & 0.23585 & 0.25203 & 0.00781 \\
62 & S & S & L & F & F & F & E & 0.23292 & 0.23146 & 0.23463 & 0.23398 & 0.23751 & 0.24335 & 0.00784 \\
63 & L & F & L & L & F & F & F & 0.23679 & 0.23537 & 0.23030 & 0.23407 & 0.23076 & 0.24656 & 0.00784 \\
64 & S & F & S & S & F & E & F & 0.23565 & 0.23356 & 0.23163 & 0.23161 & 0.23667 & 0.24498 & 0.00788 \\
65 & S & L & S & L & F & F & E & 0.22906 & 0.22799 & 0.23604 & 0.23675 & 0.23878 & 0.24567 & 0.00791 \\
66 & L & F & L & S & F & F & E & 0.23722 & 0.23444 & 0.23099 & 0.23240 & 0.23288 & 0.24655 & 0.00794 \\
67 & S & S & F & L & F & F & E & 0.23287 & 0.23270 & 0.23561 & 0.23524 & 0.23830 & 0.23982 & 0.00796 \\
68 & L & S & F & S & F & E & E & 0.23740 & 0.23360 & 0.23160 & 0.23009 & 0.23551 & 0.24637 & 0.00796 \\
69 & L & F & S & F & F & F & F & 0.23711 & 0.23376 & 0.23065 & 0.23701 & 0.23326 & 0.24304 & 0.00800 \\
70 & S & L & S & L & F & E & F & 0.23370 & 0.22882 & 0.23229 & 0.23223 & 0.23664 & 0.25119 & 0.00801 \\
71 & S & F & L & S & F & F & E & 0.23365 & 0.23429 & 0.23180 & 0.23685 & 0.23503 & 0.24331 & 0.00802 \\
72 & S & S & S & L & F & E & F & 0.23430 & 0.22796 & 0.23580 & 0.23520 & 0.23442 & 0.24739 & 0.00804 \\
73 & L & F & S & S & F & F & F & 0.23680 & 0.23227 & 0.23094 & 0.23303 & 0.23522 & 0.24705 & 0.00808 \\
74 & L & F & F & F & F & E & E & 0.23814 & 0.23685 & 0.23183 & 0.23150 & 0.23289 & 0.24431 & 0.00812 \\
75 & L & S & F & F & F & F & F & 0.23192 & 0.23515 & 0.23188 & 0.23441 & 0.23653 & 0.24569 & 0.00813 \\
76 & S & F & L & L & F & F & E & 0.23253 & 0.23312 & 0.23446 & 0.23228 & 0.23642 & 0.24683 & 0.00814 \\
77 & S & S & F & S & F & F & F & 0.23543 & 0.23008 & 0.23556 & 0.23303 & 0.24188 & 0.23970 & 0.00815 \\
78 & S & S & F & F & F & F & E & 0.23460 & 0.22991 & 0.23474 & 0.23641 & 0.24105 & 0.23900 & 0.00815 \\
79 & L & S & S & L & F & F & E & 0.23356 & 0.23285 & 0.23176 & 0.23218 & 0.23529 & 0.25030 & 0.00819 \\
80 & S & S & S & F & F & F & E & 0.23511 & 0.23078 & 0.23579 & 0.23458 & 0.23498 & 0.24473 & 0.00819 \\
81 & S & F & L & F & F & F & E & 0.23439 & 0.23368 & 0.23528 & 0.23617 & 0.23486 & 0.24167 & 0.00821 \\
82 & S & F & S & S & F & F & E & 0.23528 & 0.22959 & 0.23638 & 0.23887 & 0.23407 & 0.24206 & 0.00824 \\
83 & L & S & F & F & F & E & E & 0.23504 & 0.23336 & 0.23228 & 0.23130 & 0.23731 & 0.24697 & 0.00824 \\
84 & L & F & S & L & F & F & E & 0.23579 & 0.23472 & 0.23353 & 0.23493 & 0.23752 & 0.24000 & 0.00828 \\
85 & S & L & S & F & F & F & F & 0.23268 & 0.23223 & 0.23366 & 0.23457 & 0.23890 & 0.24454 & 0.00829 \\
86 & L & S & F & S & F & E & F & 0.23383 & 0.23414 & 0.23470 & 0.23432 & 0.23573 & 0.24385 & 0.00829 \\
87 & L & F & S & S & F & F & E & 0.23616 & 0.23507 & 0.23169 & 0.23222 & 0.23494 & 0.24679 & 0.00834 \\
88 & L & F & L & S & F & E & F & 0.23839 & 0.23777 & 0.22942 & 0.23094 & 0.23435 & 0.24623 & 0.00838 \\
89 & F & L & F & S & F & E & F & 0.22959 & 0.23241 & 0.23371 & 0.23678 & 0.23760 & 0.24741 & 0.00845 \\
90 & L & F & L & F & F & F & E & 0.23689 & 0.23527 & 0.23362 & 0.23004 & 0.23364 & 0.24812 & 0.00846 \\
91 & L & F & L & F & F & E & F & 0.23588 & 0.23317 & 0.23063 & 0.23035 & 0.23287 & 0.25476 & 0.00847 \\
92 & S & L & S & S & F & F & E & 0.22644 & 0.23206 & 0.23658 & 0.23639 & 0.23883 & 0.24755 & 0.00851 \\
93 & S & F & L & F & F & E & E & 0.23392 & 0.23050 & 0.23167 & 0.23445 & 0.24009 & 0.24730 & 0.00852 \\
94 & S & F & F & L & F & E & E & 0.24060 & 0.23491 & 0.23441 & 0.23198 & 0.23581 & 0.24028 & 0.00853 \\
95 & L & S & L & F & F & F & F & 0.23194 & 0.23394 & 0.22929 & 0.23506 & 0.23610 & 0.25183 & 0.00856 \\
96 & F & L & S & L & F & F & F & 0.22972 & 0.23176 & 0.23635 & 0.23295 & 0.23803 & 0.24938 & 0.00856 \\
97 & S & F & F & S & F & F & F & 0.23378 & 0.23316 & 0.23333 & 0.23725 & 0.24208 & 0.23863 & 0.00857 \\
98 & S & F & S & S & F & E & E & 0.23477 & 0.23074 & 0.23265 & 0.23478 & 0.23872 & 0.24659 & 0.00857 \\
99 & F & S & L & L & F & F & F & 0.22879 & 0.23190 & 0.23416 & 0.23704 & 0.23851 & 0.24803 & 0.00860 \\
100 & S & S & L & L & F & F & F & 0.23505 & 0.23256 & 0.23247 & 0.23209 & 0.23982 & 0.24656 & 0.00862 \\
101 & S & S & F & S & F & F & E & 0.23515 & 0.23263 & 0.23491 & 0.23442 & 0.24101 & 0.24079 & 0.00868 \\
102 & L & S & F & F & F & E & F & 0.23770 & 0.23587 & 0.23229 & 0.23143 & 0.23560 & 0.24620 & 0.00872 \\
103 & S & L & F & S & F & F & F & 0.22854 & 0.22670 & 0.23551 & 0.23523 & 0.24501 & 0.24828 & 0.00874 \\
104 & L & S & F & L & F & E & F & 0.23831 & 0.23524 & 0.23089 & 0.23319 & 0.23606 & 0.24631 & 0.00887 \\
105 & S & L & F & S & F & E & F & 0.23341 & 0.23290 & 0.23388 & 0.23441 & 0.23733 & 0.24821 & 0.00889 \\
106 & L & S & F & L & F & F & F & 0.23483 & 0.23207 & 0.23187 & 0.23462 & 0.23745 & 0.24939 & 0.00890 \\
107 & S & S & S & L & F & E & E & 0.23386 & 0.23103 & 0.23502 & 0.23254 & 0.23897 & 0.24892 & 0.00892 \\
108 & F & S & S & L & F & F & F & 0.23026 & 0.22906 & 0.23319 & 0.23578 & 0.24261 & 0.24948 & 0.00893 \\
109 & S & S & S & S & F & E & F & 0.23259 & 0.23529 & 0.23460 & 0.23560 & 0.23549 & 0.24688 & 0.00894 \\
110 & L & F & S & L & F & E & E & 0.23558 & 0.23947 & 0.23505 & 0.22983 & 0.23351 & 0.24706 & 0.00895 \\
111 & L & S & F & L & F & E & E & 0.23873 & 0.23317 & 0.23331 & 0.23187 & 0.23597 & 0.24777 & 0.00900 \\
112 & F & S & F & S & F & F & E & 0.23298 & 0.22720 & 0.23168 & 0.23765 & 0.24318 & 0.24843 & 0.00905 \\
113 & S & F & L & L & F & E & F & 0.23114 & 0.23536 & 0.23216 & 0.23508 & 0.23570 & 0.25187 & 0.00908 \\
114 & S & F & S & F & F & E & E & 0.23587 & 0.23466 & 0.23539 & 0.23275 & 0.23494 & 0.24787 & 0.00911 \\
115 & L & S & F & F & F & F & E & 0.23357 & 0.23661 & 0.23191 & 0.23452 & 0.23838 & 0.24653 & 0.00912 \\
116 & F & F & F & S & F & E & F & 0.23789 & 0.23153 & 0.23325 & 0.23440 & 0.23613 & 0.24862 & 0.00917 \\
117 & L & S & S & S & F & E & F & 0.23607 & 0.23142 & 0.23416 & 0.23192 & 0.23987 & 0.24840 & 0.00917 \\
118 & S & S & L & F & F & E & F & 0.23612 & 0.23443 & 0.23062 & 0.23610 & 0.23815 & 0.24645 & 0.00918 \\
119 & F & S & F & L & F & E & F & 0.23423 & 0.23198 & 0.23575 & 0.23560 & 0.23636 & 0.24800 & 0.00919 \\
120 & S & S & L & L & F & F & E & 0.23108 & 0.23136 & 0.23287 & 0.23863 & 0.23791 & 0.25021 & 0.00921 \\
121 & S & S & L & F & F & E & E & 0.23206 & 0.23435 & 0.23116 & 0.23586 & 0.23860 & 0.25029 & 0.00925 \\
122 & L & S & S & L & F & F & F & 0.23464 & 0.23248 & 0.23412 & 0.23365 & 0.23667 & 0.25086 & 0.00927 \\
123 & F & S & F & F & F & F & E & 0.22983 & 0.23412 & 0.23218 & 0.23673 & 0.24176 & 0.24785 & 0.00928 \\
124 & S & L & S & F & F & E & F & 0.22954 & 0.23069 & 0.23178 & 0.23672 & 0.23759 & 0.25619 & 0.00928 \\
125 & S & L & F & L & F & E & E & 0.23034 & 0.22938 & 0.23275 & 0.23878 & 0.23810 & 0.25317 & 0.00929 \\
126 & L & S & S & L & F & E & E & 0.23175 & 0.23295 & 0.23278 & 0.23163 & 0.23905 & 0.25438 & 0.00929 \\
127 & S & F & L & S & F & E & F & 0.23742 & 0.23706 & 0.23358 & 0.23155 & 0.23690 & 0.24624 & 0.00932 \\
128 & L & S & S & F & F & F & F & 0.23431 & 0.23479 & 0.23274 & 0.23284 & 0.23643 & 0.25195 & 0.00937 \\
129 & F & S & F & F & F & E & E & 0.23116 & 0.23254 & 0.23420 & 0.23667 & 0.23783 & 0.25070 & 0.00938 \\
130 & S & S & S & S & F & E & E & 0.23865 & 0.23224 & 0.23407 & 0.23286 & 0.23674 & 0.24860 & 0.00939 \\
131 & L & S & S & L & F & E & F & 0.23998 & 0.23222 & 0.23300 & 0.23198 & 0.23872 & 0.24730 & 0.00940 \\
132 & S & L & F & L & F & F & E & 0.23009 & 0.23107 & 0.23341 & 0.23693 & 0.24503 & 0.24674 & 0.00941 \\
133 & S & S & S & F & F & E & E & 0.23174 & 0.23292 & 0.23553 & 0.23482 & 0.23506 & 0.25321 & 0.00941 \\
134 & F & S & L & S & F & F & F & 0.23421 & 0.23060 & 0.23431 & 0.23675 & 0.23540 & 0.25202 & 0.00941 \\
135 & S & S & L & S & F & E & F & 0.23211 & 0.23519 & 0.23106 & 0.23268 & 0.24032 & 0.25195 & 0.00942 \\
136 & F & S & S & S & F & F & E & 0.23034 & 0.23200 & 0.23248 & 0.23393 & 0.23894 & 0.25565 & 0.00942 \\
137 & F & L & F & L & F & E & F & 0.23330 & 0.23434 & 0.23494 & 0.23586 & 0.23554 & 0.24938 & 0.00942 \\
138 & F & L & S & S & F & F & E & 0.23049 & 0.23013 & 0.23388 & 0.23648 & 0.24057 & 0.25184 & 0.00943 \\
139 & F & S & F & L & F & F & E & 0.23061 & 0.23294 & 0.23527 & 0.23404 & 0.24394 & 0.24683 & 0.00947 \\
140 & L & S & S & F & F & F & E & 0.23575 & 0.23043 & 0.23386 & 0.23633 & 0.23424 & 0.25320 & 0.00950 \\
141 & S & L & F & F & F & F & F & 0.23199 & 0.23239 & 0.23643 & 0.23585 & 0.24230 & 0.24485 & 0.00950 \\
142 & F & S & S & L & F & E & F & 0.23409 & 0.23285 & 0.23283 & 0.23437 & 0.23994 & 0.24973 & 0.00950 \\
143 & F & S & L & F & F & F & F & 0.23380 & 0.23304 & 0.23323 & 0.23704 & 0.23822 & 0.24851 & 0.00951 \\
144 & L & F & L & L & F & F & E & 0.23777 & 0.23582 & 0.23305 & 0.23372 & 0.23310 & 0.25066 & 0.00955 \\
145 & F & S & F & F & F & E & F & 0.23609 & 0.23050 & 0.23362 & 0.23783 & 0.23730 & 0.24887 & 0.00957 \\
146 & F & F & F & F & F & E & E & 0.23690 & 0.23247 & 0.23280 & 0.23584 & 0.23525 & 0.25107 & 0.00958 \\
147 & L & F & L & S & F & E & E & 0.23590 & 0.23441 & 0.23403 & 0.22950 & 0.23613 & 0.25438 & 0.00959 \\
148 & F & S & L & S & F & F & E & 0.22910 & 0.23380 & 0.23352 & 0.23793 & 0.24005 & 0.24997 & 0.00959 \\
149 & S & F & L & F & F & E & F & 0.23519 & 0.23246 & 0.23451 & 0.23407 & 0.23804 & 0.25037 & 0.00964 \\
150 & S & L & S & F & F & E & E & 0.23181 & 0.23409 & 0.23249 & 0.23709 & 0.23647 & 0.25277 & 0.00965 \\
151 & F & S & F & L & F & F & F & 0.22954 & 0.23247 & 0.23410 & 0.23711 & 0.24304 & 0.24849 & 0.00966 \\
152 & L & S & F & S & F & F & E & 0.23310 & 0.23359 & 0.23062 & 0.23454 & 0.24338 & 0.24963 & 0.00967 \\
153 & F & F & F & L & F & E & F & 0.23785 & 0.23463 & 0.23108 & 0.23394 & 0.23826 & 0.24921 & 0.00969 \\
154 & F & L & L & F & F & F & E & 0.23182 & 0.22970 & 0.23035 & 0.24070 & 0.24164 & 0.25079 & 0.00970 \\
155 & F & F & F & S & F & E & E & 0.23540 & 0.23309 & 0.23636 & 0.23515 & 0.23723 & 0.24779 & 0.00970 \\
156 & F & F & F & F & F & F & E & 0.23594 & 0.23391 & 0.23540 & 0.23697 & 0.23687 & 0.24611 & 0.00973 \\
157 & S & L & F & F & F & E & F & 0.23349 & 0.23239 & 0.23396 & 0.23491 & 0.23815 & 0.25235 & 0.00974 \\
158 & S & L & L & S & F & F & F & 0.23393 & 0.22757 & 0.23268 & 0.23721 & 0.24017 & 0.25390 & 0.00977 \\
159 & F & S & S & S & F & E & F & 0.23245 & 0.23400 & 0.23353 & 0.23599 & 0.23831 & 0.25122 & 0.00978 \\
160 & L & S & F & L & F & F & E & 0.23581 & 0.23397 & 0.23495 & 0.23360 & 0.23822 & 0.24906 & 0.00980 \\
161 & F & S & F & S & F & E & F & 0.23505 & 0.23377 & 0.23411 & 0.23491 & 0.23782 & 0.24996 & 0.00980 \\
162 & F & L & L & S & F & F & F & 0.22995 & 0.23420 & 0.23194 & 0.24004 & 0.23931 & 0.25020 & 0.00981 \\
163 & S & L & F & S & F & E & E & 0.23536 & 0.23395 & 0.23156 & 0.23255 & 0.24099 & 0.25128 & 0.00981 \\
164 & F & S & F & S & F & E & E & 0.23487 & 0.23462 & 0.23337 & 0.23571 & 0.23769 & 0.24950 & 0.00983 \\
165 & F & L & L & S & F & F & E & 0.23192 & 0.22929 & 0.23622 & 0.23943 & 0.23444 & 0.25452 & 0.00984 \\
166 & L & F & L & L & F & E & E & 0.23580 & 0.23349 & 0.23366 & 0.23178 & 0.23372 & 0.25759 & 0.00987 \\
167 & F & L & L & F & F & F & F & 0.22787 & 0.23049 & 0.23663 & 0.23944 & 0.23835 & 0.25344 & 0.00990 \\
168 & F & S & F & L & F & E & E & 0.23549 & 0.23136 & 0.23688 & 0.23438 & 0.23804 & 0.25022 & 0.00993 \\
169 & S & S & L & S & F & E & E & 0.23390 & 0.23184 & 0.23408 & 0.23406 & 0.23732 & 0.25528 & 0.00995 \\
170 & S & L & F & L & F & F & F & 0.23173 & 0.23252 & 0.23202 & 0.24164 & 0.24144 & 0.24718 & 0.00996 \\
171 & L & S & L & S & F & F & E & 0.23305 & 0.23262 & 0.23527 & 0.23512 & 0.23956 & 0.25097 & 0.00996 \\
172 & F & F & S & F & F & F & E & 0.23691 & 0.23118 & 0.23449 & 0.23457 & 0.23632 & 0.25314 & 0.00997 \\
173 & F & F & S & L & F & F & F & 0.23316 & 0.23547 & 0.23216 & 0.23387 & 0.23985 & 0.25210 & 0.00997 \\
174 & F & S & F & F & F & F & F & 0.23415 & 0.23158 & 0.23381 & 0.23699 & 0.24278 & 0.24731 & 0.00997 \\
175 & F & L & S & L & F & E & E & 0.22910 & 0.23292 & 0.23217 & 0.23454 & 0.24480 & 0.25315 & 0.00998 \\
176 & F & L & S & F & F & F & E & 0.22831 & 0.23221 & 0.23600 & 0.23646 & 0.24254 & 0.25125 & 0.00999 \\
177 & L & S & L & S & F & E & E & 0.23883 & 0.23318 & 0.23058 & 0.23107 & 0.23949 & 0.25364 & 0.01000 \\
178 & L & S & S & S & F & F & F & 0.23772 & 0.23244 & 0.23435 & 0.23613 & 0.23554 & 0.25074 & 0.01002 \\
179 & L & S & F & S & F & F & F & 0.23466 & 0.23181 & 0.23513 & 0.23808 & 0.23948 & 0.24798 & 0.01006 \\
180 & S & L & L & F & F & F & F & 0.23231 & 0.23082 & 0.23496 & 0.23758 & 0.24027 & 0.25128 & 0.01007 \\
181 & F & L & F & F & F & F & E & 0.22905 & 0.23250 & 0.23344 & 0.24055 & 0.24220 & 0.24974 & 0.01011 \\
182 & L & F & L & L & F & E & F & 0.24048 & 0.23571 & 0.22994 & 0.23004 & 0.23677 & 0.25463 & 0.01013 \\
183 & F & S & F & S & F & F & F & 0.23462 & 0.23071 & 0.23032 & 0.23857 & 0.24661 & 0.24676 & 0.01013 \\
184 & F & L & S & S & F & F & F & 0.22976 & 0.23251 & 0.23057 & 0.23802 & 0.24277 & 0.25402 & 0.01014 \\
185 & S & L & L & L & F & F & E & 0.23023 & 0.23084 & 0.23155 & 0.23853 & 0.24269 & 0.25401 & 0.01017 \\
186 & L & S & L & L & F & E & E & 0.23511 & 0.23091 & 0.22970 & 0.23013 & 0.24277 & 0.25925 & 0.01018 \\
187 & F & L & F & L & F & F & E & 0.23412 & 0.23314 & 0.23451 & 0.23687 & 0.24265 & 0.24670 & 0.01020 \\
188 & L & S & S & F & F & E & E & 0.23582 & 0.23584 & 0.23007 & 0.23082 & 0.23855 & 0.25696 & 0.01021 \\
189 & F & F & L & S & F & F & F & 0.23512 & 0.23586 & 0.23313 & 0.23615 & 0.23995 & 0.24808 & 0.01025 \\
190 & S & L & S & S & F & F & F & 0.23415 & 0.23270 & 0.23465 & 0.23924 & 0.23921 & 0.24840 & 0.01026 \\
191 & F & F & S & F & F & E & E & 0.23273 & 0.23702 & 0.23082 & 0.23495 & 0.23874 & 0.25412 & 0.01026 \\
192 & S & L & S & L & F & F & F & 0.23064 & 0.23022 & 0.23808 & 0.23525 & 0.24343 & 0.25074 & 0.01026 \\
193 & F & F & S & F & F & F & F & 0.23506 & 0.23448 & 0.23098 & 0.23534 & 0.24184 & 0.25079 & 0.01028 \\
194 & S & L & L & F & F & F & E & 0.23341 & 0.23308 & 0.23281 & 0.23657 & 0.24153 & 0.25112 & 0.01028 \\
195 & S & L & S & S & F & E & E & 0.23232 & 0.23341 & 0.23234 & 0.23504 & 0.23707 & 0.25847 & 0.01031 \\
196 & F & S & S & F & F & F & F & 0.23164 & 0.23336 & 0.23258 & 0.23873 & 0.23991 & 0.25253 & 0.01032 \\
197 & F & F & F & L & F & F & F & 0.23727 & 0.23470 & 0.23516 & 0.23449 & 0.24038 & 0.24687 & 0.01034 \\
198 & F & S & L & F & F & F & E & 0.23270 & 0.23065 & 0.23251 & 0.23902 & 0.24119 & 0.25283 & 0.01035 \\
199 & F & L & F & F & F & E & E & 0.23221 & 0.23550 & 0.23366 & 0.23705 & 0.23888 & 0.25161 & 0.01035 \\
200 & F & F & F & L & F & F & E & 0.23312 & 0.23383 & 0.23287 & 0.23938 & 0.24045 & 0.24937 & 0.01037 \\
201 & F & F & F & S & F & F & F & 0.23469 & 0.23252 & 0.23491 & 0.23665 & 0.24177 & 0.24855 & 0.01038 \\
202 & F & F & L & L & F & F & F & 0.23854 & 0.23054 & 0.23289 & 0.24134 & 0.23598 & 0.24981 & 0.01038 \\
203 & F & S & S & F & F & E & F & 0.23431 & 0.23478 & 0.23251 & 0.23677 & 0.23964 & 0.25118 & 0.01040 \\
204 & S & S & L & L & F & E & F & 0.23276 & 0.23381 & 0.23429 & 0.23340 & 0.24250 & 0.25248 & 0.01040 \\
205 & F & F & F & L & F & E & E & 0.23925 & 0.23353 & 0.23415 & 0.23709 & 0.23737 & 0.24792 & 0.01042 \\
206 & F & L & S & S & F & E & F & 0.22960 & 0.23012 & 0.23636 & 0.23878 & 0.24063 & 0.25387 & 0.01042 \\
207 & S & L & L & S & F & F & E & 0.23153 & 0.23147 & 0.23301 & 0.23973 & 0.23881 & 0.25484 & 0.01043 \\
208 & F & L & S & S & F & E & E & 0.23028 & 0.23332 & 0.23256 & 0.23544 & 0.24205 & 0.25590 & 0.01046 \\
209 & F & L & F & S & F & F & F & 0.23475 & 0.23015 & 0.23667 & 0.24042 & 0.24067 & 0.24690 & 0.01046 \\
210 & S & L & S & S & F & E & F & 0.23122 & 0.23577 & 0.23536 & 0.23650 & 0.24026 & 0.25049 & 0.01047 \\
211 & F & F & F & S & F & F & E & 0.23583 & 0.23280 & 0.23374 & 0.23552 & 0.24237 & 0.24940 & 0.01048 \\
212 & F & S & S & L & F & F & E & 0.23068 & 0.23357 & 0.23688 & 0.23830 & 0.23711 & 0.25323 & 0.01049 \\
213 & F & F & S & F & F & E & F & 0.23711 & 0.23678 & 0.23027 & 0.23693 & 0.23980 & 0.24891 & 0.01050 \\
214 & S & L & S & F & F & F & E & 0.23169 & 0.22845 & 0.23675 & 0.24247 & 0.23944 & 0.25101 & 0.01050 \\
215 & F & L & F & F & F & E & F & 0.23603 & 0.23049 & 0.23909 & 0.23759 & 0.23744 & 0.24923 & 0.01051 \\
216 & L & S & S & S & F & F & E & 0.23750 & 0.23487 & 0.22872 & 0.23599 & 0.24057 & 0.25250 & 0.01055 \\
217 & S & L & F & F & F & E & E & 0.23560 & 0.23249 & 0.23386 & 0.23854 & 0.24028 & 0.24946 & 0.01057 \\
218 & F & L & L & L & F & F & F & 0.22937 & 0.22998 & 0.23559 & 0.23964 & 0.24061 & 0.25517 & 0.01059 \\
219 & S & L & L & F & F & E & F & 0.23163 & 0.23197 & 0.23484 & 0.23849 & 0.24170 & 0.25190 & 0.01062 \\
220 & L & S & S & F & F & E & F & 0.23845 & 0.23262 & 0.23519 & 0.23506 & 0.23609 & 0.25320 & 0.01063 \\
221 & L & S & L & F & F & F & E & 0.23571 & 0.23472 & 0.23224 & 0.23545 & 0.24038 & 0.25215 & 0.01064 \\
222 & S & L & F & F & F & F & E & 0.23430 & 0.23350 & 0.23625 & 0.23430 & 0.24703 & 0.24538 & 0.01066 \\
223 & L & S & L & L & F & F & F & 0.23874 & 0.23223 & 0.23147 & 0.23332 & 0.23834 & 0.25676 & 0.01067 \\
224 & L & F & F & L & E & F & E & 0.22805 & 0.23199 & 0.23391 & 0.23223 & 0.23789 & 0.26686 & 0.01069 \\
225 & F & S & L & L & F & E & E & 0.23649 & 0.22878 & 0.23222 & 0.23615 & 0.24148 & 0.25585 & 0.01069 \\
226 & S & L & F & L & F & E & F & 0.23627 & 0.23171 & 0.23596 & 0.23857 & 0.23761 & 0.25100 & 0.01072 \\
227 & F & F & F & F & F & F & F & 0.23811 & 0.23303 & 0.23354 & 0.23711 & 0.24223 & 0.24712 & 0.01072 \\
228 & L & F & F & S & E & F & F & 0.23101 & 0.22678 & 0.23362 & 0.23190 & 0.23618 & 0.27168 & 0.01073 \\
229 & L & S & S & S & F & E & E & 0.23535 & 0.23322 & 0.23495 & 0.23215 & 0.23885 & 0.25670 & 0.01074 \\
230 & F & S & S & F & F & F & E & 0.23430 & 0.23262 & 0.23431 & 0.24039 & 0.23937 & 0.25030 & 0.01075 \\
231 & L & S & L & F & F & E & E & 0.23528 & 0.23019 & 0.23425 & 0.23298 & 0.24153 & 0.25722 & 0.01077 \\
232 & F & L & F & S & F & E & E & 0.23452 & 0.23104 & 0.23679 & 0.23793 & 0.24117 & 0.25004 & 0.01078 \\
233 & F & F & S & S & F & E & E & 0.23733 & 0.23015 & 0.23493 & 0.23436 & 0.24300 & 0.25186 & 0.01080 \\
234 & F & F & S & L & F & E & E & 0.23695 & 0.23478 & 0.23261 & 0.23466 & 0.24016 & 0.25296 & 0.01088 \\
235 & F & S & L & L & F & F & E & 0.23404 & 0.23034 & 0.23372 & 0.23923 & 0.24190 & 0.25293 & 0.01089 \\
236 & S & L & S & L & F & E & E & 0.23576 & 0.23124 & 0.23387 & 0.23843 & 0.24044 & 0.25255 & 0.01091 \\
237 & S & L & L & L & F & F & F & 0.23125 & 0.23276 & 0.23559 & 0.23646 & 0.24033 & 0.25615 & 0.01095 \\
238 & F & F & L & F & F & F & E & 0.23593 & 0.23343 & 0.23283 & 0.24083 & 0.23785 & 0.25168 & 0.01096 \\
239 & F & L & F & L & F & F & F & 0.23107 & 0.23170 & 0.23708 & 0.23719 & 0.24590 & 0.24967 & 0.01097 \\
240 & F & F & F & F & F & E & F & 0.23967 & 0.23572 & 0.23636 & 0.23543 & 0.23501 & 0.25071 & 0.01102 \\
241 & F & L & S & L & F & F & E & 0.23169 & 0.23246 & 0.23278 & 0.23850 & 0.24285 & 0.25464 & 0.01102 \\
242 & L & F & F & L & E & F & F & 0.23317 & 0.22725 & 0.23450 & 0.23173 & 0.23713 & 0.26921 & 0.01103 \\
243 & L & F & F & F & E & F & F & 0.23395 & 0.23284 & 0.22757 & 0.23475 & 0.23573 & 0.26824 & 0.01104 \\
244 & F & L & F & F & F & F & F & 0.23496 & 0.23080 & 0.23805 & 0.23984 & 0.24335 & 0.24608 & 0.01105 \\
245 & F & S & L & F & F & E & F & 0.23495 & 0.23658 & 0.23315 & 0.23499 & 0.24222 & 0.25122 & 0.01105 \\
246 & F & S & S & S & F & E & E & 0.23276 & 0.23471 & 0.23356 & 0.23723 & 0.24185 & 0.25304 & 0.01106 \\
247 & S & L & F & S & F & F & E & 0.23515 & 0.23270 & 0.23747 & 0.23772 & 0.24098 & 0.24923 & 0.01107 \\
248 & L & S & L & L & F & E & F & 0.23700 & 0.23669 & 0.22975 & 0.23069 & 0.23657 & 0.26255 & 0.01107 \\
249 & F & S & S & S & F & F & F & 0.23307 & 0.23088 & 0.23696 & 0.23563 & 0.24358 & 0.25357 & 0.01115 \\
250 & F & L & F & L & F & E & E & 0.23076 & 0.23431 & 0.23685 & 0.24175 & 0.24047 & 0.24968 & 0.01117 \\
251 & F & F & L & L & F & F & E & 0.23570 & 0.23516 & 0.23409 & 0.23774 & 0.24016 & 0.25100 & 0.01118 \\
252 & F & L & S & F & F & E & E & 0.23165 & 0.23260 & 0.23722 & 0.23443 & 0.24239 & 0.25580 & 0.01121 \\
253 & S & L & L & F & F & E & E & 0.23135 & 0.23433 & 0.23317 & 0.23856 & 0.24371 & 0.25299 & 0.01121 \\
254 & F & F & L & S & F & F & E & 0.23698 & 0.23619 & 0.23527 & 0.23762 & 0.23782 & 0.25028 & 0.01122 \\
255 & S & S & L & L & F & E & E & 0.23598 & 0.23338 & 0.23416 & 0.23143 & 0.24190 & 0.25755 & 0.01126 \\
256 & F & S & S & F & F & E & E & 0.23577 & 0.23367 & 0.23565 & 0.23230 & 0.24278 & 0.25422 & 0.01126 \\
257 & F & L & L & L & F & F & E & 0.23126 & 0.23143 & 0.23420 & 0.23925 & 0.24396 & 0.25442 & 0.01129 \\
258 & F & L & L & F & F & E & E & 0.23211 & 0.23094 & 0.23760 & 0.23548 & 0.24561 & 0.25283 & 0.01129 \\
259 & F & F & L & L & F & E & F & 0.23933 & 0.23352 & 0.23065 & 0.23631 & 0.24148 & 0.25343 & 0.01132 \\
260 & F & F & L & F & F & E & E & 0.23789 & 0.23631 & 0.23362 & 0.23410 & 0.23986 & 0.25302 & 0.01133 \\
261 & L & S & L & L & F & F & E & 0.23638 & 0.23346 & 0.23284 & 0.23186 & 0.23713 & 0.26338 & 0.01137 \\
262 & L & S & L & S & F & E & F & 0.23536 & 0.23410 & 0.22993 & 0.23678 & 0.23984 & 0.25907 & 0.01138 \\
263 & S & L & L & S & F & E & E & 0.23631 & 0.23062 & 0.23228 & 0.23471 & 0.24357 & 0.25777 & 0.01141 \\
264 & F & F & S & L & F & F & E & 0.23584 & 0.23416 & 0.23224 & 0.23932 & 0.24089 & 0.25326 & 0.01148 \\
265 & F & L & S & F & F & F & F & 0.23174 & 0.23193 & 0.23678 & 0.23914 & 0.24295 & 0.25330 & 0.01150 \\
266 & F & S & S & L & F & E & E & 0.23278 & 0.23759 & 0.23543 & 0.23184 & 0.24161 & 0.25662 & 0.01151 \\
267 & F & L & F & S & F & F & E & 0.23197 & 0.23506 & 0.23768 & 0.23373 & 0.24933 & 0.24816 & 0.01152 \\
268 & F & L & S & F & F & E & F & 0.23028 & 0.23506 & 0.23686 & 0.23858 & 0.24119 & 0.25407 & 0.01154 \\
269 & F & F & L & S & F & E & E & 0.23511 & 0.23173 & 0.23344 & 0.23499 & 0.24345 & 0.25742 & 0.01155 \\
270 & F & F & L & F & F & F & F & 0.23453 & 0.23715 & 0.23778 & 0.23477 & 0.24144 & 0.25055 & 0.01157 \\
271 & L & S & L & F & F & E & F & 0.23857 & 0.23756 & 0.23256 & 0.23361 & 0.23798 & 0.25651 & 0.01166 \\
272 & F & F & S & L & F & E & F & 0.23707 & 0.23545 & 0.23509 & 0.23868 & 0.23969 & 0.25098 & 0.01169 \\
273 & F & F & S & S & F & F & E & 0.23534 & 0.23614 & 0.23375 & 0.23821 & 0.24185 & 0.25224 & 0.01179 \\
274 & F & L & L & S & F & E & F & 0.22984 & 0.23453 & 0.23368 & 0.23941 & 0.24495 & 0.25559 & 0.01187 \\
275 & F & F & S & S & F & F & F & 0.23695 & 0.23688 & 0.23347 & 0.23716 & 0.24227 & 0.25183 & 0.01196 \\
276 & F & L & L & F & F & E & F & 0.23253 & 0.23224 & 0.23741 & 0.23662 & 0.24094 & 0.25883 & 0.01196 \\
277 & F & L & S & L & F & E & F & 0.23427 & 0.23266 & 0.23639 & 0.23833 & 0.24204 & 0.25526 & 0.01202 \\
278 & S & F & L & L & F & E & E & 0.23908 & 0.23786 & 0.23426 & 0.23115 & 0.24219 & 0.25546 & 0.01220 \\
279 & S & L & L & S & F & E & F & 0.23588 & 0.23232 & 0.23301 & 0.23679 & 0.24087 & 0.26114 & 0.01220 \\
280 & F & S & L & S & F & E & F & 0.23794 & 0.23439 & 0.23533 & 0.23364 & 0.24706 & 0.25187 & 0.01224 \\
281 & F & F & S & S & F & E & F & 0.24013 & 0.23561 & 0.23605 & 0.23308 & 0.24273 & 0.25290 & 0.01228 \\
282 & F & F & L & F & F & E & F & 0.23703 & 0.23559 & 0.23458 & 0.23462 & 0.24413 & 0.25460 & 0.01229 \\
283 & F & L & L & L & F & E & F & 0.23379 & 0.23308 & 0.23531 & 0.23691 & 0.24308 & 0.25882 & 0.01236 \\
284 & L & F & S & F & E & F & E & 0.22864 & 0.23143 & 0.23488 & 0.23133 & 0.24002 & 0.27529 & 0.01246 \\
285 & L & F & S & S & E & F & E & 0.23042 & 0.23014 & 0.23249 & 0.23577 & 0.23849 & 0.27430 & 0.01247 \\
286 & F & S & L & S & F & E & E & 0.23640 & 0.23320 & 0.23655 & 0.23766 & 0.24179 & 0.25605 & 0.01247 \\
287 & L & F & F & S & E & F & E & 0.23349 & 0.23008 & 0.23520 & 0.23593 & 0.24030 & 0.26694 & 0.01252 \\
288 & F & S & L & F & F & E & E & 0.23738 & 0.23326 & 0.23637 & 0.23370 & 0.24235 & 0.25900 & 0.01254 \\
289 & S & S & F & F & E & F & E & 0.23051 & 0.22993 & 0.23125 & 0.23647 & 0.24085 & 0.27428 & 0.01275 \\
290 & L & F & L & F & E & F & F & 0.22984 & 0.23021 & 0.23513 & 0.23548 & 0.23878 & 0.27385 & 0.01275 \\
291 & F & L & L & S & F & E & E & 0.23085 & 0.23492 & 0.23432 & 0.23840 & 0.24895 & 0.25604 & 0.01278 \\
292 & S & F & S & L & E & F & F & 0.23052 & 0.22983 & 0.23767 & 0.23365 & 0.24210 & 0.27028 & 0.01287 \\
293 & F & F & L & S & F & E & F & 0.23927 & 0.23632 & 0.23513 & 0.23552 & 0.24163 & 0.25689 & 0.01299 \\
294 & L & F & S & L & E & F & F & 0.22825 & 0.22848 & 0.23331 & 0.23452 & 0.24263 & 0.27786 & 0.01304 \\
295 & L & F & S & S & E & F & F & 0.22878 & 0.23164 & 0.23569 & 0.23108 & 0.24152 & 0.27636 & 0.01304 \\
296 & F & F & L & L & F & E & E & 0.23319 & 0.23403 & 0.23246 & 0.23775 & 0.24784 & 0.26066 & 0.01319 \\
297 & L & F & S & F & E & F & F & 0.23298 & 0.23131 & 0.23362 & 0.23465 & 0.23982 & 0.27413 & 0.01328 \\
298 & L & F & L & S & E & F & F & 0.23242 & 0.23114 & 0.23545 & 0.23290 & 0.24008 & 0.27512 & 0.01338 \\
299 & S & F & S & S & E & F & F & 0.23396 & 0.22636 & 0.23344 & 0.23787 & 0.24557 & 0.27025 & 0.01344 \\
300 & S & F & F & F & E & F & E & 0.22986 & 0.22922 & 0.23310 & 0.24003 & 0.24190 & 0.27340 & 0.01345 \\
301 & L & F & F & F & E & F & E & 0.23263 & 0.23361 & 0.23447 & 0.23515 & 0.23881 & 0.27291 & 0.01346 \\
302 & S & F & F & F & E & F & F & 0.23386 & 0.23015 & 0.23542 & 0.23629 & 0.24299 & 0.26919 & 0.01352 \\
303 & S & F & F & S & E & F & F & 0.23108 & 0.23145 & 0.23782 & 0.23500 & 0.24165 & 0.27110 & 0.01355 \\
304 & L & F & S & L & E & F & E & 0.23193 & 0.23218 & 0.23337 & 0.23477 & 0.24025 & 0.27620 & 0.01365 \\
305 & L & S & S & L & E & F & F & 0.22770 & 0.22712 & 0.23269 & 0.23488 & 0.24292 & 0.28352 & 0.01367 \\
306 & S & F & S & F & E & F & F & 0.23146 & 0.22638 & 0.23666 & 0.23676 & 0.24520 & 0.27239 & 0.01367 \\
307 & S & S & S & L & E & F & F & 0.23056 & 0.23131 & 0.23609 & 0.23783 & 0.24394 & 0.26918 & 0.01368 \\
308 & L & S & F & L & E & F & E & 0.22885 & 0.22667 & 0.23503 & 0.23707 & 0.24241 & 0.27924 & 0.01374 \\
309 & S & F & F & S & E & F & E & 0.23131 & 0.23299 & 0.23532 & 0.23873 & 0.24247 & 0.26869 & 0.01378 \\
310 & S & S & S & F & E & F & F & 0.22931 & 0.23117 & 0.23424 & 0.23924 & 0.24361 & 0.27229 & 0.01384 \\
311 & S & S & F & S & E & F & F & 0.23046 & 0.23077 & 0.23453 & 0.23887 & 0.24588 & 0.26957 & 0.01388 \\
312 & S & F & F & L & E & F & F & 0.22846 & 0.23072 & 0.23656 & 0.23808 & 0.24576 & 0.27054 & 0.01388 \\
313 & S & F & L & F & E & F & F & 0.23201 & 0.22743 & 0.23439 & 0.23797 & 0.24545 & 0.27287 & 0.01389 \\
314 & S & F & L & S & E & F & F & 0.22981 & 0.22971 & 0.23573 & 0.23950 & 0.24312 & 0.27237 & 0.01391 \\
315 & F & L & L & L & F & E & E & 0.23618 & 0.23252 & 0.23337 & 0.23702 & 0.24761 & 0.26373 & 0.01394 \\
316 & S & S & L & F & E & F & F & 0.22878 & 0.23088 & 0.23619 & 0.23528 & 0.24463 & 0.27511 & 0.01401 \\
317 & S & F & S & F & E & F & E & 0.23302 & 0.22858 & 0.23518 & 0.23628 & 0.24334 & 0.27505 & 0.01411 \\
318 & S & F & S & L & E & F & E & 0.23156 & 0.22918 & 0.23717 & 0.23843 & 0.24519 & 0.27006 & 0.01413 \\
319 & S & F & S & S & E & F & E & 0.23185 & 0.23292 & 0.23989 & 0.23608 & 0.24152 & 0.26932 & 0.01413 \\
320 & L & S & F & S & E & F & E & 0.22811 & 0.22625 & 0.23556 & 0.23305 & 0.24651 & 0.28211 & 0.01413 \\
321 & S & S & F & L & E & F & E & 0.22761 & 0.22960 & 0.23517 & 0.24044 & 0.24744 & 0.27155 & 0.01417 \\
322 & S & S & S & F & E & F & E & 0.22793 & 0.22729 & 0.23616 & 0.23792 & 0.24417 & 0.27891 & 0.01426 \\
323 & L & F & L & F & E & F & E & 0.23010 & 0.22615 & 0.23277 & 0.23767 & 0.24384 & 0.28189 & 0.01427 \\
324 & L & F & F & L & E & E & E & 0.23143 & 0.23244 & 0.23064 & 0.23183 & 0.24546 & 0.28068 & 0.01428 \\
325 & S & L & L & L & F & E & F & 0.23346 & 0.23094 & 0.23553 & 0.23619 & 0.24401 & 0.27299 & 0.01439 \\
326 & S & F & F & L & E & F & E & 0.23182 & 0.23107 & 0.23731 & 0.23880 & 0.24347 & 0.27107 & 0.01445 \\
327 & S & S & F & L & E & F & F & 0.23093 & 0.22889 & 0.23323 & 0.24130 & 0.24467 & 0.27455 & 0.01446 \\
328 & S & F & L & F & E & F & E & 0.22996 & 0.22766 & 0.23527 & 0.24188 & 0.24352 & 0.27545 & 0.01449 \\
329 & S & S & S & S & E & F & F & 0.22724 & 0.23020 & 0.23549 & 0.23781 & 0.24754 & 0.27590 & 0.01456 \\
330 & L & F & L & S & E & F & E & 0.22969 & 0.23369 & 0.23376 & 0.23393 & 0.24151 & 0.28250 & 0.01471 \\
331 & L & F & F & F & E & E & F & 0.23321 & 0.23217 & 0.23515 & 0.23052 & 0.23875 & 0.28531 & 0.01472 \\
332 & L & S & F & F & E & F & E & 0.22814 & 0.23308 & 0.23491 & 0.23619 & 0.24192 & 0.28092 & 0.01472 \\
333 & L & S & F & L & E & F & F & 0.22489 & 0.23005 & 0.23593 & 0.23858 & 0.24410 & 0.28171 & 0.01474 \\
334 & S & S & F & S & E & F & E & 0.22973 & 0.23040 & 0.23284 & 0.24001 & 0.24815 & 0.27444 & 0.01479 \\
335 & S & S & S & S & E & F & E & 0.23049 & 0.22463 & 0.23423 & 0.24173 & 0.24491 & 0.27996 & 0.01486 \\
336 & S & F & L & S & E & F & E & 0.22992 & 0.22950 & 0.23163 & 0.23955 & 0.24703 & 0.27837 & 0.01486 \\
337 & L & F & S & S & E & E & F & 0.23034 & 0.23163 & 0.23190 & 0.22920 & 0.24807 & 0.28525 & 0.01493 \\
338 & S & S & F & F & E & F & F & 0.22765 & 0.22946 & 0.23645 & 0.24013 & 0.24786 & 0.27496 & 0.01495 \\
339 & L & F & F & S & E & E & F & 0.23274 & 0.22936 & 0.23280 & 0.23271 & 0.24532 & 0.28372 & 0.01498 \\
340 & L & S & F & F & E & F & F & 0.22971 & 0.22940 & 0.23770 & 0.23777 & 0.23925 & 0.28362 & 0.01510 \\
341 & S & F & L & L & E & F & F & 0.23105 & 0.23064 & 0.23509 & 0.23741 & 0.24578 & 0.27775 & 0.01515 \\
342 & L & F & F & F & E & E & E & 0.23107 & 0.23238 & 0.23419 & 0.23333 & 0.24431 & 0.28289 & 0.01522 \\
343 & S & S & L & L & E & F & F & 0.22943 & 0.22957 & 0.23357 & 0.24108 & 0.24843 & 0.27739 & 0.01545 \\
344 & L & L & L & L & F & F & E & 0.23279 & 0.23132 & 0.22954 & 0.23935 & 0.24660 & 0.27993 & 0.01545 \\
345 & L & F & L & L & E & F & E & 0.23108 & 0.23629 & 0.23432 & 0.23334 & 0.24278 & 0.28185 & 0.01547 \\
346 & S & F & F & F & E & E & F & 0.23554 & 0.22665 & 0.23161 & 0.23884 & 0.24752 & 0.27972 & 0.01551 \\
347 & S & S & L & F & E & F & E & 0.22755 & 0.22787 & 0.23619 & 0.24082 & 0.24855 & 0.27940 & 0.01559 \\
348 & S & S & L & S & E & F & E & 0.23242 & 0.23116 & 0.23629 & 0.23872 & 0.24663 & 0.27574 & 0.01569 \\
349 & F & S & L & L & F & E & F & 0.23283 & 0.23402 & 0.23475 & 0.23198 & 0.24370 & 0.28380 & 0.01571 \\
350 & L & L & F & F & F & E & F & 0.23763 & 0.23301 & 0.23152 & 0.23466 & 0.25073 & 0.27358 & 0.01572 \\
351 & L & L & L & F & F & F & E & 0.23367 & 0.23028 & 0.23228 & 0.23708 & 0.24964 & 0.27834 & 0.01575 \\
352 & S & S & L & S & E & F & F & 0.23318 & 0.23137 & 0.23673 & 0.23715 & 0.24468 & 0.27861 & 0.01582 \\
353 & L & S & F & S & E & F & F & 0.23135 & 0.22945 & 0.23610 & 0.23542 & 0.24233 & 0.28743 & 0.01588 \\
354 & L & S & S & L & E & F & E & 0.22794 & 0.23148 & 0.23711 & 0.23807 & 0.24475 & 0.28301 & 0.01592 \\
355 & S & S & S & L & E & F & E & 0.23179 & 0.23056 & 0.23736 & 0.23585 & 0.24501 & 0.28216 & 0.01599 \\
356 & L & S & L & S & E & F & F & 0.22708 & 0.22846 & 0.23606 & 0.23633 & 0.24298 & 0.29204 & 0.01602 \\
357 & L & S & L & S & E & F & E & 0.22796 & 0.22886 & 0.23664 & 0.23748 & 0.24325 & 0.28892 & 0.01605 \\
358 & L & F & S & F & E & E & F & 0.23234 & 0.22857 & 0.23136 & 0.23475 & 0.24541 & 0.29073 & 0.01606 \\
359 & L & L & S & L & F & E & E & 0.23398 & 0.23288 & 0.23592 & 0.23519 & 0.24961 & 0.27561 & 0.01606 \\
360 & L & S & S & F & E & F & F & 0.22994 & 0.22972 & 0.23497 & 0.23545 & 0.24632 & 0.28718 & 0.01613 \\
361 & L & L & L & S & F & F & F & 0.23140 & 0.23233 & 0.23415 & 0.23814 & 0.24737 & 0.28023 & 0.01613 \\
362 & S & F & F & L & E & E & E & 0.23272 & 0.23151 & 0.23342 & 0.23670 & 0.24897 & 0.28046 & 0.01616 \\
363 & S & F & L & L & E & F & E & 0.23017 & 0.23428 & 0.23874 & 0.23815 & 0.24478 & 0.27782 & 0.01619 \\
364 & L & L & F & L & F & E & E & 0.23763 & 0.23502 & 0.23238 & 0.23592 & 0.24822 & 0.27490 & 0.01621 \\
365 & L & L & L & S & F & F & E & 0.23354 & 0.23446 & 0.23597 & 0.23428 & 0.24584 & 0.28002 & 0.01622 \\
366 & S & F & F & L & E & E & F & 0.23738 & 0.22947 & 0.23147 & 0.23932 & 0.24693 & 0.27966 & 0.01624 \\
367 & L & L & S & S & F & E & F & 0.23259 & 0.23309 & 0.23390 & 0.23638 & 0.24871 & 0.27967 & 0.01625 \\
368 & L & S & L & F & E & F & F & 0.23235 & 0.22633 & 0.23341 & 0.23834 & 0.24493 & 0.29034 & 0.01648 \\
369 & L & F & L & L & E & F & F & 0.23205 & 0.23211 & 0.23600 & 0.23352 & 0.24240 & 0.28964 & 0.01649 \\
370 & L & F & F & S & E & E & E & 0.23066 & 0.23357 & 0.23471 & 0.23170 & 0.24743 & 0.28777 & 0.01650 \\
371 & L & L & S & S & F & F & E & 0.23239 & 0.23183 & 0.23175 & 0.23811 & 0.25134 & 0.28058 & 0.01653 \\
372 & L & L & F & S & F & F & E & 0.23482 & 0.23368 & 0.23312 & 0.24331 & 0.24679 & 0.27427 & 0.01653 \\
373 & L & L & F & L & F & F & F & 0.23507 & 0.23372 & 0.23520 & 0.23511 & 0.25074 & 0.27644 & 0.01658 \\
374 & S & S & F & F & E & E & F & 0.23148 & 0.23241 & 0.23064 & 0.24049 & 0.24864 & 0.28298 & 0.01664 \\
375 & S & S & F & S & E & E & F & 0.23035 & 0.23006 & 0.23642 & 0.23980 & 0.24794 & 0.28215 & 0.01665 \\
376 & L & S & S & S & E & F & F & 0.22992 & 0.22837 & 0.23863 & 0.23586 & 0.24477 & 0.28936 & 0.01668 \\
377 & L & L & S & L & F & F & F & 0.23719 & 0.22986 & 0.23585 & 0.24006 & 0.25041 & 0.27359 & 0.01669 \\
378 & L & L & F & S & F & E & F & 0.23898 & 0.23134 & 0.23435 & 0.23762 & 0.24902 & 0.27566 & 0.01669 \\
379 & L & F & S & S & E & E & E & 0.23089 & 0.23088 & 0.22972 & 0.23619 & 0.24576 & 0.29356 & 0.01670 \\
380 & L & L & F & L & F & F & E & 0.23312 & 0.23467 & 0.23451 & 0.24099 & 0.24926 & 0.27466 & 0.01673 \\
381 & S & F & S & S & E & E & F & 0.23166 & 0.23084 & 0.23674 & 0.23702 & 0.24654 & 0.28452 & 0.01675 \\
382 & L & S & S & S & E & F & E & 0.23003 & 0.22639 & 0.23698 & 0.23911 & 0.24699 & 0.28785 & 0.01675 \\
383 & S & L & F & S & E & F & E & 0.22913 & 0.22614 & 0.23623 & 0.24030 & 0.24476 & 0.29081 & 0.01676 \\
384 & L & L & F & F & F & F & F & 0.23359 & 0.23506 & 0.23230 & 0.23938 & 0.25156 & 0.27564 & 0.01679 \\
385 & L & L & L & F & F & F & F & 0.23237 & 0.23250 & 0.23617 & 0.23792 & 0.25217 & 0.27659 & 0.01682 \\
386 & L & F & S & L & E & E & E & 0.23209 & 0.23014 & 0.23249 & 0.23722 & 0.24642 & 0.28979 & 0.01689 \\
387 & S & L & F & F & E & F & E & 0.23043 & 0.22414 & 0.23585 & 0.24049 & 0.24999 & 0.28728 & 0.01690 \\
388 & L & S & L & F & E & F & E & 0.22908 & 0.23157 & 0.23504 & 0.23896 & 0.24455 & 0.28917 & 0.01693 \\
389 & S & F & F & S & E & E & F & 0.23513 & 0.23205 & 0.23521 & 0.23750 & 0.24855 & 0.28016 & 0.01697 \\
390 & L & L & F & L & F & E & F & 0.23549 & 0.23489 & 0.23227 & 0.23878 & 0.24726 & 0.28010 & 0.01700 \\
391 & L & L & S & L & F & F & E & 0.23188 & 0.23256 & 0.23294 & 0.23711 & 0.25081 & 0.28381 & 0.01705 \\
392 & L & F & S & F & E & E & E & 0.22876 & 0.23259 & 0.23115 & 0.23623 & 0.24973 & 0.29074 & 0.01706 \\
393 & S & S & L & L & E & F & E & 0.23039 & 0.23257 & 0.24007 & 0.23900 & 0.24865 & 0.27852 & 0.01707 \\
394 & L & F & S & L & E & E & F & 0.23587 & 0.23160 & 0.23223 & 0.23660 & 0.24420 & 0.28915 & 0.01714 \\
395 & L & S & L & L & E & F & E & 0.22882 & 0.22990 & 0.23432 & 0.23664 & 0.24407 & 0.29595 & 0.01715 \\
396 & S & L & F & S & E & F & F & 0.23028 & 0.22940 & 0.23688 & 0.23741 & 0.25059 & 0.28565 & 0.01723 \\
397 & L & F & F & L & E & E & F & 0.23504 & 0.23473 & 0.23558 & 0.23676 & 0.24439 & 0.28375 & 0.01724 \\
398 & L & L & F & S & F & E & E & 0.23564 & 0.23222 & 0.23618 & 0.23723 & 0.25000 & 0.27901 & 0.01725 \\
399 & S & F & S & L & E & E & F & 0.23158 & 0.23308 & 0.23425 & 0.23913 & 0.24878 & 0.28416 & 0.01736 \\
400 & S & F & F & F & E & E & E & 0.23343 & 0.23161 & 0.23872 & 0.23877 & 0.24857 & 0.27993 & 0.01737 \\
401 & L & S & L & L & E & F & F & 0.22999 & 0.22999 & 0.23297 & 0.23273 & 0.24841 & 0.29696 & 0.01737 \\
402 & L & L & F & F & F & E & E & 0.23632 & 0.23586 & 0.23477 & 0.23751 & 0.24723 & 0.27938 & 0.01738 \\
403 & L & L & L & L & F & F & F & 0.23244 & 0.23385 & 0.23133 & 0.24062 & 0.24637 & 0.28663 & 0.01741 \\
404 & S & S & F & L & E & E & E & 0.23160 & 0.22846 & 0.23633 & 0.23857 & 0.25101 & 0.28660 & 0.01763 \\
405 & S & F & F & S & E & E & E & 0.23181 & 0.23594 & 0.23477 & 0.24097 & 0.24950 & 0.27987 & 0.01768 \\
406 & L & L & S & S & F & F & F & 0.23831 & 0.23320 & 0.23057 & 0.23862 & 0.25244 & 0.28057 & 0.01782 \\
407 & S & L & F & L & E & F & E & 0.22551 & 0.22969 & 0.23807 & 0.24115 & 0.25163 & 0.28790 & 0.01786 \\
408 & L & L & S & F & F & E & F & 0.23692 & 0.23418 & 0.23386 & 0.23448 & 0.25199 & 0.28256 & 0.01786 \\
409 & L & S & F & F & E & E & F & 0.23161 & 0.23133 & 0.23330 & 0.23360 & 0.24849 & 0.29572 & 0.01787 \\
410 & S & L & F & F & E & F & F & 0.23093 & 0.22954 & 0.23686 & 0.24052 & 0.24902 & 0.28720 & 0.01788 \\
411 & L & S & F & L & E & E & F & 0.23119 & 0.23314 & 0.23256 & 0.23520 & 0.24717 & 0.29493 & 0.01789 \\
412 & S & S & F & F & E & E & E & 0.22992 & 0.23226 & 0.23563 & 0.24008 & 0.25062 & 0.28617 & 0.01798 \\
413 & L & L & S & F & F & E & E & 0.23765 & 0.23130 & 0.23387 & 0.23849 & 0.25095 & 0.28255 & 0.01800 \\
414 & L & L & S & F & F & F & F & 0.23358 & 0.23449 & 0.23220 & 0.24030 & 0.25140 & 0.28284 & 0.01800 \\
415 & L & L & S & F & F & F & E & 0.23509 & 0.23167 & 0.23484 & 0.23667 & 0.25117 & 0.28545 & 0.01801 \\
416 & S & L & S & S & E & F & F & 0.22652 & 0.23017 & 0.23722 & 0.24102 & 0.24983 & 0.29034 & 0.01805 \\
417 & S & F & S & F & E & E & F & 0.23447 & 0.23036 & 0.23654 & 0.23799 & 0.24964 & 0.28611 & 0.01805 \\
418 & L & L & S & L & F & E & F & 0.23538 & 0.23518 & 0.23066 & 0.23995 & 0.25128 & 0.28274 & 0.01806 \\
419 & S & L & S & F & E & F & F & 0.22929 & 0.22981 & 0.23541 & 0.23808 & 0.25031 & 0.29250 & 0.01810 \\
420 & S & S & S & S & E & E & F & 0.23146 & 0.22952 & 0.23633 & 0.24215 & 0.24889 & 0.28750 & 0.01817 \\
421 & S & S & S & F & E & E & F & 0.23069 & 0.22937 & 0.23373 & 0.23684 & 0.25002 & 0.29543 & 0.01821 \\
422 & S & L & L & F & E & F & E & 0.22764 & 0.22922 & 0.23783 & 0.24189 & 0.24982 & 0.28999 & 0.01826 \\
423 & S & L & L & S & E & F & F & 0.22611 & 0.22858 & 0.23648 & 0.24187 & 0.24882 & 0.29462 & 0.01828 \\
424 & L & S & F & F & E & E & E & 0.23541 & 0.22976 & 0.23256 & 0.23605 & 0.25091 & 0.29193 & 0.01830 \\
425 & L & L & L & L & F & E & F & 0.23646 & 0.23626 & 0.23121 & 0.23229 & 0.25687 & 0.28421 & 0.01841 \\
426 & L & L & L & F & F & E & F & 0.23603 & 0.23285 & 0.23407 & 0.23944 & 0.25213 & 0.28321 & 0.01849 \\
427 & S & F & S & L & E & E & E & 0.23290 & 0.22984 & 0.23444 & 0.23777 & 0.25052 & 0.29271 & 0.01856 \\
428 & L & L & F & S & F & F & F & 0.23507 & 0.23387 & 0.23707 & 0.23985 & 0.25075 & 0.28171 & 0.01858 \\
429 & S & L & S & L & E & F & E & 0.22518 & 0.22956 & 0.23819 & 0.24227 & 0.24957 & 0.29360 & 0.01860 \\
430 & L & L & F & F & F & F & E & 0.23725 & 0.23342 & 0.23736 & 0.23735 & 0.24975 & 0.28359 & 0.01865 \\
431 & L & S & S & F & E & F & E & 0.23132 & 0.23379 & 0.23466 & 0.23829 & 0.24736 & 0.29357 & 0.01870 \\
432 & S & L & L & F & E & F & F & 0.23047 & 0.22822 & 0.23650 & 0.24013 & 0.25422 & 0.28995 & 0.01878 \\
433 & L & L & S & S & F & E & E & 0.23811 & 0.23517 & 0.23374 & 0.23807 & 0.25006 & 0.28496 & 0.01888 \\
434 & S & L & S & L & E & F & F & 0.22842 & 0.22958 & 0.23679 & 0.24229 & 0.25199 & 0.29112 & 0.01890 \\
435 & L & L & L & F & F & E & E & 0.23504 & 0.23679 & 0.23428 & 0.23771 & 0.25322 & 0.28324 & 0.01891 \\
436 & S & S & F & L & E & E & F & 0.23501 & 0.23077 & 0.23456 & 0.24414 & 0.25037 & 0.28546 & 0.01892 \\
437 & S & F & S & F & E & E & E & 0.23263 & 0.23404 & 0.23487 & 0.23926 & 0.24825 & 0.29128 & 0.01892 \\
438 & S & S & S & L & E & E & E & 0.22953 & 0.23204 & 0.23365 & 0.23997 & 0.25096 & 0.29475 & 0.01902 \\
439 & L & S & F & S & E & E & F & 0.23004 & 0.23072 & 0.23487 & 0.23808 & 0.24879 & 0.29865 & 0.01905 \\
440 & L & S & S & S & E & E & F & 0.22777 & 0.23323 & 0.23468 & 0.23730 & 0.25111 & 0.29747 & 0.01913 \\
441 & S & S & S & L & E & E & F & 0.23196 & 0.23095 & 0.23605 & 0.24048 & 0.25058 & 0.29164 & 0.01914 \\
442 & L & L & L & S & F & E & F & 0.23402 & 0.23548 & 0.23166 & 0.23621 & 0.25447 & 0.28984 & 0.01915 \\
443 & S & L & F & L & E & F & F & 0.23233 & 0.22872 & 0.23866 & 0.24246 & 0.25279 & 0.28693 & 0.01918 \\
444 & S & L & S & S & E & F & E & 0.22813 & 0.23030 & 0.23760 & 0.24268 & 0.25231 & 0.29095 & 0.01919 \\
445 & L & F & L & S & E & E & E & 0.22934 & 0.23114 & 0.22966 & 0.23506 & 0.24395 & 0.31291 & 0.01921 \\
446 & F & S & F & L & E & F & F & 0.23029 & 0.23039 & 0.23697 & 0.23456 & 0.25007 & 0.29980 & 0.01921 \\
447 & S & L & L & L & E & F & E & 0.22823 & 0.22752 & 0.23566 & 0.24406 & 0.25176 & 0.29495 & 0.01922 \\
448 & L & F & L & F & E & E & E & 0.23190 & 0.23202 & 0.22996 & 0.23484 & 0.24646 & 0.30721 & 0.01926 \\
449 & S & S & F & S & E & E & E & 0.23246 & 0.23400 & 0.23532 & 0.23985 & 0.25389 & 0.28738 & 0.01935 \\
450 & L & S & F & S & E & E & E & 0.23180 & 0.23220 & 0.23223 & 0.23868 & 0.24998 & 0.29824 & 0.01939 \\
451 & L & S & F & L & E & E & E & 0.22867 & 0.23118 & 0.23703 & 0.23688 & 0.25103 & 0.29860 & 0.01943 \\
452 & S & L & L & L & E & F & F & 0.22629 & 0.22869 & 0.23868 & 0.24204 & 0.25117 & 0.29663 & 0.01945 \\
453 & L & S & S & S & E & E & E & 0.22875 & 0.22709 & 0.23236 & 0.23713 & 0.25191 & 0.30636 & 0.01947 \\
454 & F & S & F & L & E & F & E & 0.22826 & 0.22920 & 0.23515 & 0.24026 & 0.25294 & 0.29954 & 0.01976 \\
455 & F & S & F & F & E & F & E & 0.22857 & 0.22761 & 0.23572 & 0.23834 & 0.25311 & 0.30203 & 0.01976 \\
456 & L & L & L & L & F & E & E & 0.23711 & 0.23309 & 0.23037 & 0.23769 & 0.25736 & 0.28981 & 0.01977 \\
457 & S & S & S & S & E & E & E & 0.23090 & 0.23077 & 0.23548 & 0.24235 & 0.24878 & 0.29778 & 0.01988 \\
458 & S & L & F & S & E & E & F & 0.23075 & 0.22666 & 0.23486 & 0.24138 & 0.25468 & 0.29789 & 0.01990 \\
459 & S & L & S & F & E & F & E & 0.22809 & 0.23295 & 0.23680 & 0.23932 & 0.25488 & 0.29425 & 0.01992 \\
460 & S & L & L & S & E & F & E & 0.23313 & 0.23081 & 0.23854 & 0.24321 & 0.24977 & 0.29084 & 0.01992 \\
461 & L & S & S & L & E & E & F & 0.22819 & 0.22943 & 0.23574 & 0.23757 & 0.25002 & 0.30619 & 0.02005 \\
462 & S & F & L & F & E & E & E & 0.23317 & 0.23092 & 0.23147 & 0.23577 & 0.25246 & 0.30358 & 0.02009 \\
463 & L & F & L & S & E & E & F & 0.23653 & 0.23017 & 0.23084 & 0.23421 & 0.24710 & 0.30859 & 0.02011 \\
464 & L & S & S & F & E & E & F & 0.23045 & 0.22969 & 0.23487 & 0.24000 & 0.25254 & 0.29990 & 0.02011 \\
465 & L & F & L & L & E & E & F & 0.22616 & 0.23249 & 0.23004 & 0.23717 & 0.25119 & 0.31080 & 0.02017 \\
466 & S & S & L & F & E & E & F & 0.23312 & 0.23232 & 0.23512 & 0.24017 & 0.24998 & 0.29760 & 0.02025 \\
467 & S & F & S & S & E & E & E & 0.23386 & 0.23413 & 0.23797 & 0.23895 & 0.25172 & 0.29174 & 0.02026 \\
468 & S & F & L & S & E & E & F & 0.23475 & 0.23246 & 0.23151 & 0.24219 & 0.24965 & 0.29837 & 0.02035 \\
469 & S & S & S & F & E & E & E & 0.23166 & 0.23355 & 0.23797 & 0.23916 & 0.25178 & 0.29487 & 0.02036 \\
470 & F & F & F & S & E & F & E & 0.23366 & 0.23089 & 0.23381 & 0.23956 & 0.25129 & 0.29989 & 0.02038 \\
471 & L & L & L & S & F & E & E & 0.23593 & 0.23655 & 0.23227 & 0.23614 & 0.25506 & 0.29319 & 0.02039 \\
472 & F & S & F & S & E & F & F & 0.22923 & 0.22942 & 0.23642 & 0.24127 & 0.25261 & 0.30036 & 0.02042 \\
473 & S & L & S & S & E & E & F & 0.22936 & 0.22814 & 0.23532 & 0.24536 & 0.25544 & 0.29592 & 0.02045 \\
474 & F & S & F & F & E & F & F & 0.22883 & 0.22843 & 0.23472 & 0.24059 & 0.25523 & 0.30227 & 0.02054 \\
475 & F & L & F & L & E & F & F & 0.22735 & 0.22884 & 0.23676 & 0.23954 & 0.25543 & 0.30234 & 0.02057 \\
476 & S & L & F & L & E & E & F & 0.22705 & 0.23202 & 0.23534 & 0.24266 & 0.25528 & 0.29797 & 0.02059 \\
477 & F & F & F & F & E & F & F & 0.23574 & 0.22964 & 0.23578 & 0.23950 & 0.25239 & 0.29739 & 0.02060 \\
478 & F & L & F & F & E & F & E & 0.22951 & 0.22811 & 0.23544 & 0.24160 & 0.25422 & 0.30186 & 0.02066 \\
479 & L & S & S & F & E & E & E & 0.23379 & 0.23013 & 0.23370 & 0.23647 & 0.25340 & 0.30411 & 0.02080 \\
480 & S & L & S & F & E & E & F & 0.23105 & 0.22834 & 0.23896 & 0.24504 & 0.25338 & 0.29486 & 0.02080 \\
481 & F & L & F & S & E & F & F & 0.22984 & 0.23054 & 0.23640 & 0.23813 & 0.25532 & 0.30197 & 0.02090 \\
482 & F & L & F & F & E & F & F & 0.23023 & 0.22956 & 0.23957 & 0.23977 & 0.25429 & 0.29880 & 0.02090 \\
483 & S & L & F & F & E & E & F & 0.22949 & 0.23050 & 0.23730 & 0.24238 & 0.25541 & 0.29742 & 0.02095 \\
484 & F & S & S & F & E & F & E & 0.22981 & 0.22654 & 0.23717 & 0.24089 & 0.25421 & 0.30447 & 0.02105 \\
485 & L & F & L & F & E & E & F & 0.23026 & 0.23548 & 0.23093 & 0.23509 & 0.24957 & 0.31191 & 0.02107 \\
486 & F & L & F & S & E & F & E & 0.22807 & 0.22826 & 0.23615 & 0.24283 & 0.25518 & 0.30304 & 0.02112 \\
487 & F & F & S & F & E & F & F & 0.23162 & 0.22931 & 0.23684 & 0.24164 & 0.25366 & 0.30054 & 0.02113 \\
488 & F & S & F & S & E & F & E & 0.23249 & 0.22911 & 0.23620 & 0.24075 & 0.25416 & 0.30119 & 0.02118 \\
489 & F & L & F & L & E & F & E & 0.23016 & 0.22725 & 0.23756 & 0.24100 & 0.25328 & 0.30501 & 0.02124 \\
490 & S & S & L & S & E & E & F & 0.23041 & 0.23516 & 0.23387 & 0.24035 & 0.25310 & 0.30141 & 0.02125 \\
491 & F & L & S & L & E & F & F & 0.22859 & 0.22842 & 0.23698 & 0.24277 & 0.25236 & 0.30549 & 0.02130 \\
492 & F & S & S & L & E & F & F & 0.22967 & 0.22883 & 0.23896 & 0.23887 & 0.25571 & 0.30257 & 0.02130 \\
493 & L & S & L & S & E & E & E & 0.23068 & 0.23037 & 0.22989 & 0.23474 & 0.25238 & 0.31670 & 0.02132 \\
494 & F & F & F & F & E & F & E & 0.23519 & 0.23135 & 0.23561 & 0.23694 & 0.25279 & 0.30309 & 0.02136 \\
495 & S & L & F & S & E & E & E & 0.23030 & 0.22796 & 0.23490 & 0.24703 & 0.25897 & 0.29614 & 0.02141 \\
496 & L & S & L & S & E & E & F & 0.23006 & 0.23340 & 0.23271 & 0.23548 & 0.25318 & 0.31059 & 0.02144 \\
497 & S & F & L & F & E & E & F & 0.23218 & 0.23071 & 0.23381 & 0.23994 & 0.25096 & 0.30810 & 0.02148 \\
498 & F & F & F & L & E & F & F & 0.23630 & 0.23052 & 0.23556 & 0.23969 & 0.25508 & 0.29882 & 0.02153 \\
499 & S & L & F & L & E & E & E & 0.22969 & 0.23120 & 0.23330 & 0.24308 & 0.25431 & 0.30516 & 0.02166 \\
500 & F & F & S & L & E & F & F & 0.23410 & 0.23142 & 0.23577 & 0.24068 & 0.25303 & 0.30200 & 0.02170 \\
501 & S & L & S & L & E & E & E & 0.23017 & 0.23443 & 0.23298 & 0.24134 & 0.25437 & 0.30412 & 0.02177 \\
502 & S & S & L & F & E & E & E & 0.23382 & 0.23018 & 0.23661 & 0.23931 & 0.25349 & 0.30417 & 0.02180 \\
503 & F & F & F & S & E & F & F & 0.23433 & 0.23351 & 0.23608 & 0.24001 & 0.25379 & 0.29998 & 0.02181 \\
504 & F & S & L & S & E & F & F & 0.22758 & 0.23066 & 0.23884 & 0.24107 & 0.25435 & 0.30592 & 0.02193 \\
505 & F & S & S & S & E & F & E & 0.22996 & 0.22959 & 0.23624 & 0.24255 & 0.25311 & 0.30702 & 0.02194 \\
506 & F & S & S & S & E & F & F & 0.23349 & 0.23011 & 0.23365 & 0.24129 & 0.25579 & 0.30429 & 0.02197 \\
507 & S & F & L & S & E & E & E & 0.23187 & 0.23198 & 0.23379 & 0.23692 & 0.25280 & 0.31155 & 0.02202 \\
508 & S & L & F & F & E & E & E & 0.23340 & 0.23162 & 0.23800 & 0.24451 & 0.25473 & 0.29667 & 0.02202 \\
509 & F & L & L & S & E & F & F & 0.22760 & 0.22755 & 0.23836 & 0.24368 & 0.25470 & 0.30716 & 0.02204 \\
510 & F & S & S & F & E & F & F & 0.23049 & 0.23134 & 0.23860 & 0.24331 & 0.25579 & 0.29971 & 0.02207 \\
511 & F & L & S & S & E & F & F & 0.22877 & 0.22834 & 0.23756 & 0.24276 & 0.25659 & 0.30528 & 0.02208 \\
512 & F & S & F & S & E & E & F & 0.22951 & 0.22952 & 0.23439 & 0.23953 & 0.25526 & 0.31168 & 0.02218 \\
513 & F & F & S & S & E & F & F & 0.23745 & 0.23309 & 0.23491 & 0.24117 & 0.25368 & 0.30061 & 0.02235 \\
514 & F & F & S & S & E & F & E & 0.23210 & 0.23172 & 0.23563 & 0.24211 & 0.25474 & 0.30475 & 0.02237 \\
515 & F & L & S & F & E & F & F & 0.22942 & 0.23412 & 0.23823 & 0.24150 & 0.25452 & 0.30345 & 0.02240 \\
516 & L & S & L & F & E & E & F & 0.23145 & 0.23152 & 0.23174 & 0.23591 & 0.25143 & 0.31981 & 0.02251 \\
517 & S & L & L & S & E & E & F & 0.23048 & 0.23212 & 0.23534 & 0.23982 & 0.25617 & 0.30883 & 0.02266 \\
518 & F & F & F & L & E & F & E & 0.23681 & 0.23196 & 0.23788 & 0.23996 & 0.25533 & 0.30084 & 0.02266 \\
519 & F & F & L & L & E & F & E & 0.23133 & 0.22705 & 0.23305 & 0.24424 & 0.25579 & 0.31156 & 0.02270 \\
520 & F & L & S & S & E & F & E & 0.22930 & 0.23061 & 0.23736 & 0.24504 & 0.25372 & 0.30706 & 0.02271 \\
521 & F & L & L & F & E & F & F & 0.22814 & 0.23112 & 0.23919 & 0.24343 & 0.25757 & 0.30387 & 0.02275 \\
522 & F & F & S & F & E & F & E & 0.23765 & 0.23201 & 0.23728 & 0.23695 & 0.25613 & 0.30354 & 0.02279 \\
523 & S & S & L & S & E & E & E & 0.23020 & 0.23273 & 0.23693 & 0.24226 & 0.25459 & 0.30703 & 0.02282 \\
524 & S & L & S & S & E & E & E & 0.23089 & 0.22904 & 0.23535 & 0.24288 & 0.25726 & 0.30911 & 0.02295 \\
525 & F & L & S & L & E & F & E & 0.22707 & 0.23447 & 0.23834 & 0.24402 & 0.25705 & 0.30361 & 0.02296 \\
526 & S & L & S & F & E & E & E & 0.23269 & 0.23074 & 0.23719 & 0.24012 & 0.25691 & 0.30726 & 0.02302 \\
527 & F & L & S & F & E & F & E & 0.23261 & 0.22798 & 0.23924 & 0.24300 & 0.25606 & 0.30606 & 0.02302 \\
528 & F & S & L & F & E & F & F & 0.23003 & 0.23110 & 0.23920 & 0.24530 & 0.25530 & 0.30420 & 0.02305 \\
529 & F & F & L & S & E & F & F & 0.23503 & 0.22841 & 0.23929 & 0.23865 & 0.25605 & 0.30777 & 0.02306 \\
530 & L & S & L & F & E & E & E & 0.23173 & 0.23123 & 0.23393 & 0.23614 & 0.25765 & 0.31493 & 0.02313 \\
531 & F & S & S & L & E & F & E & 0.22969 & 0.23337 & 0.23893 & 0.24104 & 0.25777 & 0.30503 & 0.02317 \\
532 & F & L & L & F & E & F & E & 0.22908 & 0.23218 & 0.23748 & 0.24302 & 0.25733 & 0.30692 & 0.02320 \\
533 & S & F & L & L & E & E & F & 0.23290 & 0.23211 & 0.23898 & 0.23615 & 0.25220 & 0.31377 & 0.02322 \\
534 & F & L & F & L & E & E & F & 0.23167 & 0.22851 & 0.23532 & 0.24054 & 0.25580 & 0.31470 & 0.02329 \\
535 & S & L & S & L & E & E & F & 0.22986 & 0.23057 & 0.23835 & 0.24194 & 0.25445 & 0.31140 & 0.02330 \\
536 & F & S & L & F & E & F & E & 0.23189 & 0.22805 & 0.23876 & 0.24319 & 0.25624 & 0.30862 & 0.02332 \\
537 & S & F & L & L & E & E & E & 0.23568 & 0.23359 & 0.23785 & 0.23986 & 0.25268 & 0.30737 & 0.02337 \\
538 & F & L & L & L & E & F & E & 0.22787 & 0.22911 & 0.23647 & 0.24322 & 0.25779 & 0.31339 & 0.02350 \\
539 & F & F & F & S & E & E & E & 0.23366 & 0.23133 & 0.23474 & 0.23880 & 0.25540 & 0.31444 & 0.02359 \\
540 & L & S & S & L & E & E & E & 0.23480 & 0.23664 & 0.23344 & 0.23713 & 0.25523 & 0.31124 & 0.02361 \\
541 & L & F & L & L & E & E & E & 0.23330 & 0.22921 & 0.23492 & 0.23426 & 0.25209 & 0.32484 & 0.02363 \\
542 & F & F & F & S & E & E & F & 0.23657 & 0.23504 & 0.23516 & 0.23768 & 0.25356 & 0.31127 & 0.02375 \\
543 & F & L & F & F & E & E & F & 0.22939 & 0.23309 & 0.23775 & 0.24112 & 0.25557 & 0.31305 & 0.02386 \\
544 & F & S & L & S & E & F & E & 0.23247 & 0.22927 & 0.23678 & 0.24421 & 0.25724 & 0.31007 & 0.02387 \\
545 & F & S & F & L & E & E & F & 0.23588 & 0.23292 & 0.23358 & 0.24315 & 0.25449 & 0.31053 & 0.02396 \\
546 & F & S & F & F & E & E & F & 0.23154 & 0.23338 & 0.24039 & 0.24196 & 0.25526 & 0.30813 & 0.02397 \\
547 & F & F & S & L & E & F & E & 0.23365 & 0.23770 & 0.23698 & 0.24083 & 0.25522 & 0.30663 & 0.02403 \\
548 & F & F & F & F & E & E & E & 0.23326 & 0.23394 & 0.23236 & 0.24322 & 0.25598 & 0.31311 & 0.02418 \\
549 & F & L & L & S & E & F & E & 0.23021 & 0.22874 & 0.23953 & 0.24759 & 0.26048 & 0.30584 & 0.02426 \\
550 & S & S & L & L & E & E & E & 0.23120 & 0.22902 & 0.23319 & 0.24134 & 0.25526 & 0.32249 & 0.02428 \\
551 & F & F & F & L & E & E & F & 0.23325 & 0.23252 & 0.23808 & 0.24032 & 0.25800 & 0.31078 & 0.02436 \\
552 & F & F & L & S & E & F & E & 0.23402 & 0.23337 & 0.23487 & 0.24449 & 0.25768 & 0.30858 & 0.02436 \\
553 & F & F & S & S & E & E & F & 0.23448 & 0.23028 & 0.23470 & 0.24005 & 0.25633 & 0.31774 & 0.02446 \\
554 & F & L & F & S & E & E & F & 0.22863 & 0.22951 & 0.23681 & 0.24418 & 0.25721 & 0.31734 & 0.02448 \\
555 & F & L & F & S & E & E & E & 0.23337 & 0.23168 & 0.23711 & 0.24026 & 0.25813 & 0.31348 & 0.02454 \\
556 & F & S & F & S & E & E & E & 0.23452 & 0.23174 & 0.23657 & 0.24159 & 0.25538 & 0.31432 & 0.02455 \\
557 & F & L & L & L & E & F & F & 0.22864 & 0.23285 & 0.23749 & 0.24323 & 0.25947 & 0.31248 & 0.02456 \\
558 & F & L & F & L & E & E & E & 0.23118 & 0.22830 & 0.23788 & 0.24078 & 0.25873 & 0.31734 & 0.02457 \\
559 & F & S & F & F & E & E & E & 0.23312 & 0.23100 & 0.23612 & 0.24280 & 0.25656 & 0.31477 & 0.02459 \\
560 & F & F & L & F & E & F & F & 0.23669 & 0.23160 & 0.23892 & 0.24222 & 0.25806 & 0.30701 & 0.02462 \\
561 & F & S & F & L & E & E & E & 0.23277 & 0.23279 & 0.23535 & 0.24052 & 0.25831 & 0.31500 & 0.02466 \\
562 & S & S & L & L & E & E & F & 0.22935 & 0.23287 & 0.23854 & 0.23873 & 0.25653 & 0.31967 & 0.02481 \\
563 & F & L & F & F & E & E & E & 0.22968 & 0.23159 & 0.23683 & 0.24538 & 0.25601 & 0.31644 & 0.02485 \\
564 & L & S & L & L & E & E & F & 0.23237 & 0.23307 & 0.23486 & 0.23807 & 0.25260 & 0.32496 & 0.02485 \\
565 & F & F & F & L & E & E & E & 0.23435 & 0.23160 & 0.23671 & 0.23947 & 0.25951 & 0.31505 & 0.02498 \\
566 & L & L & F & L & E & F & F & 0.23004 & 0.22991 & 0.23500 & 0.23634 & 0.25652 & 0.32905 & 0.02501 \\
567 & F & F & L & L & E & F & F & 0.23161 & 0.23201 & 0.23677 & 0.24764 & 0.25640 & 0.31258 & 0.02503 \\
568 & F & F & L & F & E & F & E & 0.23580 & 0.23384 & 0.23393 & 0.24333 & 0.25873 & 0.31152 & 0.02506 \\
569 & S & L & L & F & E & E & F & 0.23163 & 0.23317 & 0.23572 & 0.24108 & 0.25501 & 0.32204 & 0.02531 \\
570 & L & S & L & L & E & E & E & 0.23072 & 0.22919 & 0.23522 & 0.23791 & 0.25849 & 0.32877 & 0.02558 \\
571 & F & F & F & F & E & E & F & 0.23926 & 0.23420 & 0.23604 & 0.24294 & 0.25579 & 0.31243 & 0.02564 \\
572 & S & L & L & L & E & E & F & 0.23035 & 0.22812 & 0.23317 & 0.24175 & 0.25613 & 0.33137 & 0.02568 \\
573 & F & S & L & L & E & F & F & 0.23117 & 0.23119 & 0.24104 & 0.24582 & 0.25797 & 0.31393 & 0.02572 \\
574 & F & L & S & L & E & E & F & 0.22955 & 0.23041 & 0.23881 & 0.24600 & 0.25933 & 0.31760 & 0.02581 \\
575 & F & S & L & L & E & F & E & 0.23134 & 0.23225 & 0.23868 & 0.24545 & 0.25916 & 0.31495 & 0.02584 \\
576 & S & L & L & S & E & E & E & 0.23146 & 0.22858 & 0.23575 & 0.24189 & 0.26021 & 0.32476 & 0.02597 \\
577 & F & S & S & L & E & E & F & 0.23189 & 0.22932 & 0.23854 & 0.24122 & 0.26034 & 0.32170 & 0.02603 \\
578 & S & L & L & L & E & E & E & 0.23267 & 0.23078 & 0.23634 & 0.24709 & 0.26036 & 0.31661 & 0.02618 \\
579 & F & L & S & F & E & E & F & 0.22866 & 0.23030 & 0.23922 & 0.24305 & 0.26105 & 0.32347 & 0.02649 \\
580 & L & L & L & S & E & F & E & 0.22598 & 0.23101 & 0.23564 & 0.23950 & 0.25450 & 0.33928 & 0.02651 \\
581 & S & L & L & F & E & E & E & 0.23560 & 0.23126 & 0.23938 & 0.24329 & 0.25839 & 0.31850 & 0.02660 \\
582 & F & S & S & F & E & E & E & 0.22956 & 0.22951 & 0.23723 & 0.24179 & 0.26136 & 0.32713 & 0.02663 \\
583 & F & F & S & S & E & E & E & 0.23204 & 0.23307 & 0.23623 & 0.24224 & 0.25905 & 0.32404 & 0.02664 \\
584 & F & L & S & L & E & E & E & 0.22925 & 0.23188 & 0.23916 & 0.24469 & 0.26050 & 0.32189 & 0.02676 \\
585 & F & S & S & S & E & E & F & 0.23413 & 0.23291 & 0.23543 & 0.24002 & 0.25912 & 0.32601 & 0.02680 \\
586 & F & L & S & S & E & E & F & 0.22716 & 0.23292 & 0.23908 & 0.24479 & 0.25995 & 0.32473 & 0.02697 \\
587 & F & S & S & L & E & E & E & 0.23175 & 0.23265 & 0.24040 & 0.24247 & 0.26081 & 0.32122 & 0.02708 \\
588 & F & L & S & S & E & E & E & 0.22756 & 0.23067 & 0.23690 & 0.24742 & 0.25958 & 0.32737 & 0.02711 \\
589 & F & L & L & F & E & E & F & 0.23063 & 0.23141 & 0.23517 & 0.24359 & 0.26163 & 0.32730 & 0.02715 \\
590 & F & F & S & F & E & E & F & 0.23562 & 0.23461 & 0.23479 & 0.24103 & 0.25984 & 0.32389 & 0.02716 \\
591 & L & L & L & S & E & F & F & 0.22708 & 0.22982 & 0.23638 & 0.24430 & 0.25878 & 0.33395 & 0.02725 \\
592 & F & L & S & F & E & E & E & 0.22961 & 0.23335 & 0.23765 & 0.24387 & 0.25938 & 0.32699 & 0.02734 \\
593 & L & L & S & S & E & F & F & 0.23161 & 0.22809 & 0.23769 & 0.24169 & 0.26472 & 0.32838 & 0.02756 \\
594 & F & F & S & L & E & E & F & 0.23414 & 0.23223 & 0.23739 & 0.24634 & 0.25874 & 0.32420 & 0.02771 \\
595 & L & L & L & L & E & F & F & 0.22740 & 0.23046 & 0.23480 & 0.24163 & 0.25963 & 0.33925 & 0.02773 \\
596 & L & L & F & S & E & F & E & 0.22940 & 0.22896 & 0.23349 & 0.24200 & 0.25609 & 0.34355 & 0.02778 \\
597 & L & L & L & L & E & F & E & 0.22457 & 0.22623 & 0.23259 & 0.23957 & 0.26393 & 0.34691 & 0.02783 \\
598 & L & L & L & F & E & F & F & 0.22983 & 0.23200 & 0.23494 & 0.24391 & 0.25436 & 0.33890 & 0.02786 \\
599 & F & S & L & F & E & E & F & 0.23088 & 0.23469 & 0.23912 & 0.24386 & 0.26020 & 0.32545 & 0.02790 \\
600 & F & F & L & F & E & E & E & 0.23714 & 0.23240 & 0.23431 & 0.24091 & 0.26716 & 0.32267 & 0.02796 \\
601 & L & L & F & F & E & F & E & 0.22889 & 0.22672 & 0.23800 & 0.24073 & 0.26039 & 0.34045 & 0.02806 \\
602 & L & L & F & L & E & F & E & 0.22775 & 0.22715 & 0.23783 & 0.23994 & 0.26330 & 0.33988 & 0.02817 \\
603 & F & S & S & F & E & E & F & 0.23483 & 0.23633 & 0.23722 & 0.24422 & 0.25912 & 0.32438 & 0.02822 \\
604 & F & S & S & S & E & E & E & 0.23452 & 0.23489 & 0.23935 & 0.24348 & 0.26021 & 0.32444 & 0.02834 \\
605 & L & L & F & F & E & F & F & 0.23035 & 0.23374 & 0.23703 & 0.24167 & 0.25661 & 0.33767 & 0.02838 \\
606 & F & F & S & L & E & E & E & 0.23566 & 0.23604 & 0.23620 & 0.24044 & 0.26074 & 0.32809 & 0.02839 \\
607 & F & L & L & S & E & E & F & 0.23163 & 0.23196 & 0.23398 & 0.24442 & 0.26184 & 0.33405 & 0.02851 \\
608 & F & S & L & S & E & E & F & 0.22997 & 0.23552 & 0.23541 & 0.24220 & 0.26117 & 0.33394 & 0.02857 \\
609 & L & L & S & S & E & F & E & 0.22941 & 0.22881 & 0.23494 & 0.23910 & 0.26484 & 0.34160 & 0.02865 \\
610 & F & F & S & F & E & E & E & 0.23654 & 0.23620 & 0.23940 & 0.24285 & 0.25874 & 0.32518 & 0.02868 \\
611 & L & L & S & L & E & F & F & 0.22848 & 0.22771 & 0.23370 & 0.24216 & 0.26395 & 0.34520 & 0.02906 \\
612 & L & L & L & F & E & F & E & 0.22816 & 0.23178 & 0.23834 & 0.24103 & 0.25870 & 0.34346 & 0.02911 \\
613 & F & L & L & S & E & E & E & 0.23227 & 0.22972 & 0.23762 & 0.24479 & 0.26351 & 0.33430 & 0.02923 \\
614 & L & L & S & F & E & F & E & 0.22873 & 0.22919 & 0.23421 & 0.24286 & 0.26593 & 0.34265 & 0.02946 \\
615 & L & L & F & S & E & F & F & 0.22990 & 0.23057 & 0.23752 & 0.23909 & 0.26090 & 0.34705 & 0.02970 \\
616 & F & F & L & F & E & E & F & 0.23805 & 0.23345 & 0.23664 & 0.24594 & 0.26034 & 0.33072 & 0.02972 \\
617 & L & L & S & L & E & F & E & 0.23255 & 0.22913 & 0.23441 & 0.24400 & 0.26012 & 0.34685 & 0.03004 \\
618 & L & L & S & F & E & F & F & 0.23075 & 0.22856 & 0.23547 & 0.24384 & 0.26332 & 0.34575 & 0.03015 \\
619 & L & L & S & F & E & E & F & 0.23104 & 0.23111 & 0.23489 & 0.24181 & 0.26660 & 0.34263 & 0.03021 \\
620 & F & L & L & L & E & E & F & 0.23356 & 0.22830 & 0.23745 & 0.24076 & 0.26499 & 0.34588 & 0.03069 \\
621 & F & S & L & F & E & E & E & 0.23435 & 0.23580 & 0.24065 & 0.24306 & 0.26510 & 0.33381 & 0.03099 \\
622 & L & L & S & L & E & E & F & 0.22808 & 0.22935 & 0.23278 & 0.23977 & 0.26941 & 0.35424 & 0.03114 \\
623 & F & F & L & S & E & E & F & 0.24099 & 0.23563 & 0.23542 & 0.24105 & 0.26497 & 0.33560 & 0.03114 \\
624 & F & S & L & S & E & E & E & 0.23291 & 0.23275 & 0.23530 & 0.24529 & 0.26357 & 0.34472 & 0.03129 \\
625 & F & L & L & F & E & E & E & 0.22901 & 0.23101 & 0.23939 & 0.24600 & 0.26441 & 0.34494 & 0.03133 \\
626 & F & F & L & L & E & E & F & 0.23175 & 0.23327 & 0.23512 & 0.24206 & 0.26468 & 0.34845 & 0.03142 \\
627 & F & S & L & L & E & E & F & 0.23178 & 0.23388 & 0.23869 & 0.23934 & 0.26560 & 0.34736 & 0.03164 \\
628 & L & L & F & F & E & E & E & 0.23003 & 0.23387 & 0.23617 & 0.23894 & 0.26731 & 0.35253 & 0.03200 \\
629 & L & L & F & L & E & E & E & 0.23253 & 0.22763 & 0.23697 & 0.23992 & 0.26852 & 0.35341 & 0.03203 \\
630 & F & F & L & S & E & E & E & 0.23699 & 0.23474 & 0.23606 & 0.24230 & 0.26409 & 0.34508 & 0.03207 \\
631 & L & L & S & S & E & E & E & 0.22947 & 0.22845 & 0.23135 & 0.24045 & 0.26408 & 0.36749 & 0.03241 \\
632 & F & L & L & L & E & E & E & 0.23360 & 0.23405 & 0.23653 & 0.24415 & 0.26663 & 0.34662 & 0.03246 \\
633 & L & L & S & L & E & E & E & 0.23133 & 0.22730 & 0.23553 & 0.24126 & 0.26637 & 0.36042 & 0.03257 \\
634 & L & L & F & S & E & E & F & 0.22934 & 0.22856 & 0.23790 & 0.24161 & 0.26241 & 0.36268 & 0.03262 \\
635 & L & L & S & F & E & E & E & 0.23061 & 0.23381 & 0.23510 & 0.23832 & 0.26763 & 0.35777 & 0.03274 \\
636 & L & L & F & L & E & E & F & 0.23039 & 0.22996 & 0.23335 & 0.24044 & 0.26601 & 0.36354 & 0.03281 \\
637 & F & S & L & L & E & E & E & 0.23515 & 0.23438 & 0.23766 & 0.24412 & 0.26546 & 0.34730 & 0.03288 \\
638 & L & L & S & S & E & E & F & 0.23259 & 0.23239 & 0.23449 & 0.24162 & 0.26818 & 0.35728 & 0.03329 \\
639 & F & F & L & L & E & E & E & 0.23864 & 0.23056 & 0.23742 & 0.24281 & 0.26696 & 0.35118 & 0.03346 \\
640 & L & L & F & F & E & E & F & 0.23465 & 0.23224 & 0.23612 & 0.23948 & 0.26508 & 0.36117 & 0.03366 \\
641 & L & L & F & S & E & E & E & 0.23158 & 0.22954 & 0.23805 & 0.23938 & 0.26503 & 0.36720 & 0.03399 \\
642 & L & L & L & F & E & E & F & 0.22992 & 0.22951 & 0.23297 & 0.23897 & 0.26847 & 0.37493 & 0.03466 \\
643 & L & L & L & F & E & E & E & 0.23170 & 0.23137 & 0.23471 & 0.24273 & 0.26307 & 0.37171 & 0.03475 \\
644 & L & L & L & S & E & E & F & 0.22655 & 0.23226 & 0.23194 & 0.24024 & 0.27391 & 0.37559 & 0.03561 \\
645 & L & L & L & S & E & E & E & 0.22850 & 0.23071 & 0.23450 & 0.23897 & 0.27188 & 0.37598 & 0.03562 \\
646 & L & L & L & L & E & E & E & 0.23353 & 0.23158 & 0.23135 & 0.24335 & 0.27399 & 0.37266 & 0.03661 \\
647 & L & L & L & L & E & E & F & 0.23318 & 0.23046 & 0.23282 & 0.24366 & 0.26786 & 0.38987 & 0.03851 \\
648 & S & L & L & L & F & E & E & 0.22924 & 0.23643 & 0.23497 & 0.23138 & 0.24860 & 0.78509 & 0.09982 \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\scriptsize
\setlength{\tabcolsep}{2.8pt}
\renewcommand{\arraystretch}{1.02}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}rcccccccrrrrr@{}}
\caption{Terminal validation losses for the 216 original language-model rules and their auxiliary weight-decay extensions. Each group contains fixed (F), square-root (S), and linear (L) auxiliary decay; E denotes retention preservation over the complete run. Groups retain the original ranking by mean BSZ regret, the equally weighted mean over the four target batch-size choices of the loss gap to the original grid minimum at the same batch size. Dashes mark unmeasured losses and unavailable four-batch ranks and BSZ regrets. Bold marks the common rule selected from the original grid.}\label{tab:muonw_transfer_raw}\\
\toprule
Rank & \multicolumn{4}{c}{Parameter scaling} & \multicolumn{3}{c}{EMA scaling} & \multicolumn{4}{c}{Terminal validation loss} & \shortstack{Mean BSZ\\regret} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}
& $\eta_{\rm mat}$ & $\lambda_{\rm mat}$ & $\eta_{\rm aux}$ & $\lambda_{\rm aux}$ & $\mu$ & $\beta_1$ & $\beta_2$ & 256K & 512K & 1M & 2M & $\overline{\Delta}$ \\
\midrule
\endfirsthead
\multicolumn{13}{c}{\tablename\ \thetable\ continued}\\
\toprule
Rank & \multicolumn{4}{c}{Parameter scaling} & \multicolumn{3}{c}{EMA scaling} & \multicolumn{4}{c}{Terminal validation loss} & \shortstack{Mean BSZ\\regret} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}
& $\eta_{\rm mat}$ & $\lambda_{\rm mat}$ & $\eta_{\rm aux}$ & $\lambda_{\rm aux}$ & $\mu$ & $\beta_1$ & $\beta_2$ & 256K & 512K & 1M & 2M & $\overline{\Delta}$ \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
\textbf{1} & \textbf{F} & \textbf{L} & \textbf{F} & \textbf{F} & \textbf{F} & \textbf{F} & \textbf{E} & \textbf{3.26969} & \textbf{3.28192} & \textbf{3.31183} & \textbf{3.37977} & \textbf{0.00151} \\*
-- & F & L & F & S & F & F & E & -- & -- & 3.30815 & 3.37707 & -- \\*
-- & F & L & F & L & F & F & E & -- & -- & 3.30896 & 3.37751 & -- \\
\addlinespace[1pt]
2 & F & L & F & F & F & F & F & 3.26952 & 3.28214 & 3.31272 & 3.38241 & 0.00240 \\*
-- & F & L & F & S & F & F & F & -- & -- & 3.30956 & 3.38014 & -- \\*
-- & F & L & F & L & F & F & F & -- & -- & 3.30969 & 3.38111 & -- \\
\addlinespace[1pt]
3 & F & S & F & F & F & F & E & 3.26862 & 3.28334 & 3.31700 & 3.38662 & 0.00460 \\*
-- & F & S & F & S & F & F & E & -- & -- & 3.31425 & 3.38392 & -- \\*
-- & F & S & F & L & F & F & E & -- & -- & 3.31591 & 3.38604 & -- \\
\addlinespace[1pt]
4 & S & S & F & F & F & F & E & 3.26769 & 3.28087 & 3.31636 & 3.39396 & 0.00543 \\*
-- & S & S & F & S & F & F & E & -- & -- & 3.31179 & 3.38877 & -- \\*
-- & S & S & F & L & F & F & E & -- & -- & 3.31247 & 3.38825 & -- \\
\addlinespace[1pt]
5 & F & S & F & F & F & F & F & 3.26869 & 3.28377 & 3.31857 & 3.39027 & 0.00603 \\*
-- & F & S & F & S & F & F & F & -- & -- & 3.31557 & 3.38677 & -- \\*
-- & F & S & F & L & F & F & F & -- & -- & 3.31686 & 3.39062 & -- \\
\addlinespace[1pt]
6 & S & S & F & F & F & F & F & 3.26776 & 3.28045 & 3.31698 & 3.39755 & 0.00639 \\*
-- & S & S & F & S & F & F & F & -- & -- & 3.31232 & 3.39053 & -- \\*
-- & S & S & F & L & F & F & F & -- & -- & 3.31342 & 3.39234 & -- \\
\addlinespace[1pt]
7 & F & L & S & F & F & F & E & 3.26763 & 3.28119 & 3.31645 & 3.41001 & 0.00953 \\*
-- & F & L & S & S & F & F & E & -- & -- & 3.31747 & 3.40957 & -- \\*
-- & F & L & S & L & F & F & E & -- & -- & 3.32578 & 3.42959 & -- \\
\addlinespace[1pt]
8 & F & L & S & F & F & F & F & 3.26709 & 3.28046 & 3.31689 & 3.41118 & 0.00961 \\*
-- & F & L & S & S & F & F & F & -- & -- & 3.31914 & 3.41088 & -- \\*
-- & F & L & S & L & F & F & F & -- & -- & 3.32777 & 3.43302 & -- \\
\addlinespace[1pt]
9 & S & S & S & F & F & F & E & 3.26603 & 3.28004 & 3.32522 & 3.41423 & 0.01209 \\*
-- & S & S & S & S & F & F & E & -- & -- & 3.32329 & 3.41132 & -- \\*
-- & S & S & S & L & F & F & E & -- & -- & 3.33074 & 3.42718 & -- \\
\addlinespace[1pt]
10 & F & F & F & F & F & F & E & 3.27030 & 3.28906 & 3.32787 & 3.40266 & 0.01318 \\*
-- & F & F & F & S & F & F & E & -- & -- & 3.32483 & 3.39844 & -- \\*
-- & F & F & F & L & F & F & E & -- & -- & 3.32748 & 3.40226 & -- \\
\addlinespace[1pt]
11 & S & F & F & F & F & F & E & 3.26707 & 3.28109 & 3.32307 & 3.42290 & 0.01424 \\*
-- & S & F & F & S & F & F & E & -- & -- & 3.31890 & 3.41903 & -- \\*
-- & S & F & F & L & F & F & E & -- & -- & 3.32048 & 3.41402 & -- \\
\addlinespace[1pt]
12 & F & F & F & F & F & F & F & 3.27018 & 3.28989 & 3.32961 & 3.40498 & 0.01437 \\*
-- & F & F & F & S & F & F & F & -- & -- & 3.32646 & 3.40165 & -- \\*
-- & F & F & F & L & F & F & F & -- & -- & 3.32906 & 3.40586 & -- \\
\addlinespace[1pt]
13 & S & S & S & F & F & F & F & 3.26684 & 3.28116 & 3.32571 & 3.42156 & 0.01452 \\*
-- & S & S & S & S & F & F & F & -- & -- & 3.32397 & 3.41626 & -- \\*
-- & S & S & S & L & F & F & F & -- & -- & 3.33164 & 3.43217 & -- \\
\addlinespace[1pt]
14 & F & S & S & F & F & F & E & 3.26685 & 3.28379 & 3.32347 & 3.42222 & 0.01479 \\*
-- & F & S & S & S & F & F & E & -- & -- & 3.32510 & 3.42303 & -- \\*
-- & F & S & S & L & F & F & E & -- & -- & 3.33479 & 3.44695 & -- \\
\addlinespace[1pt]
15 & F & S & S & F & F & F & F & 3.26674 & 3.28388 & 3.32509 & 3.42330 & 0.01546 \\*
-- & F & S & S & S & F & F & F & -- & -- & 3.32762 & 3.42552 & -- \\*
-- & F & S & S & L & F & F & F & -- & -- & 3.33634 & 3.44857 & -- \\
\addlinespace[1pt]
16 & S & F & F & F & F & F & F & 3.26698 & 3.28239 & 3.32469 & 3.42945 & 0.01658 \\*
-- & S & F & F & S & F & F & F & -- & -- & 3.32055 & 3.42077 & -- \\*
-- & S & F & F & L & F & F & F & -- & -- & 3.32176 & 3.42727 & -- \\
\addlinespace[1pt]
17 & S & S & F & F & F & E & E & 3.27009 & 3.28723 & 3.32853 & 3.43599 & 0.02117 \\*
-- & S & S & F & S & F & E & E & -- & -- & 3.32988 & 3.43297 & -- \\*
-- & S & S & F & L & F & E & E & -- & -- & 3.33161 & 3.44361 & -- \\
\addlinespace[1pt]
18 & S & S & F & F & F & E & F & 3.26947 & 3.28703 & 3.32895 & 3.43819 & 0.02162 \\*
-- & S & S & F & S & F & E & F & -- & -- & 3.32859 & 3.43691 & -- \\*
-- & S & S & F & L & F & E & F & -- & -- & 3.33230 & 3.44644 & -- \\
\addlinespace[1pt]
19 & S & F & S & F & F & F & E & 3.26553 & 3.28225 & 3.33330 & 3.44790 & 0.02295 \\*
-- & S & F & S & S & F & F & E & -- & -- & 3.33469 & 3.44498 & -- \\*
-- & S & F & S & L & F & F & E & -- & -- & 3.34402 & 3.46281 & -- \\
\addlinespace[1pt]
20 & F & F & S & F & F & F & E & 3.26878 & 3.29065 & 3.33646 & 3.43761 & 0.02408 \\*
-- & F & F & S & S & F & F & E & -- & -- & 3.33811 & 3.44011 & -- \\*
-- & F & F & S & L & F & F & E & -- & -- & 3.34862 & 3.46473 & -- \\
\addlinespace[1pt]
21 & F & F & S & F & F & F & F & 3.26933 & 3.29168 & 3.33705 & 3.43897 & 0.02496 \\*
-- & F & F & S & S & F & F & F & -- & -- & 3.34039 & 3.44386 & -- \\*
-- & F & F & S & L & F & F & F & -- & -- & 3.35028 & 3.46872 & -- \\
\addlinespace[1pt]
22 & S & F & S & F & F & F & F & 3.26602 & 3.28256 & 3.33821 & 3.46006 & 0.02742 \\*
-- & S & F & S & S & F & F & F & -- & -- & 3.33707 & 3.45351 & -- \\*
-- & S & F & S & L & F & F & F & -- & -- & 3.34595 & 3.47147 & -- \\
\addlinespace[1pt]
23 & F & L & F & F & F & E & E & 3.27078 & 3.28823 & 3.33705 & 3.45730 & 0.02905 \\*
-- & F & L & F & S & F & E & E & -- & -- & 3.33696 & 3.45543 & -- \\*
-- & F & L & F & L & F & E & E & -- & -- & 3.34022 & 3.46689 & -- \\
\addlinespace[1pt]
24 & F & L & F & F & F & E & F & 3.27075 & 3.28799 & 3.33649 & 3.45899 & 0.02926 \\*
-- & F & L & F & S & F & E & F & -- & -- & 3.33692 & 3.45878 & -- \\*
-- & F & L & F & L & F & E & F & -- & -- & 3.33938 & 3.47235 & -- \\
\addlinespace[1pt]
25 & S & S & L & F & F & F & E & 3.27096 & 3.29355 & 3.35125 & 3.44485 & 0.03086 \\*
-- & S & S & L & S & F & F & E & -- & -- & 3.35605 & 3.46068 & -- \\*
-- & S & S & L & L & F & F & E & -- & -- & 3.37536 & 3.50578 & -- \\
\addlinespace[1pt]
26 & L & F & F & F & F & F & E & 3.27161 & 3.29175 & 3.34037 & 3.45983 & 0.03160 \\*
-- & L & F & F & S & F & F & E & -- & -- & 3.34124 & 3.45717 & -- \\*
-- & L & F & F & L & F & F & E & -- & -- & 3.34080 & 3.45409 & -- \\
\addlinespace[1pt]
27 & F & S & F & F & F & E & F & 3.27080 & 3.28948 & 3.34115 & 3.46299 & 0.03181 \\*
-- & F & S & F & S & F & E & F & -- & -- & 3.34167 & 3.46444 & -- \\*
-- & F & S & F & L & F & E & F & -- & -- & 3.34595 & 3.47907 & -- \\
\addlinespace[1pt]
28 & F & S & F & F & F & E & E & 3.27052 & 3.28904 & 3.34257 & 3.46411 & 0.03227 \\*
-- & F & S & F & S & F & E & E & -- & -- & 3.34292 & 3.46128 & -- \\*
-- & F & S & F & L & F & E & E & -- & -- & 3.34624 & 3.47652 & -- \\
\addlinespace[1pt]
29 & L & F & F & F & F & F & F & 3.26996 & 3.29120 & 3.34286 & 3.46456 & 0.03285 \\*
-- & L & F & F & S & F & F & F & -- & -- & 3.34319 & 3.46031 & -- \\*
-- & L & F & F & L & F & F & F & -- & -- & 3.34259 & 3.46376 & -- \\
\addlinespace[1pt]
30 & S & S & L & F & F & F & F & 3.27052 & 3.29347 & 3.35301 & 3.45268 & 0.03313 \\*
-- & S & S & L & S & F & F & F & -- & -- & 3.35815 & 3.46853 & -- \\*
-- & S & S & L & L & F & F & F & -- & -- & 3.37625 & 3.51069 & -- \\
\addlinespace[1pt]
31 & F & L & L & F & F & F & E & 3.26985 & 3.28710 & 3.35634 & 3.45897 & 0.03377 \\*
-- & F & L & L & S & F & F & E & -- & -- & 3.35913 & 3.47296 & -- \\*
-- & F & L & L & L & F & F & E & -- & -- & 3.37752 & 3.51928 & -- \\
\addlinespace[1pt]
32 & S & F & F & F & F & E & E & 3.26852 & 3.28800 & 3.34025 & 3.48079 & 0.03510 \\*
-- & S & F & F & S & F & E & E & -- & -- & 3.33740 & 3.47934 & -- \\*
-- & S & F & F & L & F & E & E & -- & -- & 3.34190 & 3.49182 & -- \\
\addlinespace[1pt]
33 & S & L & F & F & F & F & E & 3.27140 & 3.29573 & 3.35026 & 3.46358 & 0.03595 \\*
-- & S & L & F & S & F & F & E & -- & -- & 3.34649 & 3.45533 & -- \\*
-- & S & L & F & L & F & F & E & -- & -- & 3.34588 & 3.45636 & -- \\
\addlinespace[1pt]
34 & F & L & L & F & F & F & F & 3.27052 & 3.28720 & 3.35661 & 3.46916 & 0.03658 \\*
-- & F & L & L & S & F & F & F & -- & -- & 3.35868 & 3.46831 & -- \\*
-- & F & L & L & L & F & F & F & -- & -- & 3.37846 & 3.51681 & -- \\
\addlinespace[1pt]
35 & S & L & F & F & F & F & F & 3.27125 & 3.29521 & 3.35085 & 3.46854 & 0.03717 \\*
-- & S & L & F & S & F & F & F & -- & -- & 3.34754 & 3.46075 & -- \\*
-- & S & L & F & L & F & F & F & -- & -- & 3.34641 & 3.46164 & -- \\
\addlinespace[1pt]
36 & S & F & F & F & F & E & F & 3.26899 & 3.28903 & 3.34018 & 3.48861 & 0.03741 \\*
-- & S & F & F & S & F & E & F & -- & -- & 3.33946 & 3.48657 & -- \\*
-- & S & F & F & L & F & E & F & -- & -- & 3.34331 & 3.50233 & -- \\
\addlinespace[1pt]
37 & S & L & S & F & F & F & E & 3.26963 & 3.29184 & 3.35409 & 3.47266 & 0.03776 \\*
-- & S & L & S & S & F & F & E & -- & -- & 3.35244 & 3.46761 & -- \\*
-- & S & L & S & L & F & F & E & -- & -- & 3.35910 & 3.48597 & -- \\
\addlinespace[1pt]
38 & S & S & S & F & F & E & E & 3.26882 & 3.28579 & 3.35457 & 3.48086 & 0.03822 \\*
-- & S & S & S & S & F & E & E & -- & -- & 3.35648 & 3.49306 & -- \\*
-- & S & S & S & L & F & E & E & -- & -- & 3.36850 & 3.53254 & -- \\
\addlinespace[1pt]
39 & S & S & S & F & F & E & F & 3.26944 & 3.28538 & 3.35328 & 3.48524 & 0.03904 \\*
-- & S & S & S & S & F & E & F & -- & -- & 3.35512 & 3.49991 & -- \\*
-- & S & S & S & L & F & E & F & -- & -- & 3.36862 & 3.54336 & -- \\
\addlinespace[1pt]
40 & S & L & S & F & F & F & F & 3.26972 & 3.29156 & 3.35550 & 3.47691 & 0.03913 \\*
-- & S & L & S & S & F & F & F & -- & -- & 3.35300 & 3.47259 & -- \\*
-- & S & L & S & L & F & F & F & -- & -- & 3.35907 & 3.48913 & -- \\
\addlinespace[1pt]
41 & L & F & S & F & F & F & E & 3.26973 & 3.28982 & 3.35248 & 3.48820 & 0.04076 \\*
-- & L & F & S & S & F & F & E & -- & -- & 3.35167 & 3.49549 & -- \\*
-- & L & F & S & L & F & F & E & -- & -- & 3.35693 & 3.50440 & -- \\
\addlinespace[1pt]
42 & F & L & S & F & F & E & F & 3.26886 & 3.28792 & 3.35275 & 3.49108 & 0.04086 \\*
-- & F & L & S & S & F & E & F & -- & -- & 3.35574 & 3.50669 & -- \\*
-- & F & L & S & L & F & E & F & -- & -- & 3.36973 & 3.54879 & -- \\
\addlinespace[1pt]
43 & F & F & F & F & F & E & F & 3.27201 & 3.29599 & 3.35438 & 3.48458 & 0.04245 \\*
-- & F & F & F & S & F & E & F & -- & -- & 3.35470 & 3.48362 & -- \\*
-- & F & F & F & L & F & E & F & -- & -- & 3.35995 & 3.50184 & -- \\
\addlinespace[1pt]
44 & F & F & F & F & F & E & E & 3.27266 & 3.29544 & 3.35640 & 3.48384 & 0.04279 \\*
-- & F & F & F & S & F & E & E & -- & -- & 3.35634 & 3.48208 & -- \\*
-- & F & F & F & L & F & E & E & -- & -- & 3.36087 & 3.49905 & -- \\
\addlinespace[1pt]
45 & F & L & S & F & F & E & E & 3.26955 & 3.28869 & 3.35771 & 3.49426 & 0.04326 \\*
-- & F & L & S & S & F & E & E & -- & -- & 3.35708 & 3.50704 & -- \\*
-- & F & L & S & L & F & E & E & -- & -- & 3.36989 & 3.54545 & -- \\
\addlinespace[1pt]
46 & F & S & L & F & F & F & E & 3.27026 & 3.29152 & 3.36877 & 3.48052 & 0.04347 \\*
-- & F & S & L & S & F & F & E & -- & -- & 3.36815 & 3.49235 & -- \\*
-- & F & S & L & L & F & F & E & -- & -- & 3.38877 & 3.54789 & -- \\
\addlinespace[1pt]
47 & S & F & L & F & F & F & E & 3.27082 & 3.29707 & 3.36759 & 3.48050 & 0.04470 \\*
-- & S & F & L & S & F & F & E & -- & -- & 3.37299 & 3.50451 & -- \\*
-- & S & F & L & L & F & F & E & -- & -- & 3.39364 & 3.55391 & -- \\
\addlinespace[1pt]
48 & L & F & S & F & F & F & F & 3.26847 & 3.28979 & 3.35534 & 3.50281 & 0.04481 \\*
-- & L & F & S & S & F & F & F & -- & -- & 3.35375 & 3.50827 & -- \\*
-- & L & F & S & L & F & F & F & -- & -- & 3.36314 & 3.52022 & -- \\
\addlinespace[1pt]
49 & L & F & F & F & F & E & E & 3.26990 & 3.29137 & 3.35783 & 3.49926 & 0.04530 \\*
-- & L & F & F & S & F & E & E & -- & -- & 3.35391 & 3.50006 & -- \\*
-- & L & F & F & L & F & E & E & -- & -- & 3.35594 & 3.51865 & -- \\
\addlinespace[1pt]
50 & L & F & F & F & F & E & F & 3.26999 & 3.29075 & 3.35708 & 3.50485 & 0.04637 \\*
-- & L & F & F & S & F & E & F & -- & -- & 3.35488 & 3.51590 & -- \\*
-- & L & F & F & L & F & E & F & -- & -- & 3.35830 & 3.53581 & -- \\
\addlinespace[1pt]
51 & F & S & L & F & F & F & F & 3.27089 & 3.29131 & 3.36993 & 3.49315 & 0.04703 \\*
-- & F & S & L & S & F & F & F & -- & -- & 3.36818 & 3.49415 & -- \\*
-- & F & S & L & L & F & F & F & -- & -- & 3.38858 & 3.54763 & -- \\
\addlinespace[1pt]
52 & F & S & S & F & F & E & F & 3.26865 & 3.29161 & 3.36117 & 3.51000 & 0.04856 \\*
-- & F & S & S & S & F & E & F & -- & -- & 3.36472 & 3.52965 & -- \\*
-- & F & S & S & L & F & E & F & -- & -- & 3.38026 & 3.57874 & -- \\
\addlinespace[1pt]
53 & S & F & L & F & F & F & F & 3.27072 & 3.29802 & 3.37252 & 3.50341 & 0.05188 \\*
-- & S & F & L & S & F & F & F & -- & -- & 3.37660 & 3.51880 & -- \\*
-- & S & F & L & L & F & F & F & -- & -- & 3.39722 & 3.56837 & -- \\
\addlinespace[1pt]
54 & L & S & F & F & F & F & E & 3.27364 & 3.30233 & 3.36465 & 3.50630 & 0.05244 \\*
-- & L & S & F & S & F & F & E & -- & -- & 3.36498 & 3.50654 & -- \\*
-- & L & S & F & L & F & F & E & -- & -- & 3.36443 & 3.50462 & -- \\
\addlinespace[1pt]
55 & F & S & S & F & F & E & E & 3.26924 & 3.29239 & 3.36642 & 3.51918 & 0.05251 \\*
-- & F & S & S & S & F & E & E & -- & -- & 3.36725 & 3.53452 & -- \\*
-- & F & S & S & L & F & E & E & -- & -- & 3.38174 & 3.58259 & -- \\
\addlinespace[1pt]
56 & S & L & F & F & F & E & E & 3.27353 & 3.30222 & 3.36651 & 3.50676 & 0.05296 \\*
-- & S & L & F & S & F & E & E & -- & -- & 3.36681 & 3.50307 & -- \\*
-- & S & L & F & L & F & E & E & -- & -- & 3.36902 & 3.51296 & -- \\
\addlinespace[1pt]
57 & S & L & F & F & F & E & F & 3.27386 & 3.30081 & 3.36534 & 3.50990 & 0.05318 \\*
-- & S & L & F & S & F & E & F & -- & -- & 3.36524 & 3.50783 & -- \\*
-- & S & L & F & L & F & E & F & -- & -- & 3.36846 & 3.52067 & -- \\
\addlinespace[1pt]
58 & F & F & L & F & F & F & E & 3.27178 & 3.30007 & 3.38283 & 3.49826 & 0.05394 \\*
-- & F & F & L & S & F & F & E & -- & -- & 3.38260 & 3.51403 & -- \\*
-- & F & F & L & L & F & F & E & -- & -- & 3.40444 & 3.57288 & -- \\
\addlinespace[1pt]
59 & L & F & L & F & F & F & E & 3.26990 & 3.30850 & 3.36839 & 3.50619 & 0.05395 \\*
-- & L & F & L & S & F & F & E & -- & -- & 3.37534 & 3.51785 & -- \\*
-- & L & F & L & L & F & F & E & -- & -- & 3.39388 & 3.57341 & -- \\
\addlinespace[1pt]
60 & S & L & L & F & F & F & E & 3.27336 & 3.30437 & 3.37835 & 3.49820 & 0.05428 \\*
-- & S & L & L & S & F & F & E & -- & -- & 3.38176 & 3.51100 & -- \\*
-- & S & L & L & L & F & F & E & -- & -- & 3.39974 & 3.55395 & -- \\
\addlinespace[1pt]
61 & L & S & F & F & F & F & F & 3.27364 & 3.30330 & 3.36546 & 3.51414 & 0.05484 \\*
-- & L & S & F & S & F & F & F & -- & -- & 3.36490 & 3.50987 & -- \\*
-- & L & S & F & L & F & F & F & -- & -- & 3.36497 & 3.51186 & -- \\
\addlinespace[1pt]
62 & L & S & S & F & F & F & E & 3.27204 & 3.30281 & 3.37695 & 3.50829 & 0.05573 \\*
-- & L & S & S & S & F & F & E & -- & -- & 3.37692 & 3.51062 & -- \\*
-- & L & S & S & L & F & F & E & -- & -- & 3.38174 & 3.52278 & -- \\
\addlinespace[1pt]
63 & S & L & L & F & F & F & F & 3.27323 & 3.30428 & 3.37886 & 3.50430 & 0.05587 \\*
-- & S & L & L & S & F & F & F & -- & -- & 3.38268 & 3.51423 & -- \\*
-- & S & L & L & L & F & F & F & -- & -- & 3.40069 & 3.55947 & -- \\
\addlinespace[1pt]
64 & L & S & S & F & F & F & F & 3.27340 & 3.30231 & 3.37747 & 3.51327 & 0.05732 \\*
-- & L & S & S & S & F & F & F & -- & -- & 3.37555 & 3.51676 & -- \\*
-- & L & S & S & L & F & F & F & -- & -- & 3.38186 & 3.53822 & -- \\
\addlinespace[1pt]
65 & L & F & L & F & F & F & F & 3.26967 & 3.30862 & 3.37376 & 3.52122 & 0.05902 \\*
-- & L & F & L & S & F & F & F & -- & -- & 3.37668 & 3.53280 & -- \\*
-- & L & F & L & L & F & F & F & -- & -- & 3.39632 & 3.58523 & -- \\
\addlinespace[1pt]
66 & F & F & L & F & F & F & F & 3.27271 & 3.30070 & 3.38509 & 3.51821 & 0.05988 \\*
-- & F & F & L & S & F & F & F & -- & -- & 3.38396 & 3.51879 & -- \\*
-- & F & F & L & L & F & F & F & -- & -- & 3.40436 & 3.57216 & -- \\
\addlinespace[1pt]
67 & S & F & S & F & F & E & E & 3.26894 & 3.28897 & 3.37167 & 3.54713 & 0.05988 \\*
-- & S & F & S & S & F & E & E & -- & -- & 3.37147 & 3.56243 & -- \\*
-- & S & F & S & L & F & E & E & -- & -- & 3.38724 & 3.61663 & -- \\
\addlinespace[1pt]
68 & F & F & S & F & F & E & F & 3.27089 & 3.30021 & 3.37859 & 3.53451 & 0.06176 \\*
-- & F & F & S & S & F & E & F & -- & -- & 3.38068 & 3.55512 & -- \\*
-- & F & F & S & L & F & E & F & -- & -- & 3.39769 & 3.61328 & -- \\
\addlinespace[1pt]
69 & L & F & S & F & F & E & E & 3.26967 & 3.29642 & 3.38304 & 3.53954 & 0.06287 \\*
-- & L & F & S & S & F & E & E & -- & -- & 3.38362 & 3.55066 & -- \\*
-- & L & F & S & L & F & E & E & -- & -- & 3.39721 & 3.58915 & -- \\
\addlinespace[1pt]
70 & L & S & L & F & F & F & E & 3.27410 & 3.31873 & 3.38615 & 3.51094 & 0.06319 \\*
-- & L & S & L & S & F & F & E & -- & -- & 3.39314 & 3.52416 & -- \\*
-- & L & S & L & L & F & F & E & -- & -- & 3.41121 & 3.56990 & -- \\
\addlinespace[1pt]
71 & S & L & S & F & F & E & F & 3.27281 & 3.29880 & 3.38592 & 3.53275 & 0.06328 \\*
-- & S & L & S & S & F & E & F & -- & -- & 3.38673 & 3.54664 & -- \\*
-- & S & L & S & L & F & E & F & -- & -- & 3.39755 & 3.58131 & -- \\
\addlinespace[1pt]
72 & S & F & S & F & F & E & F & 3.26864 & 3.28828 & 3.37153 & 3.56278 & 0.06351 \\*
-- & S & F & S & S & F & E & F & -- & -- & 3.37253 & 3.57494 & -- \\*
-- & S & F & S & L & F & E & F & -- & -- & 3.39115 & 3.63345 & -- \\
\addlinespace[1pt]
73 & S & L & S & F & F & E & E & 3.27230 & 3.29994 & 3.38764 & 3.53229 & 0.06375 \\*
-- & S & L & S & S & F & E & E & -- & -- & 3.38990 & 3.54270 & -- \\*
-- & S & L & S & L & F & E & E & -- & -- & 3.39896 & 3.57394 & -- \\
\addlinespace[1pt]
74 & L & S & F & F & F & E & E & 3.27439 & 3.30424 & 3.38232 & 3.53561 & 0.06485 \\*
-- & L & S & F & S & F & E & E & -- & -- & 3.37844 & 3.53977 & -- \\*
-- & L & S & F & L & F & E & E & -- & -- & 3.38031 & 3.54683 & -- \\
\addlinespace[1pt]
75 & F & F & S & F & F & E & E & 3.27112 & 3.30024 & 3.38287 & 3.54289 & 0.06499 \\*
-- & F & F & S & S & F & E & E & -- & -- & 3.38370 & 3.56084 & -- \\*
-- & F & F & S & L & F & E & E & -- & -- & 3.40034 & 3.61307 & -- \\
\addlinespace[1pt]
76 & L & S & F & F & F & E & F & 3.27527 & 3.30478 & 3.38143 & 3.54119 & 0.06637 \\*
-- & L & S & F & S & F & E & F & -- & -- & 3.38024 & 3.54597 & -- \\*
-- & L & S & F & L & F & E & F & -- & -- & 3.38078 & 3.55334 & -- \\
\addlinespace[1pt]
77 & L & S & L & F & F & F & F & 3.27313 & 3.31790 & 3.38969 & 3.52262 & 0.06654 \\*
-- & L & S & L & S & F & F & F & -- & -- & 3.39494 & 3.52776 & -- \\*
-- & L & S & L & L & F & F & F & -- & -- & 3.41292 & 3.58013 & -- \\
\addlinespace[1pt]
78 & L & F & S & F & F & E & F & 3.26965 & 3.29774 & 3.38308 & 3.55340 & 0.06667 \\*
-- & L & F & S & S & F & E & F & -- & -- & 3.38407 & 3.58811 & -- \\*
-- & L & F & S & L & F & E & F & -- & -- & 3.40805 & 3.63847 & -- \\
\addlinespace[1pt]
79 & S & F & F & F & E & F & E & 3.27015 & 3.29547 & 3.38745 & 3.56516 & 0.07026 \\*
-- & S & F & F & S & E & F & E & -- & -- & 3.38383 & 3.56421 & -- \\*
-- & S & F & F & L & E & F & E & -- & -- & 3.38653 & 3.56805 & -- \\
\addlinespace[1pt]
80 & S & S & F & F & E & F & E & 3.27080 & 3.29562 & 3.38689 & 3.56972 & 0.07146 \\*
-- & S & S & F & S & E & F & E & -- & -- & 3.38266 & 3.56881 & -- \\*
-- & S & S & F & L & E & F & E & -- & -- & 3.38367 & 3.57306 & -- \\
\addlinespace[1pt]
81 & S & S & L & F & F & E & E & 3.26973 & 3.30190 & 3.38543 & 3.56649 & 0.07159 \\*
-- & S & S & L & S & F & E & E & -- & -- & 3.39864 & 3.60327 & -- \\*
-- & S & S & L & L & F & E & E & -- & -- & 3.42474 & 3.66066 & -- \\
\addlinespace[1pt]
82 & S & S & F & F & E & F & F & 3.27009 & 3.29522 & 3.38539 & 3.57329 & 0.07171 \\*
-- & S & S & F & S & E & F & F & -- & -- & 3.38282 & 3.57221 & -- \\*
-- & S & S & F & L & E & F & F & -- & -- & 3.38487 & 3.57494 & -- \\
\addlinespace[1pt]
83 & S & S & L & F & F & E & F & 3.27052 & 3.30178 & 3.37860 & 3.57349 & 0.07180 \\*
-- & S & S & L & S & F & E & F & -- & -- & 3.39472 & 3.61570 & -- \\*
-- & S & S & L & L & F & E & F & -- & -- & 3.42203 & 3.79827 & -- \\
\addlinespace[1pt]
84 & S & F & F & F & E & F & F & 3.26972 & 3.29574 & 3.38862 & 3.57305 & 0.07249 \\*
-- & S & F & F & S & E & F & F & -- & -- & 3.38693 & 3.57149 & -- \\*
-- & S & F & F & L & E & F & F & -- & -- & 3.39022 & 3.57921 & -- \\
\addlinespace[1pt]
85 & F & L & L & F & F & E & F & 3.27006 & 3.29976 & 3.39188 & 3.57102 & 0.07389 \\*
-- & F & L & L & S & F & E & F & -- & -- & 3.39795 & 3.59657 & -- \\*
-- & F & L & L & L & F & E & F & -- & -- & 3.42935 & 3.66573 & -- \\
\addlinespace[1pt]
86 & S & S & S & F & E & F & E & 3.27056 & 3.29685 & 3.39478 & 3.57657 & 0.07540 \\*
-- & S & S & S & S & E & F & E & -- & -- & 3.39667 & 3.57644 & -- \\*
-- & S & S & S & L & E & F & E & -- & -- & 3.40565 & 3.59924 & -- \\
\addlinespace[1pt]
87 & F & S & F & F & E & F & E & 3.27278 & 3.30364 & 3.39728 & 3.57016 & 0.07667 \\*
-- & F & S & F & S & E & F & E & -- & -- & 3.39657 & 3.56606 & -- \\*
-- & F & S & F & L & E & F & E & -- & -- & 3.39808 & 3.57036 & -- \\
\addlinespace[1pt]
88 & S & S & S & F & E & F & F & 3.27064 & 3.29712 & 3.39446 & 3.58264 & 0.07692 \\*
-- & S & S & S & S & E & F & F & -- & -- & 3.39462 & 3.57953 & -- \\*
-- & S & S & S & L & E & F & F & -- & -- & 3.40620 & 3.60279 & -- \\
\addlinespace[1pt]
89 & L & S & S & F & F & E & E & 3.27365 & 3.30908 & 3.40485 & 3.55943 & 0.07746 \\*
-- & L & S & S & S & F & E & E & -- & -- & 3.40427 & 3.57649 & -- \\*
-- & L & S & S & L & F & E & E & -- & -- & 3.41857 & 3.60282 & -- \\
\addlinespace[1pt]
90 & F & S & F & F & E & F & F & 3.27291 & 3.30363 & 3.39810 & 3.57325 & 0.07768 \\*
-- & F & S & F & S & E & F & F & -- & -- & 3.39650 & 3.56898 & -- \\*
-- & F & S & F & L & E & F & F & -- & -- & 3.39807 & 3.57387 & -- \\
\addlinespace[1pt]
91 & F & L & F & F & E & F & E & 3.27375 & 3.30073 & 3.39503 & 3.58196 & 0.07858 \\*
-- & F & L & F & S & E & F & E & -- & -- & 3.39452 & 3.57614 & -- \\*
-- & F & L & F & L & E & F & E & -- & -- & 3.39482 & 3.57816 & -- \\
\addlinespace[1pt]
92 & S & F & S & F & E & F & E & 3.27063 & 3.29884 & 3.40146 & 3.58376 & 0.07938 \\*
-- & S & F & S & S & E & F & E & -- & -- & 3.40316 & 3.58572 & -- \\*
-- & S & F & S & L & E & F & E & -- & -- & 3.41534 & 3.61346 & -- \\
\addlinespace[1pt]
93 & L & S & S & F & F & E & F & 3.27328 & 3.30758 & 3.40495 & 3.56966 & 0.07957 \\*
-- & L & S & S & S & F & E & F & -- & -- & 3.40486 & 3.58304 & -- \\*
-- & L & S & S & L & F & E & F & -- & -- & 3.41792 & 3.61759 & -- \\
\addlinespace[1pt]
94 & F & L & F & F & E & F & F & 3.27311 & 3.30094 & 3.39547 & 3.58616 & 0.07963 \\*
-- & F & L & F & S & E & F & F & -- & -- & 3.39449 & 3.58048 & -- \\*
-- & F & L & F & L & E & F & F & -- & -- & 3.39509 & 3.58183 & -- \\
\addlinespace[1pt]
95 & S & F & S & F & E & F & F & 3.27064 & 3.29988 & 3.40160 & 3.59343 & 0.08210 \\*
-- & S & F & S & S & E & F & F & -- & -- & 3.40327 & 3.59396 & -- \\*
-- & S & F & S & L & E & F & F & -- & -- & 3.41426 & 3.62240 & -- \\
\addlinespace[1pt]
96 & F & L & S & F & E & F & E & 3.27139 & 3.30217 & 3.40070 & 3.59264 & 0.08243 \\*
-- & F & L & S & S & E & F & E & -- & -- & 3.40116 & 3.59583 & -- \\*
-- & F & L & S & L & E & F & E & -- & -- & 3.41093 & 3.62138 & -- \\
\addlinespace[1pt]
97 & F & L & L & F & F & E & E & 3.27006 & 3.30021 & 3.39828 & 3.59889 & 0.08257 \\*
-- & F & L & L & S & F & E & E & -- & -- & 3.40711 & 3.60678 & -- \\*
-- & F & L & L & L & F & E & E & -- & -- & 3.43381 & 3.67016 & -- \\
\addlinespace[1pt]
98 & F & S & S & F & E & F & E & 3.27045 & 3.30556 & 3.40433 & 3.59271 & 0.08397 \\*
-- & F & S & S & S & E & F & E & -- & -- & 3.40554 & 3.59852 & -- \\*
-- & F & S & S & L & E & F & E & -- & -- & 3.41643 & 3.63118 & -- \\
\addlinespace[1pt]
99 & F & L & S & F & E & F & F & 3.27111 & 3.30256 & 3.40087 & 3.60062 & 0.08450 \\*
-- & F & L & S & S & E & F & F & -- & -- & 3.40264 & 3.60554 & -- \\*
-- & F & L & S & L & E & F & F & -- & -- & 3.41190 & 3.63236 & -- \\
\addlinespace[1pt]
100 & F & S & S & F & E & F & F & 3.27114 & 3.30560 & 3.40436 & 3.59572 & 0.08491 \\*
-- & F & S & S & S & E & F & F & -- & -- & 3.40532 & 3.60322 & -- \\*
-- & F & S & S & L & E & F & F & -- & -- & 3.41618 & 3.63359 & -- \\
\addlinespace[1pt]
101 & F & F & F & F & E & F & E & 3.27438 & 3.31208 & 3.41199 & 3.58542 & 0.08667 \\*
-- & F & F & F & S & E & F & E & -- & -- & 3.41075 & 3.58197 & -- \\*
-- & F & F & F & L & E & F & E & -- & -- & 3.41273 & 3.58555 & -- \\
\addlinespace[1pt]
102 & S & L & L & F & F & E & F & 3.27229 & 3.31356 & 3.40702 & 3.59173 & 0.08686 \\*
-- & S & L & L & S & F & E & F & -- & -- & 3.42106 & 3.62514 & -- \\*
-- & S & L & L & L & F & E & F & -- & -- & 3.44674 & 3.73170 & -- \\
\addlinespace[1pt]
103 & F & F & F & F & E & F & F & 3.27507 & 3.31179 & 3.41247 & 3.58743 & 0.08740 \\*
-- & F & F & F & S & E & F & F & -- & -- & 3.41106 & 3.58329 & -- \\*
-- & F & F & F & L & E & F & F & -- & -- & 3.41392 & 3.58944 & -- \\
\addlinespace[1pt]
104 & L & F & F & F & E & F & E & 3.27087 & 3.30218 & 3.40544 & 3.62799 & 0.09233 \\*
-- & L & F & F & S & E & F & E & -- & -- & 3.40447 & 3.63644 & -- \\*
-- & L & F & F & L & E & F & E & -- & -- & 3.40579 & 3.63915 & -- \\
\addlinespace[1pt]
105 & F & S & L & F & F & E & F & 3.27014 & 3.30341 & 3.40740 & 3.63366 & 0.09436 \\*
-- & F & S & L & S & F & E & F & -- & -- & 3.41708 & 3.66810 & -- \\*
-- & F & S & L & L & F & E & F & -- & -- & 3.44683 & 3.79671 & -- \\
\addlinespace[1pt]
106 & F & F & S & F & E & F & E & 3.27256 & 3.31398 & 3.42072 & 3.60853 & 0.09465 \\*
-- & F & F & S & S & E & F & E & -- & -- & 3.42162 & 3.61711 & -- \\*
-- & F & F & S & L & E & F & E & -- & -- & 3.43339 & 3.65103 & -- \\
\addlinespace[1pt]
107 & F & F & S & F & E & F & F & 3.27315 & 3.31411 & 3.42049 & 3.61227 & 0.09571 \\*
-- & F & F & S & S & E & F & F & -- & -- & 3.42189 & 3.62022 & -- \\*
-- & F & F & S & L & E & F & F & -- & -- & 3.43341 & 3.65352 & -- \\
\addlinespace[1pt]
108 & L & F & F & F & E & F & F & 3.27096 & 3.30204 & 3.40830 & 3.63955 & 0.09592 \\*
-- & L & F & F & S & E & F & F & -- & -- & 3.40599 & 3.65423 & -- \\*
-- & L & F & F & L & E & F & F & -- & -- & 3.40633 & 3.64917 & -- \\
\addlinespace[1pt]
109 & S & S & L & F & E & F & E & 3.27147 & 3.30675 & 3.42397 & 3.62020 & 0.09630 \\*
-- & S & S & L & S & E & F & E & -- & -- & 3.43255 & 3.63662 & -- \\*
-- & S & S & L & L & E & F & E & -- & -- & 3.45249 & 3.69439 & -- \\
\addlinespace[1pt]
110 & S & L & L & F & F & E & E & 3.27302 & 3.31636 & 3.41418 & 3.62648 & 0.09822 \\*
-- & S & L & L & S & F & E & E & -- & -- & 3.42749 & 3.65546 & -- \\*
-- & S & L & L & L & F & E & E & -- & -- & 3.45125 & 3.72041 & -- \\
\addlinespace[1pt]
111 & S & S & F & F & E & E & E & 3.27281 & 3.30878 & 3.41910 & 3.63004 & 0.09839 \\*
-- & S & S & F & S & E & E & E & -- & -- & 3.42024 & 3.63153 & -- \\*
-- & S & S & F & L & E & E & E & -- & -- & 3.42463 & 3.64269 & -- \\
\addlinespace[1pt]
112 & S & S & L & F & E & F & F & 3.27189 & 3.30614 & 3.42585 & 3.62943 & 0.09903 \\*
-- & S & S & L & S & E & F & F & -- & -- & 3.43160 & 3.64592 & -- \\*
-- & S & S & L & L & E & F & F & -- & -- & 3.45217 & 3.69981 & -- \\
\addlinespace[1pt]
113 & S & S & F & F & E & E & F & 3.27300 & 3.30760 & 3.41879 & 3.63643 & 0.09966 \\*
-- & S & S & F & S & E & E & F & -- & -- & 3.41813 & 3.63471 & -- \\*
-- & S & S & F & L & E & E & F & -- & -- & 3.42405 & 3.64973 & -- \\
\addlinespace[1pt]
114 & L & F & S & F & E & F & E & 3.26966 & 3.30198 & 3.42146 & 3.64368 & 0.09990 \\*
-- & L & F & S & S & E & F & E & -- & -- & 3.42216 & 3.64950 & -- \\*
-- & L & F & S & L & E & F & E & -- & -- & 3.42922 & 3.67394 & -- \\
\addlinespace[1pt]
115 & F & S & L & F & F & E & E & 3.26997 & 3.30432 & 3.41649 & 3.64978 & 0.10085 \\*
-- & F & S & L & S & F & E & E & -- & -- & 3.42549 & 3.67368 & -- \\*
-- & F & S & L & L & F & E & E & -- & -- & 3.45707 & 3.72758 & -- \\
\addlinespace[1pt]
116 & S & F & F & F & E & E & E & 3.27229 & 3.30865 & 3.41948 & 3.64135 & 0.10115 \\*
-- & S & F & F & S & E & E & E & -- & -- & 3.42048 & 3.64086 & -- \\*
-- & S & F & F & L & E & E & E & -- & -- & 3.42599 & 3.66023 & -- \\
\addlinespace[1pt]
117 & L & F & L & F & F & E & E & 3.27088 & 3.31336 & 3.41221 & 3.64697 & 0.10156 \\*
-- & L & F & L & S & F & E & E & -- & -- & 3.42188 & 3.68835 & -- \\*
-- & L & F & L & L & F & E & E & -- & -- & 3.45055 & 3.76981 & -- \\
\addlinespace[1pt]
118 & S & F & L & F & F & E & E & 3.26995 & 3.30685 & 3.40469 & 3.66421 & 0.10213 \\*
-- & S & F & L & S & F & E & E & -- & -- & 3.42241 & 3.69750 & -- \\*
-- & S & F & L & L & F & E & E & -- & -- & 3.45336 & 3.74800 & -- \\
\addlinespace[1pt]
119 & L & S & L & F & F & E & F & 3.27390 & 3.32261 & 3.42261 & 3.62813 & 0.10252 \\*
-- & L & S & L & S & F & E & F & -- & -- & 3.43535 & 3.65948 & -- \\*
-- & L & S & L & L & F & E & F & -- & -- & 3.46585 & 3.82726 & -- \\
\addlinespace[1pt]
120 & S & F & F & F & E & E & F & 3.27231 & 3.30850 & 3.42131 & 3.64668 & 0.10291 \\*
-- & S & F & F & S & E & E & F & -- & -- & 3.42031 & 3.64387 & -- \\*
-- & S & F & F & L & E & E & F & -- & -- & 3.42611 & 3.66946 & -- \\
\addlinespace[1pt]
121 & S & F & L & F & E & F & E & 3.27188 & 3.30909 & 3.43467 & 3.63705 & 0.10388 \\*
-- & S & F & L & S & E & F & E & -- & -- & 3.44243 & 3.65909 & -- \\*
-- & S & F & L & L & E & F & E & -- & -- & 3.46451 & 3.72372 & -- \\
\addlinespace[1pt]
122 & L & S & L & F & F & E & E & 3.27334 & 3.32433 & 3.42806 & 3.62798 & 0.10413 \\*
-- & L & S & L & S & F & E & E & -- & -- & 3.43953 & 3.65493 & -- \\*
-- & L & S & L & L & F & E & E & -- & -- & 3.46804 & 3.75959 & -- \\
\addlinespace[1pt]
123 & L & F & S & F & E & F & F & 3.26983 & 3.30120 & 3.42097 & 3.66407 & 0.10472 \\*
-- & L & F & S & S & E & F & F & -- & -- & 3.42210 & 3.66599 & -- \\*
-- & L & F & S & L & E & F & F & -- & -- & 3.43189 & 3.69119 & -- \\
\addlinespace[1pt]
124 & S & F & L & F & E & F & F & 3.27188 & 3.30941 & 3.43692 & 3.64653 & 0.10689 \\*
-- & S & F & L & S & E & F & F & -- & -- & 3.44289 & 3.66911 & -- \\*
-- & S & F & L & L & E & F & F & -- & -- & 3.46710 & 3.73513 & -- \\
\addlinespace[1pt]
125 & L & F & F & F & E & E & E & 3.27058 & 3.30693 & 3.42605 & 3.66749 & 0.10847 \\*
-- & L & F & F & S & E & E & E & -- & -- & 3.42720 & 3.68012 & -- \\*
-- & L & F & F & L & E & E & E & -- & -- & 3.43057 & 3.68235 & -- \\
\addlinespace[1pt]
126 & F & L & L & F & E & F & E & 3.27349 & 3.30426 & 3.43774 & 3.66120 & 0.10988 \\*
-- & F & L & L & S & E & F & E & -- & -- & 3.45143 & 3.68510 & -- \\*
-- & F & L & L & L & E & F & E & -- & -- & 3.47586 & 3.74367 & -- \\
\addlinespace[1pt]
127 & L & F & F & F & E & E & F & 3.26971 & 3.30464 & 3.42887 & 3.67517 & 0.11030 \\*
-- & L & F & F & S & E & E & F & -- & -- & 3.42784 & 3.69107 & -- \\*
-- & L & F & F & L & E & E & F & -- & -- & 3.43473 & 3.70315 & -- \\
\addlinespace[1pt]
128 & L & F & L & F & F & E & F & 3.27061 & 3.31252 & 3.40914 & 3.68730 & 0.11060 \\*
-- & L & F & L & S & F & E & F & -- & -- & 3.42081 & 3.72276 & -- \\*
-- & L & F & L & L & F & E & F & -- & -- & 3.48281 & 3.84013 & -- \\
\addlinespace[1pt]
129 & S & S & S & F & E & E & F & 3.27243 & 3.30754 & 3.44231 & 3.66077 & 0.11147 \\*
-- & S & S & S & S & E & E & F & -- & -- & 3.44424 & 3.67149 & -- \\*
-- & S & S & S & L & E & E & F & -- & -- & 3.45887 & 3.71791 & -- \\
\addlinespace[1pt]
130 & S & S & S & F & E & E & E & 3.27277 & 3.30880 & 3.44400 & 3.66005 & 0.11211 \\*
-- & S & S & S & S & E & E & E & -- & -- & 3.44637 & 3.67028 & -- \\*
-- & S & S & S & L & E & E & E & -- & -- & 3.46200 & 3.71118 & -- \\
\addlinespace[1pt]
131 & S & L & S & F & E & F & E & 3.27419 & 3.31153 & 3.44186 & 3.66621 & 0.11415 \\*
-- & S & L & S & S & E & F & E & -- & -- & 3.44234 & 3.66575 & -- \\*
-- & S & L & S & L & E & F & E & -- & -- & 3.44910 & 3.68686 & -- \\
\addlinespace[1pt]
132 & L & F & L & F & E & F & E & 3.27096 & 3.31703 & 3.44034 & 3.66633 & 0.11437 \\*
-- & L & F & L & S & E & F & E & -- & -- & 3.44848 & 3.67749 & -- \\*
-- & L & F & L & L & E & F & E & -- & -- & 3.46911 & 3.73821 & -- \\
\addlinespace[1pt]
133 & S & F & L & F & F & E & F & 3.27009 & 3.30588 & 3.40226 & 3.71736 & 0.11461 \\*
-- & S & F & L & S & F & E & F & -- & -- & 3.43561 & 3.73386 & -- \\*
-- & S & F & L & L & F & E & F & -- & -- & 3.48369 & 3.93320 & -- \\
\addlinespace[1pt]
134 & S & L & S & F & E & F & F & 3.27375 & 3.31170 & 3.43977 & 3.67038 & 0.11461 \\*
-- & S & L & S & S & E & F & F & -- & -- & 3.44010 & 3.66718 & -- \\*
-- & S & L & S & L & E & F & F & -- & -- & 3.44945 & 3.69170 & -- \\
\addlinespace[1pt]
135 & S & L & F & F & E & F & F & 3.27421 & 3.31009 & 3.43936 & 3.67314 & 0.11491 \\*
-- & S & L & F & S & E & F & F & -- & -- & 3.43464 & 3.67541 & -- \\*
-- & S & L & F & L & E & F & F & -- & -- & 3.43427 & 3.67531 & -- \\
\addlinespace[1pt]
136 & S & L & F & F & E & F & E & 3.27472 & 3.31052 & 3.44083 & 3.67763 & 0.11663 \\*
-- & S & L & F & S & E & F & E & -- & -- & 3.43897 & 3.67499 & -- \\*
-- & S & L & F & L & E & F & E & -- & -- & 3.43826 & 3.67688 & -- \\
\addlinespace[1pt]
137 & F & L & L & F & E & F & F & 3.27334 & 3.30404 & 3.44020 & 3.68819 & 0.11715 \\*
-- & F & L & L & S & E & F & F & -- & -- & 3.45219 & 3.71055 & -- \\*
-- & F & L & L & L & E & F & F & -- & -- & 3.47926 & 3.76418 & -- \\
\addlinespace[1pt]
138 & F & S & F & F & E & E & F & 3.27416 & 3.31641 & 3.44818 & 3.67311 & 0.11867 \\*
-- & F & S & F & S & E & E & F & -- & -- & 3.44844 & 3.67740 & -- \\*
-- & F & S & F & L & E & E & F & -- & -- & 3.45472 & 3.69729 & -- \\
\addlinespace[1pt]
139 & F & F & L & F & F & E & E & 3.27236 & 3.31249 & 3.43620 & 3.69192 & 0.11895 \\*
-- & F & F & L & S & F & E & E & -- & -- & 3.44560 & 3.71703 & -- \\*
-- & F & F & L & L & F & E & E & -- & -- & 3.47779 & 3.78841 & -- \\
\addlinespace[1pt]
140 & F & S & F & F & E & E & E & 3.27469 & 3.31607 & 3.44794 & 3.67597 & 0.11937 \\*
-- & F & S & F & S & E & E & E & -- & -- & 3.44782 & 3.67648 & -- \\*
-- & F & S & F & L & E & E & E & -- & -- & 3.45452 & 3.69578 & -- \\
\addlinespace[1pt]
141 & F & S & L & F & E & F & E & 3.27367 & 3.30810 & 3.44834 & 3.68606 & 0.11975 \\*
-- & F & S & L & S & E & F & E & -- & -- & 3.46091 & 3.71551 & -- \\*
-- & F & S & L & L & E & F & E & -- & -- & 3.48721 & 3.78085 & -- \\
\addlinespace[1pt]
142 & S & F & S & F & E & E & E & 3.27283 & 3.31151 & 3.45353 & 3.68130 & 0.12050 \\*
-- & S & F & S & S & E & E & E & -- & -- & 3.45494 & 3.70118 & -- \\*
-- & S & F & S & L & E & E & E & -- & -- & 3.47449 & 3.75204 & -- \\
\addlinespace[1pt]
143 & S & F & S & F & E & E & F & 3.27240 & 3.31159 & 3.45025 & 3.68855 & 0.12140 \\*
-- & S & F & S & S & E & E & F & -- & -- & 3.45166 & 3.70948 & -- \\*
-- & S & F & S & L & E & E & F & -- & -- & 3.47467 & 3.76081 & -- \\
\addlinespace[1pt]
144 & L & F & L & F & E & F & F & 3.26998 & 3.31693 & 3.44596 & 3.69094 & 0.12166 \\*
-- & L & F & L & S & E & F & F & -- & -- & 3.45028 & 3.69400 & -- \\*
-- & L & F & L & L & E & F & F & -- & -- & 3.46977 & 3.75190 & -- \\
\addlinespace[1pt]
145 & F & F & L & F & F & E & F & 3.27226 & 3.31370 & 3.42845 & 3.71519 & 0.12311 \\*
-- & F & F & L & S & F & E & F & -- & -- & 3.44074 & 3.70264 & -- \\*
-- & F & F & L & L & F & E & F & -- & -- & 3.47637 & 3.86243 & -- \\
\addlinespace[1pt]
146 & L & L & S & F & F & F & E & 3.28057 & 3.33531 & 3.45602 & 3.66179 & 0.12413 \\*
-- & L & L & S & S & F & F & E & -- & -- & 3.45222 & 3.65561 & -- \\*
-- & L & L & S & L & F & F & E & -- & -- & 3.45912 & 3.66677 & -- \\
\addlinespace[1pt]
147 & F & S & L & F & E & F & F & 3.27396 & 3.30878 & 3.44842 & 3.70344 & 0.12436 \\*
-- & F & S & L & S & E & F & F & -- & -- & 3.46154 & 3.72633 & -- \\*
-- & F & S & L & L & E & F & F & -- & -- & 3.48964 & 3.78798 & -- \\
\addlinespace[1pt]
148 & L & L & F & F & F & F & E & 3.28325 & 3.33974 & 3.44900 & 3.66492 & 0.12493 \\*
-- & L & L & F & S & F & F & E & -- & -- & 3.44770 & 3.66267 & -- \\*
-- & L & L & F & L & F & F & E & -- & -- & 3.44770 & 3.66120 & -- \\
\addlinespace[1pt]
149 & L & L & S & F & F & F & F & 3.28057 & 3.33473 & 3.45596 & 3.66796 & 0.12551 \\*
-- & L & L & S & S & F & F & F & -- & -- & 3.45499 & 3.66643 & -- \\*
-- & L & L & S & L & F & F & F & -- & -- & 3.45777 & 3.67747 & -- \\
\addlinespace[1pt]
150 & F & L & F & F & E & E & E & 3.27499 & 3.31386 & 3.45215 & 3.70032 & 0.12604 \\*
-- & F & L & F & S & E & E & E & -- & -- & 3.45182 & 3.69974 & -- \\*
-- & F & L & F & L & E & E & E & -- & -- & 3.45521 & 3.71222 & -- \\
\addlinespace[1pt]
151 & L & L & F & F & F & F & F & 3.28177 & 3.33938 & 3.44983 & 3.67287 & 0.12667 \\*
-- & L & L & F & S & F & F & F & -- & -- & 3.45001 & 3.67024 & -- \\*
-- & L & L & F & L & F & F & F & -- & -- & 3.44793 & 3.67108 & -- \\
\addlinespace[1pt]
152 & F & L & F & F & E & E & F & 3.27505 & 3.31193 & 3.45328 & 3.70673 & 0.12745 \\*
-- & F & L & F & S & E & E & F & -- & -- & 3.45292 & 3.70642 & -- \\*
-- & F & L & F & L & E & E & F & -- & -- & 3.45713 & 3.71866 & -- \\
\addlinespace[1pt]
153 & F & F & F & F & E & E & F & 3.27621 & 3.32520 & 3.46160 & 3.68417 & 0.12750 \\*
-- & F & F & F & S & E & E & F & -- & -- & 3.46227 & 3.68970 & -- \\*
-- & F & F & F & L & E & E & F & -- & -- & 3.47035 & 3.71053 & -- \\
\addlinespace[1pt]
154 & S & L & L & F & E & F & E & 3.27438 & 3.32243 & 3.45972 & 3.69328 & 0.12816 \\*
-- & S & L & L & S & E & F & E & -- & -- & 3.46636 & 3.70922 & -- \\*
-- & S & L & L & L & E & F & E & -- & -- & 3.48499 & 3.75768 & -- \\
\addlinespace[1pt]
155 & L & S & S & F & E & F & E & 3.27376 & 3.31755 & 3.45387 & 3.70741 & 0.12885 \\*
-- & L & S & S & S & E & F & E & -- & -- & 3.45216 & 3.70887 & -- \\*
-- & L & S & S & L & E & F & E & -- & -- & 3.45956 & 3.71534 & -- \\
\addlinespace[1pt]
156 & F & F & F & F & E & E & E & 3.27666 & 3.32552 & 3.46308 & 3.68847 & 0.12914 \\*
-- & F & F & F & S & E & E & E & -- & -- & 3.46290 & 3.69242 & -- \\*
-- & F & F & F & L & E & E & E & -- & -- & 3.47041 & 3.71449 & -- \\
\addlinespace[1pt]
157 & L & S & F & F & E & F & E & 3.27546 & 3.31782 & 3.45048 & 3.71148 & 0.12952 \\*
-- & L & S & F & S & E & F & E & -- & -- & 3.44878 & 3.70728 & -- \\*
-- & L & S & F & L & E & F & E & -- & -- & 3.44999 & 3.70363 & -- \\
\addlinespace[1pt]
158 & L & S & S & F & E & F & F & 3.27311 & 3.31576 & 3.45393 & 3.71328 & 0.12973 \\*
-- & L & S & S & S & E & F & F & -- & -- & 3.45216 & 3.70535 & -- \\*
-- & L & S & S & L & E & F & F & -- & -- & 3.46068 & 3.72084 & -- \\
\addlinespace[1pt]
159 & L & S & F & F & E & F & F & 3.27529 & 3.31690 & 3.45048 & 3.71407 & 0.12989 \\*
-- & L & S & F & S & E & F & F & -- & -- & 3.44992 & 3.71078 & -- \\*
-- & L & S & F & L & E & F & F & -- & -- & 3.45054 & 3.70651 & -- \\
\addlinespace[1pt]
160 & L & F & S & F & E & E & E & 3.27329 & 3.31045 & 3.45452 & 3.72224 & 0.13083 \\*
-- & L & F & S & S & E & E & E & -- & -- & 3.45934 & 3.75047 & -- \\*
-- & L & F & S & L & E & E & E & -- & -- & 3.47622 & 3.78339 & -- \\
\addlinespace[1pt]
161 & S & L & L & F & E & F & F & 3.27419 & 3.32201 & 3.45902 & 3.70586 & 0.13098 \\*
-- & S & L & L & S & E & F & F & -- & -- & 3.46601 & 3.71884 & -- \\*
-- & S & L & L & L & E & F & F & -- & -- & 3.48657 & 3.76539 & -- \\
\addlinespace[1pt]
162 & F & F & L & F & E & F & E & 3.27679 & 3.31899 & 3.46532 & 3.70834 & 0.13307 \\*
-- & F & F & L & S & E & F & E & -- & -- & 3.47929 & 3.73527 & -- \\*
-- & F & F & L & L & E & F & E & -- & -- & 3.50652 & 3.80740 & -- \\
\addlinespace[1pt]
163 & L & L & L & F & F & F & F & 3.28046 & 3.34950 & 3.46891 & 3.67280 & 0.13362 \\*
-- & L & L & L & S & F & F & F & -- & -- & 3.47182 & 3.67710 & -- \\*
-- & L & L & L & L & F & F & F & -- & -- & 3.48798 & 3.71110 & -- \\
\addlinespace[1pt]
164 & F & L & S & F & E & E & F & 3.27258 & 3.31371 & 3.46694 & 3.72538 & 0.13536 \\*
-- & F & L & S & S & E & E & F & -- & -- & 3.47273 & 3.73883 & -- \\*
-- & F & L & S & L & E & E & F & -- & -- & 3.49251 & 3.79007 & -- \\
\addlinespace[1pt]
165 & L & F & S & F & E & E & F & 3.27178 & 3.31161 & 3.45953 & 3.73621 & 0.13549 \\*
-- & L & F & S & S & E & E & F & -- & -- & 3.46236 & 3.76367 & -- \\*
-- & L & F & S & L & E & E & F & -- & -- & 3.47786 & 3.80407 & -- \\
\addlinespace[1pt]
166 & L & L & F & F & F & E & E & 3.28141 & 3.34009 & 3.46532 & 3.69431 & 0.13599 \\*
-- & L & L & F & S & F & E & E & -- & -- & 3.46472 & 3.69492 & -- \\*
-- & L & L & F & L & F & E & E & -- & -- & 3.46631 & 3.70246 & -- \\
\addlinespace[1pt]
167 & F & S & S & F & E & E & F & 3.27294 & 3.31856 & 3.47107 & 3.72012 & 0.13638 \\*
-- & F & S & S & S & E & E & F & -- & -- & 3.47753 & 3.74457 & -- \\*
-- & F & S & S & L & E & E & F & -- & -- & 3.50041 & 3.81424 & -- \\
\addlinespace[1pt]
168 & F & L & S & F & E & E & E & 3.27220 & 3.31500 & 3.46981 & 3.72574 & 0.13639 \\*
-- & F & L & S & S & E & E & E & -- & -- & 3.47523 & 3.73804 & -- \\*
-- & F & L & S & L & E & E & E & -- & -- & 3.49374 & 3.78427 & -- \\
\addlinespace[1pt]
169 & F & F & L & F & E & F & F & 3.27678 & 3.31948 & 3.46732 & 3.72085 & 0.13681 \\*
-- & F & F & L & S & E & F & F & -- & -- & 3.48001 & 3.74396 & -- \\*
-- & F & F & L & L & E & F & F & -- & -- & 3.50451 & 3.82015 & -- \\
\addlinespace[1pt]
170 & L & L & F & F & F & E & F & 3.28170 & 3.33920 & 3.46686 & 3.69791 & 0.13712 \\*
-- & L & L & F & S & F & E & F & -- & -- & 3.46483 & 3.70464 & -- \\*
-- & L & L & F & L & F & E & F & -- & -- & 3.46786 & 3.71137 & -- \\
\addlinespace[1pt]
171 & L & L & L & F & F & F & E & 3.28035 & 3.34908 & 3.46689 & 3.69788 & 0.13926 \\*
-- & L & L & L & S & F & F & E & -- & -- & 3.46913 & 3.70048 & -- \\*
-- & L & L & L & L & F & F & E & -- & -- & 3.48279 & 3.73678 & -- \\
\addlinespace[1pt]
172 & L & S & L & F & E & F & F & 3.27356 & 3.33050 & 3.47032 & 3.72428 & 0.14037 \\*
-- & L & S & L & S & E & F & F & -- & -- & 3.47216 & 3.71792 & -- \\*
-- & L & S & L & L & E & F & F & -- & -- & 3.49011 & 3.75652 & -- \\
\addlinespace[1pt]
173 & L & S & L & F & E & F & E & 3.27342 & 3.32998 & 3.47079 & 3.72986 & 0.14172 \\*
-- & L & S & L & S & E & F & E & -- & -- & 3.47337 & 3.72380 & -- \\*
-- & L & S & L & L & E & F & E & -- & -- & 3.49226 & 3.76161 & -- \\
\addlinespace[1pt]
174 & F & S & S & F & E & E & E & 3.27290 & 3.32026 & 3.47638 & 3.73543 & 0.14195 \\*
-- & F & S & S & S & E & E & E & -- & -- & 3.48262 & 3.75697 & -- \\*
-- & F & S & S & L & E & E & E & -- & -- & 3.50524 & 3.81965 & -- \\
\addlinespace[1pt]
175 & L & S & F & F & E & E & F & 3.27381 & 3.32195 & 3.47029 & 3.74573 & 0.14365 \\*
-- & L & S & F & S & E & E & F & -- & -- & 3.46994 & 3.75161 & -- \\*
-- & L & S & F & L & E & E & F & -- & -- & 3.47404 & 3.75351 & -- \\
\addlinespace[1pt]
176 & L & S & F & F & E & E & E & 3.27529 & 3.32347 & 3.47035 & 3.74398 & 0.14398 \\*
-- & L & S & F & S & E & E & E & -- & -- & 3.47069 & 3.74551 & -- \\*
-- & L & S & F & L & E & E & E & -- & -- & 3.47110 & 3.74524 & -- \\
\addlinespace[1pt]
177 & L & L & S & F & F & E & E & 3.28045 & 3.34313 & 3.48926 & 3.70357 & 0.14481 \\*
-- & L & L & S & S & F & E & E & -- & -- & 3.48850 & 3.71303 & -- \\*
-- & L & L & S & L & F & E & E & -- & -- & 3.49683 & 3.74080 & -- \\
\addlinespace[1pt]
178 & L & L & S & F & F & E & F & 3.28153 & 3.34230 & 3.48614 & 3.70984 & 0.14566 \\*
-- & L & L & S & S & F & E & F & -- & -- & 3.48761 & 3.72240 & -- \\*
-- & L & L & S & L & F & E & F & -- & -- & 3.49496 & 3.75610 & -- \\
\addlinespace[1pt]
179 & S & S & L & F & E & E & F & 3.27338 & 3.31935 & 3.47308 & 3.75595 & 0.14615 \\*
-- & S & S & L & S & E & E & F & -- & -- & 3.48630 & 3.79034 & -- \\*
-- & S & S & L & L & E & E & F & -- & -- & 3.51783 & 3.89971 & -- \\
\addlinespace[1pt]
180 & F & F & S & F & E & E & F & 3.27488 & 3.32946 & 3.48702 & 3.74315 & 0.14933 \\*
-- & F & F & S & S & E & E & F & -- & -- & 3.49436 & 3.76875 & -- \\*
-- & F & F & S & L & E & E & F & -- & -- & 3.52125 & 3.84165 & -- \\
\addlinespace[1pt]
181 & S & S & L & F & E & E & E & 3.27327 & 3.32133 & 3.47891 & 3.76683 & 0.15079 \\*
-- & S & S & L & S & E & E & E & -- & -- & 3.49123 & 3.80051 & -- \\*
-- & S & S & L & L & E & E & E & -- & -- & 3.52222 & 3.85686 & -- \\
\addlinespace[1pt]
182 & S & L & F & F & E & E & F & 3.27628 & 3.32348 & 3.48579 & 3.76112 & 0.15237 \\*
-- & S & L & F & S & E & E & F & -- & -- & 3.48274 & 3.76502 & -- \\*
-- & S & L & F & L & E & E & F & -- & -- & 3.48556 & 3.77537 & -- \\
\addlinespace[1pt]
183 & S & L & F & F & E & E & E & 3.27616 & 3.32475 & 3.48869 & 3.76151 & 0.15348 \\*
-- & S & L & F & S & E & E & E & -- & -- & 3.48776 & 3.76288 & -- \\*
-- & S & L & F & L & E & E & E & -- & -- & 3.48780 & 3.77413 & -- \\
\addlinespace[1pt]
184 & L & S & S & F & E & E & E & 3.27654 & 3.32687 & 3.48602 & 3.76219 & 0.15361 \\*
-- & L & S & S & S & E & E & E & -- & -- & 3.48735 & 3.77778 & -- \\*
-- & L & S & S & L & E & E & E & -- & -- & 3.50006 & 3.79845 & -- \\
\addlinespace[1pt]
185 & L & S & S & F & E & E & F & 3.27632 & 3.32494 & 3.48441 & 3.77066 & 0.15479 \\*
-- & L & S & S & S & E & E & F & -- & -- & 3.48790 & 3.78622 & -- \\*
-- & L & S & S & L & E & E & F & -- & -- & 3.49818 & 3.80926 & -- \\
\addlinespace[1pt]
186 & S & L & S & F & E & E & F & 3.27536 & 3.32431 & 3.49027 & 3.76967 & 0.15561 \\*
-- & S & L & S & S & E & E & F & -- & -- & 3.49290 & 3.77975 & -- \\*
-- & S & L & S & L & E & E & F & -- & -- & 3.50386 & 3.80983 & -- \\
\addlinespace[1pt]
187 & F & F & S & F & E & E & E & 3.27487 & 3.33013 & 3.49580 & 3.75956 & 0.15580 \\*
-- & F & F & S & S & E & E & E & -- & -- & 3.50041 & 3.78376 & -- \\*
-- & F & F & S & L & E & E & E & -- & -- & 3.52449 & 3.85082 & -- \\
\addlinespace[1pt]
188 & S & L & S & F & E & E & E & 3.27563 & 3.32597 & 3.49370 & 3.76678 & 0.15623 \\*
-- & S & L & S & S & E & E & E & -- & -- & 3.49470 & 3.77230 & -- \\*
-- & S & L & S & L & E & E & E & -- & -- & 3.50623 & 3.80002 & -- \\
\addlinespace[1pt]
189 & L & L & L & F & F & E & F & 3.28214 & 3.35631 & 3.50663 & 3.74184 & 0.16244 \\*
-- & L & L & L & S & F & E & F & -- & -- & 3.51462 & 3.77385 & -- \\*
-- & L & L & L & L & F & E & F & -- & -- & 3.53873 & 3.86558 & -- \\
\addlinespace[1pt]
190 & S & F & L & F & E & E & F & 3.27300 & 3.32327 & 3.49135 & 3.82403 & 0.16862 \\*
-- & S & F & L & S & E & E & F & -- & -- & 3.50819 & 3.87440 & -- \\*
-- & S & F & L & L & E & E & F & -- & -- & 3.54431 & 4.01003 & -- \\
\addlinespace[1pt]
191 & S & F & L & F & E & E & E & 3.27328 & 3.32428 & 3.49792 & 3.83446 & 0.17319 \\*
-- & S & F & L & S & E & E & E & -- & -- & 3.51369 & 3.86950 & -- \\*
-- & S & F & L & L & E & E & E & -- & -- & 3.54796 & 3.91111 & -- \\
\addlinespace[1pt]
192 & L & L & L & F & F & E & E & 3.28106 & 3.35802 & 3.51011 & 3.79451 & 0.17663 \\*
-- & L & L & L & S & F & E & E & -- & -- & 3.52112 & 3.82225 & -- \\*
-- & L & L & L & L & F & E & E & -- & -- & 3.54042 & 3.88468 & -- \\
\addlinespace[1pt]
193 & F & L & L & F & E & E & E & 3.27455 & 3.32535 & 3.51262 & 3.83321 & 0.17714 \\*
-- & F & L & L & S & E & E & E & -- & -- & 3.52989 & 3.88175 & -- \\*
-- & F & L & L & L & E & E & E & -- & -- & 3.56206 & 3.93371 & -- \\
\addlinespace[1pt]
194 & F & L & L & F & E & E & F & 3.27462 & 3.32262 & 3.51223 & 3.83671 & 0.17725 \\*
-- & F & L & L & S & E & E & F & -- & -- & 3.52470 & 3.87503 & -- \\*
-- & F & L & L & L & E & E & F & -- & -- & 3.55950 & 3.93954 & -- \\
\addlinespace[1pt]
195 & S & L & L & F & E & E & F & 3.27553 & 3.33793 & 3.51074 & 3.83254 & 0.17989 \\*
-- & S & L & L & S & E & E & F & -- & -- & 3.52073 & 3.85258 & -- \\*
-- & S & L & L & L & E & E & F & -- & -- & 3.54850 & 3.92491 & -- \\
\addlinespace[1pt]
196 & S & L & L & F & E & E & E & 3.27551 & 3.34082 & 3.51441 & 3.83131 & 0.18122 \\*
-- & S & L & L & S & E & E & E & -- & -- & 3.52480 & 3.84528 & -- \\*
-- & S & L & L & L & E & E & E & -- & -- & 3.54962 & 3.91748 & -- \\
\addlinespace[1pt]
197 & L & S & L & F & E & E & F & 3.27641 & 3.34240 & 3.50677 & 3.88256 & 0.19274 \\*
-- & L & S & L & S & E & E & F & -- & -- & 3.51779 & 3.87472 & -- \\*
-- & L & S & L & L & E & E & F & -- & -- & 3.54134 & 3.96453 & -- \\
\addlinespace[1pt]
198 & F & S & L & F & E & E & F & 3.27443 & 3.32783 & 3.52648 & 3.88161 & 0.19329 \\*
-- & F & S & L & S & E & E & F & -- & -- & 3.54036 & 3.93581 & -- \\*
-- & F & S & L & L & E & E & F & -- & -- & 3.58304 & 3.98721 & -- \\
\addlinespace[1pt]
199 & F & S & L & F & E & E & E & 3.27458 & 3.32988 & 3.52969 & 3.87967 & 0.19416 \\*
-- & F & S & L & S & E & E & E & -- & -- & 3.54768 & 3.94862 & -- \\*
-- & F & S & L & L & E & E & E & -- & -- & 3.58677 & 3.99559 & -- \\
\addlinespace[1pt]
200 & L & F & L & F & E & E & F & 3.27210 & 3.32752 & 3.48568 & 3.93940 & 0.19688 \\*
-- & L & F & L & S & E & E & F & -- & -- & 3.50109 & 3.92486 & -- \\*
-- & L & F & L & L & E & E & F & -- & -- & 3.53571 & 4.03128 & -- \\
\addlinespace[1pt]
201 & L & F & L & F & E & E & E & 3.27216 & 3.32795 & 3.49146 & 3.93707 & 0.19787 \\*
-- & L & F & L & S & E & E & E & -- & -- & 3.50423 & 3.91266 & -- \\*
-- & L & F & L & L & E & E & E & -- & -- & 3.53223 & 3.99328 & -- \\
\addlinespace[1pt]
202 & L & S & L & F & E & E & E & 3.27732 & 3.34363 & 3.50994 & 3.89995 & 0.19842 \\*
-- & L & S & L & S & E & E & E & -- & -- & 3.52046 & 3.87996 & -- \\*
-- & L & S & L & L & E & E & E & -- & -- & 3.54320 & 3.94605 & -- \\
\addlinespace[1pt]
203 & F & F & L & F & E & E & F & 3.27661 & 3.33987 & 3.54414 & 3.90612 & 0.20739 \\*
-- & F & F & L & S & E & E & F & -- & -- & 3.56202 & 3.98728 & -- \\*
-- & F & F & L & L & E & E & F & -- & -- & 3.60874 & 4.06019 & -- \\
\addlinespace[1pt]
204 & F & F & L & F & E & E & E & 3.27690 & 3.34180 & 3.55145 & 3.90959 & 0.21064 \\*
-- & F & F & L & S & E & E & E & -- & -- & 3.57330 & 3.99057 & -- \\*
-- & F & F & L & L & E & E & E & -- & -- & 3.61278 & 4.04875 & -- \\
\addlinespace[1pt]
205 & L & L & S & F & E & F & E & 3.28110 & 3.35586 & 3.56005 & 3.93956 & 0.22485 \\*
-- & L & L & S & S & E & F & E & -- & -- & 3.55599 & 3.93241 & -- \\*
-- & L & L & S & L & E & F & E & -- & -- & 3.56043 & 3.94336 & -- \\
\addlinespace[1pt]
206 & L & L & L & F & E & F & E & 3.28136 & 3.36883 & 3.56283 & 3.92717 & 0.22575 \\*
-- & L & L & L & S & E & F & E & -- & -- & 3.56768 & 3.93701 & -- \\*
-- & L & L & L & L & E & F & E & -- & -- & 3.58181 & 3.98613 & -- \\
\addlinespace[1pt]
207 & L & L & S & F & E & F & F & 3.27988 & 3.35621 & 3.55967 & 3.96047 & 0.22976 \\*
-- & L & L & S & S & E & F & F & -- & -- & 3.55844 & 3.96583 & -- \\*
-- & L & L & S & L & E & F & F & -- & -- & 3.56230 & 3.97255 & -- \\
\addlinespace[1pt]
208 & L & L & L & F & E & F & F & 3.28122 & 3.36787 & 3.56466 & 3.99377 & 0.24259 \\*
-- & L & L & L & S & E & F & F & -- & -- & 3.57125 & 3.97084 & -- \\*
-- & L & L & L & L & E & F & F & -- & -- & 3.58213 & 4.00610 & -- \\
\addlinespace[1pt]
209 & L & L & F & F & E & F & E & 3.28338 & 3.36024 & 3.57922 & 3.98963 & 0.24382 \\*
-- & L & L & F & S & E & F & E & -- & -- & 3.57705 & 3.99148 & -- \\*
-- & L & L & F & L & E & F & E & -- & -- & 3.57428 & 3.98978 & -- \\
\addlinespace[1pt]
210 & L & L & F & F & E & F & F & 3.28227 & 3.35854 & 3.57680 & 3.99957 & 0.24500 \\*
-- & L & L & F & S & E & F & F & -- & -- & 3.57941 & 3.99618 & -- \\*
-- & L & L & F & L & E & F & F & -- & -- & 3.57805 & 3.98443 & -- \\
\addlinespace[1pt]
211 & L & L & S & F & E & E & E & 3.28397 & 3.37028 & 3.60205 & 4.03314 & 0.26307 \\*
-- & L & L & S & S & E & E & E & -- & -- & 3.60149 & 4.03060 & -- \\*
-- & L & L & S & L & E & E & E & -- & -- & 3.60745 & 4.04821 & -- \\
\addlinespace[1pt]
212 & L & L & F & F & E & E & E & 3.28304 & 3.36687 & 3.61016 & 4.04059 & 0.26587 \\*
-- & L & L & F & S & E & E & E & -- & -- & 3.60645 & 4.04374 & -- \\*
-- & L & L & F & L & E & E & E & -- & -- & 3.60957 & 4.04215 & -- \\
\addlinespace[1pt]
213 & L & L & S & F & E & E & F & 3.28399 & 3.36915 & 3.59994 & 4.05086 & 0.26669 \\*
-- & L & L & S & S & E & E & F & -- & -- & 3.60024 & 4.05637 & -- \\*
-- & L & L & S & L & E & E & F & -- & -- & 3.60775 & 4.08402 & -- \\
\addlinespace[1pt]
214 & L & L & F & F & E & E & F & 3.28400 & 3.36549 & 3.61166 & 4.05216 & 0.26903 \\*
-- & L & L & F & S & E & E & F & -- & -- & 3.60325 & 4.05198 & -- \\*
-- & L & L & F & L & E & E & F & -- & -- & 3.60848 & 4.05007 & -- \\
\addlinespace[1pt]
215 & L & L & L & F & E & E & E & 3.28394 & 3.38503 & 3.61280 & 4.08244 & 0.28176 \\*
-- & L & L & L & S & E & E & E & -- & -- & 3.61831 & 4.11066 & -- \\*
-- & L & L & L & L & E & E & E & -- & -- & 3.63715 & 4.14367 & -- \\
\addlinespace[1pt]
216 & L & L & L & F & E & E & F & 3.28336 & 3.38368 & 3.61308 & 4.12617 & 0.29228 \\*
-- & L & L & L & S & E & E & F & -- & -- & 3.61931 & 4.13409 & -- \\*
-- & L & L & L & L & E & E & F & -- & -- & 3.63827 & 4.18445 & -- \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{rrrrrrr}
\caption{Hyperparameter ablation for MuonH at batch size $B=128K$.}
\label{tab:llm_cd_muonh_128k} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\itshape MuonH, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.009 & 0.95 & 0.3 & 0.8 & 0.99363 & 0.4 & 3.26346 \\
\midrule
0.0045 & -- & -- & -- & -- & -- & 3.29906 \\
0.006364 & -- & -- & -- & -- & -- & 3.27465 \\
0.012728 & -- & -- & -- & -- & -- & 3.27016 \\
0.018 & -- & -- & -- & -- & -- & 3.29629 \\
\addlinespace[1.5pt]
-- & 0.975 & -- & -- & -- & -- & 3.27140 \\
-- & 0.96464 & -- & -- & -- & -- & 3.26435 \\
-- & 0.92929 & -- & -- & -- & -- & 3.26798 \\
-- & 0.9 & -- & -- & -- & -- & 3.27793 \\
\addlinespace[1.5pt]
-- & -- & 0.15 & -- & -- & -- & 3.26878 \\
-- & -- & 0.21213 & -- & -- & -- & 3.26640 \\
-- & -- & 0.42426 & -- & -- & -- & 3.26341 \\
-- & -- & 0.6 & -- & -- & -- & 3.26543 \\
-- & -- & 0.84853 & -- & -- & -- & 3.26400 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.9 & -- & -- & 3.26636 \\
-- & -- & -- & 0.85858 & -- & -- & 3.26464 \\
-- & -- & -- & 0.71716 & -- & -- & 3.26304 \\
-- & -- & -- & 0.6 & -- & -- & 3.26358 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.99681 & -- & 3.26598 \\
-- & -- & -- & -- & 0.9955 & -- & 3.26300 \\
-- & -- & -- & -- & 0.99099 & -- & 3.26375 \\
-- & -- & -- & -- & 0.98726 & -- & 3.26441 \\
-- & -- & -- & -- & 0.98198 & -- & 3.26634 \\
-- & -- & -- & -- & 0.97452 & -- & 3.27010 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0 & 3.29470 \\
-- & -- & -- & -- & -- & 0.2 & 3.26584 \\
-- & -- & -- & -- & -- & 0.6 & 3.26324 \\
-- & -- & -- & -- & -- & 0.8 & 3.26470 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrr}
\caption{Hyperparameter ablation for MuonH at batch size $B=512K$.}
\label{tab:llm_cd_muonh_512k} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\itshape MuonH, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.018 & 0.95 & 0.6 & 0.85858 & 0.975 & 0.4 & 3.27768 \\
\midrule
0.009 & -- & -- & -- & -- & -- & 3.31502 \\
0.012728 & -- & -- & -- & -- & -- & 3.28879 \\
0.025456 & -- & -- & -- & -- & -- & 3.28412 \\
0.036 & -- & -- & -- & -- & -- & 3.31009 \\
\addlinespace[1.5pt]
-- & 0.975 & -- & -- & -- & -- & 3.28664 \\
-- & 0.96464 & -- & -- & -- & -- & 3.27986 \\
-- & 0.92929 & -- & -- & -- & -- & 3.28260 \\
-- & 0.9 & -- & -- & -- & -- & 3.29317 \\
\addlinespace[1.5pt]
-- & -- & 0.3 & -- & -- & -- & 3.28083 \\
-- & -- & 0.42426 & -- & -- & -- & 3.27904 \\
-- & -- & 0.84853 & -- & -- & -- & 3.27802 \\
-- & -- & 1.2 & -- & -- & -- & 3.28040 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.95 & -- & -- & 3.27875 \\
-- & -- & -- & 0.92929 & -- & -- & 3.27751 \\
-- & -- & -- & 0.9 & -- & -- & 3.27760 \\
-- & -- & -- & 0.8 & -- & -- & 3.27826 \\
-- & -- & -- & 0.71716 & -- & -- & 3.28116 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9875 & -- & 3.27784 \\
-- & -- & -- & -- & 0.98232 & -- & 3.27735 \\
-- & -- & -- & -- & 0.96464 & -- & 3.27817 \\
-- & -- & -- & -- & 0.95 & -- & 3.27851 \\
-- & -- & -- & -- & 0.92929 & -- & 3.28065 \\
-- & -- & -- & -- & 0.9 & -- & 3.28232 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0 & 3.30830 \\
-- & -- & -- & -- & -- & 0.2 & 3.28022 \\
-- & -- & -- & -- & -- & 0.6 & 3.27805 \\
-- & -- & -- & -- & -- & 0.8 & 3.27882 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrr}
\caption{Hyperparameter ablation for MuonH at batch size $B=1M$.}
\label{tab:llm_cd_muonh_1m} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\itshape MuonH, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.025456 & 0.95 & 0.6 & 0.9 & 0.95125 & 0.4 & 3.30679 \\
\midrule
0.012728 & -- & -- & -- & -- & -- & 3.34188 \\
0.018 & -- & -- & -- & -- & -- & 3.31511 \\
0.036 & -- & -- & -- & -- & -- & 3.31483 \\
0.050912 & -- & -- & -- & -- & -- & 3.33885 \\
\addlinespace[1.5pt]
-- & 0.975 & -- & -- & -- & -- & 3.31714 \\
-- & 0.96464 & -- & -- & -- & -- & 3.31027 \\
-- & 0.92929 & -- & -- & -- & -- & 3.31138 \\
-- & 0.9 & -- & -- & -- & -- & 3.32204 \\
\addlinespace[1.5pt]
-- & -- & 0.21213 & -- & -- & -- & 3.31597 \\
-- & -- & 0.3 & -- & -- & -- & 3.31402 \\
-- & -- & 0.42426 & -- & -- & -- & 3.30766 \\
-- & -- & 0.84853 & -- & -- & -- & 3.30833 \\
-- & -- & 1.2 & -- & -- & -- & 3.31302 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.95 & -- & -- & 3.31025 \\
-- & -- & -- & 0.92929 & -- & -- & 3.30805 \\
-- & -- & -- & 0.85858 & -- & -- & 3.30808 \\
-- & -- & -- & 0.8 & -- & -- & 3.31023 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.98276 & -- & 3.30706 \\
-- & -- & -- & -- & 0.97562 & -- & 3.30668 \\
-- & -- & -- & -- & 0.96553 & -- & 3.30731 \\
-- & -- & -- & -- & 0.93106 & -- & 3.30810 \\
-- & -- & -- & -- & 0.9025 & -- & 3.30767 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0 & 3.33445 \\
-- & -- & -- & -- & -- & 0.2 & 3.30956 \\
-- & -- & -- & -- & -- & 0.6 & 3.30758 \\
-- & -- & -- & -- & -- & 0.8 & 3.31045 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrr}
\caption{Hyperparameter ablation for MuonH at batch size $B=2M$.}
\label{tab:llm_cd_muonh_2m} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\itshape MuonH, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.036 & 0.95 & 0.6 & 0.9 & 0.93442 & 0.4 & 3.37098 \\
\midrule
0.018 & -- & -- & -- & -- & -- & 3.40605 \\
0.025456 & -- & -- & -- & -- & -- & 3.38018 \\
0.050912 & -- & -- & -- & -- & -- & 3.38112 \\
0.072 & -- & -- & -- & -- & -- & 3.40408 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & 3.37684 \\
-- & 0.92929 & -- & -- & -- & -- & 3.37373 \\
\addlinespace[1.5pt]
-- & -- & 0.42426 & -- & -- & -- & 3.37348 \\
-- & -- & 0.84853 & -- & -- & -- & 3.37688 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.92929 & -- & -- & 3.37308 \\
-- & -- & -- & 0.85858 & -- & -- & 3.37239 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.95363 & -- & 3.37119 \\
-- & -- & -- & -- & 0.90725 & -- & 3.37120 \\
-- & -- & -- & -- & 0.86884 & -- & 3.37315 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.2 & 3.37237 \\
-- & -- & -- & -- & -- & 0.6 & 3.37317 \\
\end{longtable}
\endgroup

\medskip

\Needspace{10\baselineskip}

\medskip

\textbf{KL-SOAP-H}

\smallskip

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for KL-SOAP-H at batch size $B=128K$.}
\label{tab:llm_cd_klsoaph_128k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape KL-SOAP-H, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.009 & 0.92929 & 0.974 & 0.94801 & 0.3 & 0.43431 & 0.99363 & 0.4 & 3.25728 \\
\midrule
0.0045 & -- & -- & -- & -- & -- & -- & -- & 3.29786 \\
0.006364 & -- & -- & -- & -- & -- & -- & -- & 3.27114 \\
0.012728 & -- & -- & -- & -- & -- & -- & -- & 3.26005 \\
0.018 & -- & -- & -- & -- & -- & -- & -- & 3.27850 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & -- & 3.25890 \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.25503 \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.26334 \\
\addlinespace[1.5pt]
-- & -- & 0.98162 & -- & -- & -- & -- & -- & 3.25779 \\
-- & -- & 0.96324 & -- & -- & -- & -- & -- & 3.25726 \\
-- & -- & 0.94801 & -- & -- & -- & -- & -- & 3.25816 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.96324 & -- & -- & -- & -- & 3.25842 \\
-- & -- & -- & 0.92647 & -- & -- & -- & -- & 3.25684 \\
-- & -- & -- & 0.89601 & -- & -- & -- & -- & 3.25809 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.21213 & -- & -- & -- & 3.25777 \\
-- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.25725 \\
-- & -- & -- & -- & 0.6 & -- & -- & -- & 3.25634 \\
-- & -- & -- & -- & 0.84853 & -- & -- & -- & 3.25754 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.26071 \\
-- & -- & -- & -- & -- & 0.8 & -- & -- & 3.25735 \\
-- & -- & -- & -- & -- & 0.6 & -- & -- & 3.25681 \\
-- & -- & -- & -- & -- & 0.2 & -- & -- & 3.25923 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.99681 & -- & 3.25960 \\
-- & -- & -- & -- & -- & -- & 0.9955 & -- & 3.25682 \\
-- & -- & -- & -- & -- & -- & 0.99099 & -- & 3.25801 \\
-- & -- & -- & -- & -- & -- & 0.98726 & -- & 3.25760 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0 & 3.28843 \\
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.26051 \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.25730 \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.25928 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for KL-SOAP-H at batch size $B=512K$.}
\label{tab:llm_cd_klsoaph_512k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape KL-SOAP-H, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.018 & 0.92929 & 0.85858 & 0.9 & 0.6 & 0.8 & 0.975 & 0.8 & 3.26964 \\
\midrule
0.009 & -- & -- & -- & -- & -- & -- & -- & 3.30243 \\
0.012728 & -- & -- & -- & -- & -- & -- & -- & 3.28109 \\
0.025456 & -- & -- & -- & -- & -- & -- & -- & 3.27408 \\
0.036 & -- & -- & -- & -- & -- & -- & -- & 3.29737 \\
\addlinespace[1.5pt]
-- & 0.975 & -- & -- & -- & -- & -- & -- & 3.29182 \\
-- & 0.96464 & -- & -- & -- & -- & -- & -- & 3.27817 \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.27292 \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.27516 \\
\addlinespace[1.5pt]
-- & -- & 0.9 & -- & -- & -- & -- & -- & 3.27167 \\
-- & -- & 0.8 & -- & -- & -- & -- & -- & 3.27101 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.92929 & -- & -- & -- & -- & 3.27126 \\
-- & -- & -- & 0.85858 & -- & -- & -- & -- & 3.27135 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.27290 \\
-- & -- & -- & -- & 0.84853 & -- & -- & -- & 3.27163 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.9 & -- & -- & 3.26989 \\
-- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.26911 \\
-- & -- & -- & -- & -- & 0.71716 & -- & -- & 3.27080 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.98232 & -- & 3.27077 \\
-- & -- & -- & -- & -- & -- & 0.96464 & -- & 3.27250 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.27116 \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.26846 \\
-- & -- & -- & -- & -- & -- & -- & 1 & 3.27039 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for KL-SOAP-H at batch size $B=1M$.}
\label{tab:llm_cd_klsoaph_1m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape KL-SOAP-H, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.025456 & 0.92929 & 0.86565 & 0.86565 & 0.6 & 0.8 & 0.95125 & 0.6 & 3.29536 \\
\midrule
0.012728 & -- & -- & -- & -- & -- & -- & -- & 3.32611 \\
0.018 & -- & -- & -- & -- & -- & -- & -- & 3.30198 \\
0.036 & -- & -- & -- & -- & -- & -- & -- & 3.30162 \\
0.050912 & -- & -- & -- & -- & -- & -- & -- & 3.32237 \\
\addlinespace[1.5pt]
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.30005 \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.29841 \\
\addlinespace[1.5pt]
-- & -- & 0.93282 & -- & -- & -- & -- & -- & 3.29737 \\
-- & -- & 0.905 & -- & -- & -- & -- & -- & 3.29432 \\
-- & -- & 0.81 & -- & -- & -- & -- & -- & 3.29574 \\
-- & -- & 0.62 & -- & -- & -- & -- & -- & 3.29691 \\
-- & -- & 0.4626 & -- & -- & -- & -- & -- & 3.29764 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.905 & -- & -- & -- & -- & 3.29452 \\
-- & -- & -- & 0.81 & -- & -- & -- & -- & 3.29379 \\
-- & -- & -- & 0.7313 & -- & -- & -- & -- & 3.30078 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.3 & -- & -- & -- & 3.29809 \\
-- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.29490 \\
-- & -- & -- & -- & 0.84853 & -- & -- & -- & 3.30146 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.9 & -- & -- & 3.29544 \\
-- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.29404 \\
-- & -- & -- & -- & -- & 0.71716 & -- & -- & 3.29805 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.97562 & -- & 3.29541 \\
-- & -- & -- & -- & -- & -- & 0.96553 & -- & 3.29478 \\
-- & -- & -- & -- & -- & -- & 0.93106 & -- & 3.29639 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.29679 \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.29528 \\
-- & -- & -- & -- & -- & -- & -- & 1 & 3.29743 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for KL-SOAP-H at batch size $B=2M$.}
\label{tab:llm_cd_klsoaph_2m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape KL-SOAP-H, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.036 & 0.92929 & 0.6561 & 0.87841 & 0.6 & 0.8 & 0.90725 & 0.6 & 3.35062 \\
\midrule
0.018 & -- & -- & -- & -- & -- & -- & -- & 3.38592 \\
0.025456 & -- & -- & -- & -- & -- & -- & -- & 3.36252 \\
0.050912 & -- & -- & -- & -- & -- & -- & -- & 3.35583 \\
0.072 & -- & -- & -- & -- & -- & -- & -- & 3.38261 \\
\addlinespace[1.5pt]
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.35416 \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.35290 \\
\addlinespace[1.5pt]
-- & -- & 0.75683 & -- & -- & -- & -- & -- & 3.34943 \\
-- & -- & 0.51365 & -- & -- & -- & -- & -- & 3.34819 \\
-- & -- & 0.3122 & -- & -- & -- & -- & -- & 3.35210 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.93921 & -- & -- & -- & -- & 3.35539 \\
-- & -- & -- & 0.91402 & -- & -- & -- & -- & 3.35029 \\
-- & -- & -- & 0.82805 & -- & -- & -- & -- & 3.35193 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.35165 \\
-- & -- & -- & -- & 0.84853 & -- & -- & -- & 3.35283 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.9 & -- & -- & 3.34920 \\
-- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.34857 \\
-- & -- & -- & -- & -- & 0.71716 & -- & -- & 3.35331 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.93442 & -- & 3.34938 \\
-- & -- & -- & -- & -- & -- & 0.86884 & -- & 3.34752 \\
-- & -- & -- & -- & -- & -- & 0.81451 & -- & 3.35052 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.34980 \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.34885 \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.35197 \\
\end{longtable}
\endgroup

\medskip

\Needspace{10\baselineskip}

\medskip

\textbf{ShampooH}

\smallskip

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for ShampooH at batch size $B=128K$.}
\label{tab:llm_cd_shampooh_128k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape ShampooH, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.009 & 0.92222 & 0.85294 & 1.2 & 0.52 & 0.9955 & 0.4 & 3.26617 \\
\midrule
0.0045 & -- & -- & -- & -- & -- & -- & 3.30292 \\
0.006364 & -- & -- & -- & -- & -- & -- & 3.27724 \\
0.012728 & -- & -- & -- & -- & -- & -- & 3.26965 \\
0.018 & -- & -- & -- & -- & -- & -- & 3.29102 \\
\addlinespace[1.5pt]
-- & 0.9725 & -- & -- & -- & -- & -- & 3.27934 \\
-- & 0.96111 & -- & -- & -- & -- & -- & 3.27001 \\
-- & 0.945 & -- & -- & -- & -- & -- & 3.26581 \\
-- & 0.89 & -- & -- & -- & -- & -- & 3.27140 \\
\addlinespace[1.5pt]
-- & -- & 0.92647 & -- & -- & -- & -- & 3.26603 \\
-- & -- & 0.89601 & -- & -- & -- & -- & 3.26571 \\
-- & -- & 0.79203 & -- & -- & -- & -- & 3.26656 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.84853 & -- & -- & -- & 3.26672 \\
-- & -- & -- & 1.6971 & -- & -- & -- & 3.26749 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.66059 & -- & -- & 3.26792 \\
-- & -- & -- & -- & 0.32118 & -- & -- & 3.26924 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.99681 & -- & 3.26945 \\
-- & -- & -- & -- & -- & 0.99363 & -- & 3.26595 \\
-- & -- & -- & -- & -- & 0.99099 & -- & 3.26633 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.2 & 3.26838 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.26544 \\
-- & -- & -- & -- & -- & -- & 0.8 & 3.26565 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for ShampooH at batch size $B=512K$.}
\label{tab:llm_cd_shampooh_512k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape ShampooH, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.018 & 0.92929 & 0.9 & 0.84853 & 0.8 & 0.98232 & 0.4 & 3.27578 \\
\midrule
0.009 & -- & -- & -- & -- & -- & -- & 3.31081 \\
0.012728 & -- & -- & -- & -- & -- & -- & 3.28723 \\
0.025456 & -- & -- & -- & -- & -- & -- & 3.28195 \\
0.036 & -- & -- & -- & -- & -- & -- & 3.30230 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & 3.28247 \\
-- & 0.95 & -- & -- & -- & -- & -- & 3.27802 \\
-- & 0.9 & -- & -- & -- & -- & -- & 3.28012 \\
-- & 0.85858 & -- & -- & -- & -- & -- & 3.28888 \\
\addlinespace[1.5pt]
-- & -- & 0.95 & -- & -- & -- & -- & 3.28006 \\
-- & -- & 0.92929 & -- & -- & -- & -- & 3.27877 \\
-- & -- & 0.915 & -- & -- & -- & -- & 3.27786 \\
-- & -- & 0.885 & -- & -- & -- & -- & 3.27714 \\
-- & -- & 0.85858 & -- & -- & -- & -- & 3.27577 \\
-- & -- & 0.8 & -- & -- & -- & -- & 3.27737 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.42426 & -- & -- & -- & 3.27871 \\
-- & -- & -- & 0.6 & -- & -- & -- & 3.27734 \\
-- & -- & -- & 1.0182 & -- & -- & -- & 3.27825 \\
-- & -- & -- & 1.2 & -- & -- & -- & 3.27865 \\
-- & -- & -- & 1.6971 & -- & -- & -- & 3.28087 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.27947 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.27885 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.27602 \\
-- & -- & -- & -- & 0.6 & -- & -- & 3.27953 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.99116 & -- & 3.27649 \\
-- & -- & -- & -- & -- & 0.9875 & -- & 3.27634 \\
-- & -- & -- & -- & -- & 0.98586 & -- & 3.27741 \\
-- & -- & -- & -- & -- & 0.985 & -- & 3.27589 \\
-- & -- & -- & -- & -- & 0.98 & -- & 3.27763 \\
-- & -- & -- & -- & -- & 0.97879 & -- & 3.27786 \\
-- & -- & -- & -- & -- & 0.975 & -- & 3.27610 \\
-- & -- & -- & -- & -- & 0.96464 & -- & 3.27666 \\
-- & -- & -- & -- & -- & 0.92929 & -- & 3.28011 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0 & 3.30509 \\
-- & -- & -- & -- & -- & -- & 0.2 & 3.27948 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.27620 \\
-- & -- & -- & -- & -- & -- & 0.8 & 3.27758 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for ShampooH at batch size $B=1M$.}
\label{tab:llm_cd_shampooh_1m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape ShampooH, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.025456 & 0.92929 & 0.848 & 0.84853 & 0.8 & 0.97075 & 0.4 & 3.29641 \\
\midrule
0.012728 & -- & -- & -- & -- & -- & -- & 3.33305 \\
0.018 & -- & -- & -- & -- & -- & -- & 3.30733 \\
0.036 & -- & -- & -- & -- & -- & -- & 3.30217 \\
0.050912 & -- & -- & -- & -- & -- & -- & 3.32518 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & 3.30594 \\
-- & 0.95 & -- & -- & -- & -- & -- & 3.29847 \\
-- & 0.9 & -- & -- & -- & -- & -- & 3.30112 \\
-- & 0.85858 & -- & -- & -- & -- & -- & 3.30898 \\
\addlinespace[1.5pt]
-- & -- & 0.89252 & -- & -- & -- & -- & 3.29759 \\
-- & -- & 0.867 & -- & -- & -- & -- & 3.29550 \\
-- & -- & 0.8575 & -- & -- & -- & -- & 3.29623 \\
-- & -- & 0.85275 & -- & -- & -- & -- & 3.29619 \\
-- & -- & 0.8385 & -- & -- & -- & -- & 3.29599 \\
-- & -- & 0.78504 & -- & -- & -- & -- & 3.29664 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.42426 & -- & -- & -- & 3.29788 \\
-- & -- & -- & 0.6 & -- & -- & -- & 3.29851 \\
-- & -- & -- & 1.2 & -- & -- & -- & 3.29751 \\
-- & -- & -- & 1.6971 & -- & -- & -- & 3.29925 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.29644 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.29723 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.29753 \\
-- & -- & -- & -- & 0.6 & -- & -- & 3.30094 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.97932 & -- & 3.29649 \\
-- & -- & -- & -- & -- & 0.97562 & -- & 3.29584 \\
-- & -- & -- & -- & -- & 0.97319 & -- & 3.29559 \\
-- & -- & -- & -- & -- & 0.96831 & -- & 3.29591 \\
-- & -- & -- & -- & -- & 0.96588 & -- & 3.29572 \\
-- & -- & -- & -- & -- & 0.96553 & -- & 3.29506 \\
-- & -- & -- & -- & -- & 0.961 & -- & 3.29544 \\
-- & -- & -- & -- & -- & 0.95863 & -- & 3.29598 \\
-- & -- & -- & -- & -- & 0.95125 & -- & 3.29590 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.2 & 3.29782 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.29663 \\
-- & -- & -- & -- & -- & -- & 0.8 & 3.29755 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for ShampooH at batch size $B=2M$.}
\label{tab:llm_cd_shampooh_2m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape ShampooH, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.036 & 0.92929 & 0.72488 & 0.6 & 0.8 & 0.94435 & 0.4 & 3.33928 \\
\midrule
0.018 & -- & -- & -- & -- & -- & -- & 3.37605 \\
0.025456 & -- & -- & -- & -- & -- & -- & 3.34886 \\
0.050912 & -- & -- & -- & -- & -- & -- & 3.34763 \\
0.072 & -- & -- & -- & -- & -- & -- & 3.37374 \\
\addlinespace[1.5pt]
-- & 0.95 & -- & -- & -- & -- & -- & 3.34432 \\
-- & 0.9 & -- & -- & -- & -- & -- & 3.34161 \\
\addlinespace[1.5pt]
-- & -- & 0.86244 & -- & -- & -- & -- & 3.34115 \\
-- & -- & 0.80546 & -- & -- & -- & -- & 3.34013 \\
-- & -- & 0.61092 & -- & -- & -- & -- & 3.34285 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.42426 & -- & -- & -- & 3.34033 \\
-- & -- & -- & 0.84853 & -- & -- & -- & 3.34150 \\
-- & -- & -- & 1.6971 & -- & -- & -- & 3.36828 \\
-- & -- & -- & 2.4 & -- & -- & -- & 3.35629 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.34651 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.34282 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.34073 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.97218 & -- & 3.33963 \\
-- & -- & -- & -- & -- & 0.96065 & -- & 3.33901 \\
-- & -- & -- & -- & -- & 0.9213 & -- & 3.33973 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.2 & 3.34120 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.34076 \\
\end{longtable}
\endgroup

\medskip

\Needspace{10\baselineskip}

\medskip

\textbf{AdamH}

\smallskip

\begingroup
\scriptsize
\renewcommand{\arraystretch}{1.04}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for AdamH at batch size $B=128K$.}
\label{tab:llm_cd_adamh_128k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape AdamH, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.009 & 0.94 & 0.94903 & 0.42426 & 0.71716 & 0.9955 & 0.4 & 3.30144 \\
\midrule
0.0045 & -- & -- & -- & -- & -- & -- & 3.32743 \\
0.006364 & -- & -- & -- & -- & -- & -- & 3.30696 \\
0.012728 & -- & -- & -- & -- & -- & -- & 3.31867 \\
0.018 & -- & -- & -- & -- & -- & -- & 3.37667 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & 3.30978 \\
-- & 0.95757 & -- & -- & -- & -- & -- & 3.30506 \\
-- & 0.955 & -- & -- & -- & -- & -- & 3.30335 \\
-- & 0.95 & -- & -- & -- & -- & -- & 3.30173 \\
-- & 0.9475 & -- & -- & -- & -- & -- & 3.30244 \\
-- & 0.945 & -- & -- & -- & -- & -- & 3.30143 \\
-- & 0.9425 & -- & -- & -- & -- & -- & 3.30122 \\
-- & 0.9375 & -- & -- & -- & -- & -- & 3.30219 \\
-- & 0.935 & -- & -- & -- & -- & -- & 3.30232 \\
-- & 0.91515 & -- & -- & -- & -- & -- & 3.30470 \\
-- & 0.85858 & -- & -- & -- & -- & -- & 3.31708 \\
\addlinespace[1.5pt]
-- & -- & 0.96396 & -- & -- & -- & -- & 3.30185 \\
-- & -- & 0.92792 & -- & -- & -- & -- & 3.30117 \\
-- & -- & 0.89807 & -- & -- & -- & -- & 3.30243 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.3 & -- & -- & -- & 3.30220 \\
-- & -- & -- & 0.6 & -- & -- & -- & 3.30327 \\
-- & -- & -- & 0.84853 & -- & -- & -- & 3.30713 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.85858 & -- & -- & 3.30895 \\
-- & -- & -- & -- & 0.8 & -- & -- & 3.30489 \\
-- & -- & -- & -- & 0.6 & -- & -- & 3.30310 \\
-- & -- & -- & -- & 0.43431 & -- & -- & 3.30172 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.99681 & -- & 3.30688 \\
-- & -- & -- & -- & -- & 0.99363 & -- & 3.30115 \\
-- & -- & -- & -- & -- & 0.99099 & -- & 3.30242 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.2 & 3.30295 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.30273 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\scriptsize
\renewcommand{\arraystretch}{1.04}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for AdamH at batch size $B=512K$.}
\label{tab:llm_cd_adamh_512k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape AdamH, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.018 & 0.92929 & 0.9 & 0.6 & 0.8 & 0.975 & 0.4 & 3.33227 \\
\midrule
0.009 & -- & -- & -- & -- & -- & -- & 3.36880 \\
0.012728 & -- & -- & -- & -- & -- & -- & 3.34160 \\
0.025456 & -- & -- & -- & -- & -- & -- & 3.34476 \\
0.036 & -- & -- & -- & -- & -- & -- & 3.38899 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & 3.35050 \\
-- & 0.95 & -- & -- & -- & -- & -- & 3.33188 \\
-- & 0.9 & -- & -- & -- & -- & -- & 3.34178 \\
-- & 0.85858 & -- & -- & -- & -- & -- & 3.35278 \\
-- & 0.8 & -- & -- & -- & -- & -- & 3.37392 \\
\addlinespace[1.5pt]
-- & -- & 0.95 & -- & -- & -- & -- & 3.33508 \\
-- & -- & 0.92929 & -- & -- & -- & -- & 3.33403 \\
-- & -- & 0.92 & -- & -- & -- & -- & 3.33574 \\
-- & -- & 0.91 & -- & -- & -- & -- & 3.33441 \\
-- & -- & 0.88 & -- & -- & -- & -- & 3.33438 \\
-- & -- & 0.85858 & -- & -- & -- & -- & 3.33293 \\
-- & -- & 0.8 & -- & -- & -- & -- & 3.33727 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.15 & -- & -- & -- & 3.34334 \\
-- & -- & -- & 0.21213 & -- & -- & -- & 3.33908 \\
-- & -- & -- & 0.3 & -- & -- & -- & 3.33450 \\
-- & -- & -- & 0.42426 & -- & -- & -- & 3.33273 \\
-- & -- & -- & 0.48 & -- & -- & -- & 3.33297 \\
-- & -- & -- & 0.84853 & -- & -- & -- & 3.33310 \\
-- & -- & -- & 1.2 & -- & -- & -- & 3.33941 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.33600 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.33366 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.33481 \\
-- & -- & -- & -- & 0.6 & -- & -- & 3.33843 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.9875 & -- & 3.33413 \\
-- & -- & -- & -- & -- & 0.98625 & -- & 3.33435 \\
-- & -- & -- & -- & -- & 0.985 & -- & 3.33434 \\
-- & -- & -- & -- & -- & 0.9825 & -- & 3.33289 \\
-- & -- & -- & -- & -- & 0.98232 & -- & 3.33338 \\
-- & -- & -- & -- & -- & 0.98125 & -- & 3.33371 \\
-- & -- & -- & -- & -- & 0.98 & -- & 3.33402 \\
-- & -- & -- & -- & -- & 0.97 & -- & 3.33461 \\
-- & -- & -- & -- & -- & 0.96464 & -- & 3.33401 \\
-- & -- & -- & -- & -- & 0.95 & -- & 3.33696 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0 & 3.35882 \\
-- & -- & -- & -- & -- & -- & 0.2 & 3.33429 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.33440 \\
-- & -- & -- & -- & -- & -- & 0.8 & 3.33778 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\scriptsize
\renewcommand{\arraystretch}{1.04}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for AdamH at batch size $B=1M$.}
\label{tab:llm_cd_adamh_1m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape AdamH, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.018 & 0.96464 & 0.9025 & 0.3 & 0.8 & 0.95863 & 0.25 & 3.37114 \\
\midrule
0.006364 & -- & -- & -- & -- & -- & -- & 3.45697 \\
0.009 & -- & -- & -- & -- & -- & -- & 3.41310 \\
0.012728 & -- & -- & -- & -- & -- & -- & 3.38258 \\
0.025456 & -- & -- & -- & -- & -- & -- & 3.37975 \\
0.036 & -- & -- & -- & -- & -- & -- & 3.41154 \\
\addlinespace[1.5pt]
-- & 0.98232 & -- & -- & -- & -- & -- & 3.54534 \\
-- & 0.975 & -- & -- & -- & -- & -- & 3.38105 \\
-- & 0.95 & -- & -- & -- & -- & -- & 3.37619 \\
-- & 0.92929 & -- & -- & -- & -- & -- & 3.38756 \\
\addlinespace[1.5pt]
-- & -- & 0.95125 & -- & -- & -- & -- & 3.37308 \\
-- & -- & 0.93106 & -- & -- & -- & -- & 3.37198 \\
-- & -- & 0.86211 & -- & -- & -- & -- & 3.38260 \\
-- & -- & 0.805 & -- & -- & -- & -- & 3.43956 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.15 & -- & -- & -- & 3.38125 \\
-- & -- & -- & 0.21213 & -- & -- & -- & 3.37582 \\
-- & -- & -- & 0.42426 & -- & -- & -- & 3.37405 \\
-- & -- & -- & 0.6 & -- & -- & -- & 3.37512 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.38120 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.37483 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.37220 \\
-- & -- & -- & -- & 0.6 & -- & -- & 3.37908 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.9842 & -- & 3.37242 \\
-- & -- & -- & -- & -- & 0.98069 & -- & 3.37241 \\
-- & -- & -- & -- & -- & 0.97932 & -- & 3.37340 \\
-- & -- & -- & -- & -- & 0.97806 & -- & 3.37127 \\
-- & -- & -- & -- & -- & 0.97562 & -- & 3.37203 \\
-- & -- & -- & -- & -- & 0.97075 & -- & 3.37093 \\
-- & -- & -- & -- & -- & 0.96898 & -- & 3.37210 \\
-- & -- & -- & -- & -- & 0.96691 & -- & 3.37094 \\
-- & -- & -- & -- & -- & 0.96588 & -- & 3.37241 \\
-- & -- & -- & -- & -- & 0.96553 & -- & 3.37175 \\
-- & -- & -- & -- & -- & 0.96344 & -- & 3.37270 \\
-- & -- & -- & -- & -- & 0.961 & -- & 3.37246 \\
-- & -- & -- & -- & -- & 0.95613 & -- & 3.37196 \\
-- & -- & -- & -- & -- & 0.9545 & -- & 3.37201 \\
-- & -- & -- & -- & -- & 0.95417 & -- & 3.37164 \\
-- & -- & -- & -- & -- & 0.95369 & -- & 3.37186 \\
-- & -- & -- & -- & -- & 0.95125 & -- & 3.37211 \\
-- & -- & -- & -- & -- & 0.95036 & -- & 3.37168 \\
-- & -- & -- & -- & -- & 0.94638 & -- & 3.37235 \\
-- & -- & -- & -- & -- & 0.9415 & -- & 3.37144 \\
-- & -- & -- & -- & -- & 0.93906 & -- & 3.37127 \\
-- & -- & -- & -- & -- & 0.93106 & -- & 3.37125 \\
-- & -- & -- & -- & -- & 0.922 & -- & 3.37241 \\
-- & -- & -- & -- & -- & 0.91727 & -- & 3.37517 \\
-- & -- & -- & -- & -- & 0.9025 & -- & 3.37397 \\
-- & -- & -- & -- & -- & 0.883 & -- & 3.37502 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0 & 3.41948 \\
-- & -- & -- & -- & -- & -- & 0.2 & 3.37244 \\
-- & -- & -- & -- & -- & -- & 0.4 & 3.37297 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.37766 \\
-- & -- & -- & -- & -- & -- & 0.8 & 3.38208 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.04}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for AdamH at batch size $B=2M$.}
\label{tab:llm_cd_adamh_2m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape AdamH, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.025456 & 0.96464 & 0.90725 & 0.42426 & 0.8 & 0.9213 & 0.25 & 3.48723 \\
\midrule
0.012728 & -- & -- & -- & -- & -- & -- & 3.52999 \\
0.018 & -- & -- & -- & -- & -- & -- & 3.49427 \\
0.036 & -- & -- & -- & -- & -- & -- & 3.50275 \\
0.050912 & -- & -- & -- & -- & -- & -- & 3.54708 \\
\addlinespace[1.5pt]
-- & 0.975 & -- & -- & -- & -- & -- & 3.50189 \\
-- & 0.95 & -- & -- & -- & -- & -- & 3.49129 \\
\addlinespace[1.5pt]
-- & -- & 0.93442 & -- & -- & -- & -- & 3.48752 \\
-- & -- & 0.86884 & -- & -- & -- & -- & 3.50311 \\
-- & -- & 0.73767 & -- & -- & -- & -- & 3.57150 \\
-- & -- & 0.62901 & -- & -- & -- & -- & 3.63153 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.3 & -- & -- & -- & 3.48943 \\
-- & -- & -- & 0.6 & -- & -- & -- & 3.49050 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.48878 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.48518 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.49649 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.98033 & -- & 3.49149 \\
-- & -- & -- & -- & -- & 0.97218 & -- & 3.48463 \\
-- & -- & -- & -- & -- & 0.94435 & -- & 3.48546 \\
-- & -- & -- & -- & -- & 0.8887 & -- & 3.48618 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0 & 3.50407 \\
-- & -- & -- & -- & -- & -- & 0.2 & 3.48478 \\
-- & -- & -- & -- & -- & -- & 0.4 & 3.48505 \\
\end{longtable}
\endgroup

\medskip

\Needspace{10\baselineskip}

\medskip

\textbf{LionH}

\smallskip

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for LionH at batch size $B=128K$.}
\label{tab:llm_cd_lionh_128k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape LionH, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.006364 & 0.92929 & 0.98726 & 0.3 & 0.71716 & 0.99363 & 0.4 & 3.29369 \\
\midrule
0.003182 & -- & -- & -- & -- & -- & -- & 3.33450 \\
0.0045 & -- & -- & -- & -- & -- & -- & 3.30646 \\
0.009 & -- & -- & -- & -- & -- & -- & 3.31381 \\
0.012728 & -- & -- & -- & -- & -- & -- & 3.35250 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & 3.30461 \\
-- & 0.95 & -- & -- & -- & -- & -- & 3.29967 \\
-- & 0.9 & -- & -- & -- & -- & -- & 3.30068 \\
-- & 0.85858 & -- & -- & -- & -- & -- & 3.31608 \\
\addlinespace[1.5pt]
-- & -- & 0.99363 & -- & -- & -- & -- & 3.30089 \\
-- & -- & 0.99099 & -- & -- & -- & -- & 3.29744 \\
-- & -- & 0.98198 & -- & -- & -- & -- & 3.29758 \\
-- & -- & 0.97452 & -- & -- & -- & -- & 3.30083 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.15 & -- & -- & -- & 3.30024 \\
-- & -- & -- & 0.21213 & -- & -- & -- & 3.30087 \\
-- & -- & -- & 0.42426 & -- & -- & -- & 3.29772 \\
-- & -- & -- & 0.6 & -- & -- & -- & 3.29969 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.29848 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.29766 \\
-- & -- & -- & -- & 0.8 & -- & -- & 3.29477 \\
-- & -- & -- & -- & 0.6 & -- & -- & 3.29743 \\
-- & -- & -- & -- & 0.43431 & -- & -- & 3.29948 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.99775 & -- & 3.30025 \\
-- & -- & -- & -- & -- & 0.99681 & -- & 3.29933 \\
-- & -- & -- & -- & -- & 0.99618 & -- & 3.29991 \\
-- & -- & -- & -- & -- & 0.9955 & -- & 3.29609 \\
-- & -- & -- & -- & -- & 0.9949 & -- & 3.29601 \\
-- & -- & -- & -- & -- & 0.99427 & -- & 3.29557 \\
-- & -- & -- & -- & -- & 0.99395 & -- & 3.29657 \\
-- & -- & -- & -- & -- & 0.99331 & -- & 3.29658 \\
-- & -- & -- & -- & -- & 0.99299 & -- & 3.29635 \\
-- & -- & -- & -- & -- & 0.99267 & -- & 3.29658 \\
-- & -- & -- & -- & -- & 0.99236 & -- & 3.29669 \\
-- & -- & -- & -- & -- & 0.99099 & -- & 3.29483 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0 & 3.32282 \\
-- & -- & -- & -- & -- & -- & 0.2 & 3.29707 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.29601 \\
-- & -- & -- & -- & -- & -- & 0.8 & 3.29884 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for LionH at batch size $B=512K$.}
\label{tab:llm_cd_lionh_512k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape LionH, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.018 & 0.92929 & 0.95 & 0.42426 & 0.8 & 0.98333 & 0.4 & 3.33575 \\
\midrule
0.009 & -- & -- & -- & -- & -- & -- & 3.37584 \\
0.012728 & -- & -- & -- & -- & -- & -- & 3.34782 \\
0.025456 & -- & -- & -- & -- & -- & -- & 3.34516 \\
0.036 & -- & -- & -- & -- & -- & -- & 3.38208 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & 3.37497 \\
-- & 0.95 & -- & -- & -- & -- & -- & 3.33810 \\
-- & 0.9 & -- & -- & -- & -- & -- & 3.34398 \\
-- & 0.85858 & -- & -- & -- & -- & -- & 3.35917 \\
-- & 0.8 & -- & -- & -- & -- & -- & 3.38589 \\
\addlinespace[1.5pt]
-- & -- & 0.975 & -- & -- & -- & -- & 3.34189 \\
-- & -- & 0.96464 & -- & -- & -- & -- & 3.33838 \\
-- & -- & 0.92929 & -- & -- & -- & -- & 3.34374 \\
-- & -- & 0.9 & -- & -- & -- & -- & 3.38908 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.21213 & -- & -- & -- & 3.34113 \\
-- & -- & -- & 0.3 & -- & -- & -- & 3.33591 \\
-- & -- & -- & 0.50912 & -- & -- & -- & 3.33594 \\
-- & -- & -- & 0.6 & -- & -- & -- & 3.33932 \\
-- & -- & -- & 0.84853 & -- & -- & -- & 3.33961 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.33676 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.33719 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.33825 \\
-- & -- & -- & -- & 0.6 & -- & -- & 3.34386 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.99167 & -- & 3.33778 \\
-- & -- & -- & -- & -- & 0.98821 & -- & 3.33654 \\
-- & -- & -- & -- & -- & 0.9875 & -- & 3.33544 \\
-- & -- & -- & -- & -- & 0.98667 & -- & 3.33810 \\
-- & -- & -- & -- & -- & 0.985 & -- & 3.33570 \\
-- & -- & -- & -- & -- & 0.98232 & -- & 3.33654 \\
-- & -- & -- & -- & -- & 0.98 & -- & 3.33765 \\
-- & -- & -- & -- & -- & 0.979 & -- & 3.33757 \\
-- & -- & -- & -- & -- & 0.97643 & -- & 3.33675 \\
-- & -- & -- & -- & -- & 0.975 & -- & 3.33611 \\
-- & -- & -- & -- & -- & 0.96667 & -- & 3.33734 \\
-- & -- & -- & -- & -- & 0.95 & -- & 3.33678 \\
-- & -- & -- & -- & -- & 0.92929 & -- & 3.33806 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0 & 3.36221 \\
-- & -- & -- & -- & -- & -- & 0.2 & 3.33746 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.33777 \\
-- & -- & -- & -- & -- & -- & 0.8 & 3.34169 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for LionH at batch size $B=1M$.}
\label{tab:llm_cd_lionh_1m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape LionH, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.036 & 0.9 & 0.9025 & 0.6 & 0.9 & 0.97562 & 0.4 & 3.40475 \\
\midrule
0.018 & -- & -- & -- & -- & -- & -- & 3.43203 \\
0.025456 & -- & -- & -- & -- & -- & -- & 3.40845 \\
0.050912 & -- & -- & -- & -- & -- & -- & 3.43559 \\
0.072 & -- & -- & -- & -- & -- & -- & 3.48983 \\
\addlinespace[1.5pt]
-- & 0.95 & -- & -- & -- & -- & -- & 3.66610 \\
-- & 0.92929 & -- & -- & -- & -- & -- & 3.49354 \\
-- & 0.85858 & -- & -- & -- & -- & -- & 3.43192 \\
-- & 0.8 & -- & -- & -- & -- & -- & 3.45733 \\
\addlinespace[1.5pt]
-- & -- & 0.95125 & -- & -- & -- & -- & 3.43273 \\
-- & -- & 0.93106 & -- & -- & -- & -- & 3.41619 \\
-- & -- & 0.86211 & -- & -- & -- & -- & 3.48391 \\
-- & -- & 0.805 & -- & -- & -- & -- & 3.63295 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.3 & -- & -- & -- & 3.41612 \\
-- & -- & -- & 0.42426 & -- & -- & -- & 3.41057 \\
-- & -- & -- & 0.84853 & -- & -- & -- & 3.41163 \\
-- & -- & -- & 1.2 & -- & -- & -- & 3.41552 \\
-- & -- & -- & 1.6971 & -- & -- & -- & 3.42273 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.95 & -- & -- & 3.40775 \\
-- & -- & -- & -- & 0.92929 & -- & -- & 3.40667 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.40907 \\
-- & -- & -- & -- & 0.8 & -- & -- & 3.41053 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.98781 & -- & 3.40605 \\
-- & -- & -- & -- & -- & 0.98538 & -- & 3.40507 \\
-- & -- & -- & -- & -- & 0.98276 & -- & 3.40538 \\
-- & -- & -- & -- & -- & 0.9805 & -- & 3.40559 \\
-- & -- & -- & -- & -- & 0.96553 & -- & 3.40448 \\
-- & -- & -- & -- & -- & 0.95125 & -- & 3.40362 \\
-- & -- & -- & -- & -- & 0.93106 & -- & 3.40504 \\
-- & -- & -- & -- & -- & 0.9025 & -- & 3.40683 \\
-- & -- & -- & -- & -- & 0.86211 & -- & 3.40711 \\
-- & -- & -- & -- & -- & 0.805 & -- & 3.40759 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0 & 3.42772 \\
-- & -- & -- & -- & -- & -- & 0.2 & 3.40325 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.40817 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for LionH at batch size $B=2M$.}
\label{tab:llm_cd_lionh_2m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape LionH, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.036 & 0.9 & 0.90725 & 0.6 & 0.9 & 0.95363 & 0.2 & 3.55651 \\
\midrule
0.018 & -- & -- & -- & -- & -- & -- & 3.60350 \\
0.025456 & -- & -- & -- & -- & -- & -- & 3.56984 \\
0.050912 & -- & -- & -- & -- & -- & -- & 3.57392 \\
0.072 & -- & -- & -- & -- & -- & -- & 3.62350 \\
\addlinespace[1.5pt]
-- & 0.92929 & -- & -- & -- & -- & -- & 3.64818 \\
-- & 0.85858 & -- & -- & -- & -- & -- & 3.61206 \\
\addlinespace[1.5pt]
-- & -- & 0.93442 & -- & -- & -- & -- & 3.59923 \\
-- & -- & 0.86884 & -- & -- & -- & -- & 3.64545 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.42426 & -- & -- & -- & 3.56105 \\
-- & -- & -- & 0.84853 & -- & -- & -- & 3.56483 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.92929 & -- & -- & 3.55956 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.56042 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.97681 & -- & 3.55751 \\
-- & -- & -- & -- & -- & 0.96721 & -- & 3.55283 \\
-- & -- & -- & -- & -- & 0.93442 & -- & 3.55904 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0 & 3.57606 \\
-- & -- & -- & -- & -- & -- & 0.4 & 3.55957 \\
\end{longtable}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for MuonW at batch size $B=128K$.}
\label{tab:llm_cd_muonw_128k} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape MuonW, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.017678 & 0.95 & 0.025 & 0.49497 & 0.8 & 0.99363 & 0.8 & 3.26547 \\
\midrule
0.00625 & -- & -- & -- & -- & -- & -- & 3.27885 \\
0.0088388 & -- & -- & -- & -- & -- & -- & 3.27196 \\
0.0125 & -- & -- & -- & -- & -- & -- & 3.26909 \\
0.025 & -- & -- & -- & -- & -- & -- & 3.27012 \\
0.035355 & -- & -- & -- & -- & -- & -- & 3.28074 \\
\addlinespace[1.5pt]
-- & 0.975 & -- & -- & -- & -- & -- & 3.26698 \\
-- & 0.96464 & -- & -- & -- & -- & -- & 3.26617 \\
-- & 0.92929 & -- & -- & -- & -- & -- & 3.26707 \\
-- & 0.9 & -- & -- & -- & -- & -- & 3.27014 \\
\addlinespace[1.5pt]
-- & -- & 0.01 & -- & -- & -- & -- & 3.26771 \\
-- & -- & 0.05 & -- & -- & -- & -- & 3.27446 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.35 & -- & -- & -- & 3.26966 \\
-- & -- & -- & 0.7 & -- & -- & -- & 3.26812 \\
-- & -- & -- & 0.98995 & -- & -- & -- & 3.27181 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.26904 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.26685 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.26623 \\
-- & -- & -- & -- & 0.6 & -- & -- & 3.26888 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.99681 & -- & 3.26637 \\
-- & -- & -- & -- & -- & 0.9955 & -- & 3.26512 \\
-- & -- & -- & -- & -- & 0.99099 & -- & 3.26567 \\
-- & -- & -- & -- & -- & 0.98726 & -- & 3.26673 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.6 & 3.26940 \\
-- & -- & -- & -- & -- & -- & 1 & 3.26561 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for MuonW at batch size $B=512K$.}
\label{tab:llm_cd_muonw_512k} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape MuonW, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.025 & 0.95 & 0.05 & 0.7 & 0.8 & 0.96464 & 0.7 & 3.27788 \\
\midrule
0.0125 & -- & -- & -- & -- & -- & -- & 3.28710 \\
0.017678 & -- & -- & -- & -- & -- & -- & 3.28196 \\
0.035355 & -- & -- & -- & -- & -- & -- & 3.28059 \\
0.05 & -- & -- & -- & -- & -- & -- & 3.28835 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & 3.27811 \\
-- & 0.92929 & -- & -- & -- & -- & -- & 3.27926 \\
\addlinespace[1.5pt]
-- & -- & 0.025 & -- & -- & -- & -- & 3.28061 \\
-- & -- & 0.1 & -- & -- & -- & -- & 3.28498 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.49497 & -- & -- & -- & 3.27872 \\
-- & -- & -- & 0.98995 & -- & -- & -- & 3.27890 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.27871 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.27724 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.27936 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.98232 & -- & 3.27671 \\
-- & -- & -- & -- & -- & 0.975 & -- & 3.27618 \\
-- & -- & -- & -- & -- & 0.95 & -- & 3.27863 \\
-- & -- & -- & -- & -- & 0.92929 & -- & 3.28128 \\
-- & -- & -- & -- & -- & 0.9 & -- & 3.28350 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.6 & 3.27873 \\
-- & -- & -- & -- & -- & -- & 0.8 & 3.27792 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for MuonW at batch size $B=1M$.}
\label{tab:llm_cd_muonw_1m} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape MuonW, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.025 & 0.95 & 0.1 & 0.98995 & 0.8 & 0.93106 & 0.8 & 3.31108 \\
\midrule
0.0125 & -- & -- & -- & -- & -- & -- & 3.32240 \\
0.017678 & -- & -- & -- & -- & -- & -- & 3.31407 \\
0.035355 & -- & -- & -- & -- & -- & -- & 3.31274 \\
0.05 & -- & -- & -- & -- & -- & -- & 3.32043 \\
0.070711 & -- & -- & -- & -- & -- & -- & 3.33872 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & 3.31200 \\
-- & 0.92929 & -- & -- & -- & -- & -- & 3.31255 \\
\addlinespace[1.5pt]
-- & -- & 0.05 & -- & -- & -- & -- & 3.31761 \\
-- & -- & 0.15 & -- & -- & -- & -- & 3.31150 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.49497 & -- & -- & -- & 3.30991 \\
-- & -- & -- & 0.7 & -- & -- & -- & 3.30942 \\
-- & -- & -- & 1.4 & -- & -- & -- & 3.31786 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.9 & -- & -- & 3.31144 \\
-- & -- & -- & -- & 0.85858 & -- & -- & 3.30962 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.31435 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.97562 & -- & 3.31019 \\
-- & -- & -- & -- & -- & 0.96553 & -- & 3.30994 \\
-- & -- & -- & -- & -- & 0.95125 & -- & 3.31033 \\
-- & -- & -- & -- & -- & 0.9025 & -- & 3.31181 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.4 & 3.31609 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.30963 \\
-- & -- & -- & -- & -- & -- & 1 & 3.31617 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrr}
\caption{Hyperparameter ablation for MuonW at batch size $B=2M$.}
\label{tab:llm_cd_muonw_2m} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\itshape MuonW, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\mu$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.025 & 0.95 & 0.1 & 0.7 & 0.85858 & 0.90725 & 0.4 & 3.36617 \\
\midrule
0.0125 & -- & -- & -- & -- & -- & -- & 3.37566 \\
0.017678 & -- & -- & -- & -- & -- & -- & 3.36828 \\
0.035355 & -- & -- & -- & -- & -- & -- & 3.37356 \\
0.05 & -- & -- & -- & -- & -- & -- & 3.38618 \\
\addlinespace[1.5pt]
-- & 0.975 & -- & -- & -- & -- & -- & 3.37805 \\
-- & 0.96464 & -- & -- & -- & -- & -- & 3.36938 \\
-- & 0.92929 & -- & -- & -- & -- & -- & 3.36714 \\
-- & 0.9 & -- & -- & -- & -- & -- & 3.37494 \\
\addlinespace[1.5pt]
-- & -- & 0.05 & -- & -- & -- & -- & 3.36880 \\
-- & -- & 0.070711 & -- & -- & -- & -- & 3.36811 \\
-- & -- & 0.075 & -- & -- & -- & -- & 3.36815 \\
-- & -- & 0.14142 & -- & -- & -- & -- & 3.36836 \\
-- & -- & 0.15 & -- & -- & -- & -- & 3.36782 \\
-- & -- & 0.2 & -- & -- & -- & -- & 3.37323 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.35 & -- & -- & -- & 3.37690 \\
-- & -- & -- & 0.49497 & -- & -- & -- & 3.36928 \\
-- & -- & -- & 0.98995 & -- & -- & -- & 3.37011 \\
-- & -- & -- & 1.4 & -- & -- & -- & 3.38212 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.92929 & -- & -- & 3.37232 \\
-- & -- & -- & -- & 0.9 & -- & -- & 3.36761 \\
-- & -- & -- & -- & 0.8 & -- & -- & 3.36755 \\
-- & -- & -- & -- & 0.71716 & -- & -- & 3.37453 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.95363 & -- & 3.36652 \\
-- & -- & -- & -- & -- & 0.93442 & -- & 3.36564 \\
-- & -- & -- & -- & -- & 0.86884 & -- & 3.36584 \\
-- & -- & -- & -- & -- & 0.81451 & -- & 3.36714 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0 & 3.50834 \\
-- & -- & -- & -- & -- & -- & 0.2 & 3.38019 \\
-- & -- & -- & -- & -- & -- & 0.6 & 3.36769 \\
-- & -- & -- & -- & -- & -- & 0.8 & 3.37831 \\
\end{longtable}
\endgroup

\medskip

\Needspace{10\baselineskip}

\medskip

\textbf{KL-SOAP-W}

\smallskip

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrrr}
\caption{Hyperparameter ablation for KL-SOAP-W at batch size $B=128K$.}
\label{tab:llm_cd_klsoapw_128k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\itshape KL-SOAP-W, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.0045 & 0.96464 & 0.974 & 0.94801 & 0.1 & 0.15 & 0.43431 & 0.9955 & 0.4 & 3.25388 \\
\midrule
0.00225 & -- & -- & -- & -- & -- & -- & -- & -- & 3.26253 \\
0.003182 & -- & -- & -- & -- & -- & -- & -- & -- & 3.25685 \\
0.006364 & -- & -- & -- & -- & -- & -- & -- & -- & 3.25702 \\
0.009 & -- & -- & -- & -- & -- & -- & -- & -- & 3.26629 \\
\addlinespace[1.5pt]
-- & 0.975 & -- & -- & -- & -- & -- & -- & -- & 3.25474 \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.25607 \\
-- & 0.92929 & -- & -- & -- & -- & -- & -- & -- & 3.25725 \\
\addlinespace[1.5pt]
-- & -- & 0.98162 & -- & -- & -- & -- & -- & -- & 3.25606 \\
-- & -- & 0.96324 & -- & -- & -- & -- & -- & -- & 3.25523 \\
-- & -- & 0.94801 & -- & -- & -- & -- & -- & -- & 3.25426 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.974 & -- & -- & -- & -- & -- & 3.25568 \\
-- & -- & -- & 0.96324 & -- & -- & -- & -- & -- & 3.25599 \\
-- & -- & -- & 0.92647 & -- & -- & -- & -- & -- & 3.25708 \\
-- & -- & -- & 0.89601 & -- & -- & -- & -- & -- & 3.25503 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0 & -- & -- & -- & -- & 3.27457 \\
-- & -- & -- & -- & 0.05 & -- & -- & -- & -- & 3.25839 \\
-- & -- & -- & -- & 0.15 & -- & -- & -- & -- & 3.25699 \\
-- & -- & -- & -- & 0.2 & -- & -- & -- & -- & 3.26210 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.075 & -- & -- & -- & 3.25869 \\
-- & -- & -- & -- & -- & 0.10607 & -- & -- & -- & 3.25464 \\
-- & -- & -- & -- & -- & 0.21213 & -- & -- & -- & 3.25268 \\
-- & -- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.25694 \\
-- & -- & -- & -- & -- & 0.6 & -- & -- & -- & 3.25690 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.71716 & -- & -- & 3.25486 \\
-- & -- & -- & -- & -- & -- & 0.6 & -- & -- & 3.25562 \\
-- & -- & -- & -- & -- & -- & 0.2 & -- & -- & 3.25365 \\
-- & -- & -- & -- & -- & -- & 0 & -- & -- & 3.25409 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.99775 & -- & 3.25740 \\
-- & -- & -- & -- & -- & -- & -- & 0.99681 & -- & 3.25816 \\
-- & -- & -- & -- & -- & -- & -- & 0.99363 & -- & 3.25516 \\
-- & -- & -- & -- & -- & -- & -- & 0.99099 & -- & 3.25588 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.28109 \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.25560 \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.6 & 3.25541 \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.8 & 3.25522 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrrr}
\caption{Hyperparameter ablation for KL-SOAP-W at batch size $B=512K$.}
\label{tab:llm_cd_klsoapw_512k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\itshape KL-SOAP-W, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.012728 & 0.9 & 0.85858 & 0.85858 & 0.15 & 0.84853 & 0.8 & 0.975 & 0.4 & 3.27594 \\
\midrule
0.006364 & -- & -- & -- & -- & -- & -- & -- & -- & 3.28188 \\
0.009 & -- & -- & -- & -- & -- & -- & -- & -- & 3.27597 \\
0.018 & -- & -- & -- & -- & -- & -- & -- & -- & 3.28161 \\
0.025456 & -- & -- & -- & -- & -- & -- & -- & -- & 3.28798 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & -- & -- & 3.96353 \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.29349 \\
-- & 0.92929 & -- & -- & -- & -- & -- & -- & -- & 3.27927 \\
-- & 0.85858 & -- & -- & -- & -- & -- & -- & -- & 3.28136 \\
\addlinespace[1.5pt]
-- & -- & 0.9 & -- & -- & -- & -- & -- & -- & 3.27871 \\
-- & -- & 0.8 & -- & -- & -- & -- & -- & -- & 3.27551 \\
-- & -- & 0.71716 & -- & -- & -- & -- & -- & -- & 3.27970 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.9 & -- & -- & -- & -- & -- & 3.27673 \\
-- & -- & -- & 0.8 & -- & -- & -- & -- & -- & 3.27583 \\
-- & -- & -- & 0.71716 & -- & -- & -- & -- & -- & 3.27840 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.1 & -- & -- & -- & -- & 3.28024 \\
-- & -- & -- & -- & 0.2 & -- & -- & -- & -- & 3.27657 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.27784 \\
-- & -- & -- & -- & -- & 0.6 & -- & -- & -- & 3.27569 \\
-- & -- & -- & -- & -- & 1.2 & -- & -- & -- & 3.27908 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.9 & -- & -- & 3.27876 \\
-- & -- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.27572 \\
-- & -- & -- & -- & -- & -- & 0.71716 & -- & -- & 3.27833 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.9875 & -- & 3.27830 \\
-- & -- & -- & -- & -- & -- & -- & 0.98232 & -- & 3.27428 \\
-- & -- & -- & -- & -- & -- & -- & 0.96464 & -- & 3.27787 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.27776 \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.6 & 3.27423 \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.8 & 3.27605 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrrr}
\caption{Hyperparameter ablation for KL-SOAP-W at batch size $B=1M$.}
\label{tab:llm_cd_klsoapw_1m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\itshape KL-SOAP-W, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.006364 & 0.92929 & 0.86565 & 0.86565 & 0.6 & 0.6 & 0.8 & 0.95125 & 0.6 & 3.29629 \\
\midrule
0.003182 & -- & -- & -- & -- & -- & -- & -- & -- & 3.30629 \\
0.0045 & -- & -- & -- & -- & -- & -- & -- & -- & 3.30860 \\
0.009 & -- & -- & -- & -- & -- & -- & -- & -- & 3.30143 \\
0.012728 & -- & -- & -- & -- & -- & -- & -- & -- & 3.30874 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & -- & -- & 3.32143 \\
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.31439 \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.29697 \\
\addlinespace[1.5pt]
-- & -- & 0.93282 & -- & -- & -- & -- & -- & -- & 3.30751 \\
-- & -- & 0.905 & -- & -- & -- & -- & -- & -- & 3.30046 \\
-- & -- & 0.81 & -- & -- & -- & -- & -- & -- & 3.29852 \\
-- & -- & 0.7313 & -- & -- & -- & -- & -- & -- & 3.30636 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.905 & -- & -- & -- & -- & -- & 3.29693 \\
-- & -- & -- & 0.81 & -- & -- & -- & -- & -- & 3.29712 \\
-- & -- & -- & 0.7313 & -- & -- & -- & -- & -- & 3.30174 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.3 & -- & -- & -- & -- & 3.31047 \\
-- & -- & -- & -- & 0.5 & -- & -- & -- & -- & 3.29937 \\
-- & -- & -- & -- & 0.8 & -- & -- & -- & -- & 3.29648 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.3 & -- & -- & -- & 3.30234 \\
-- & -- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.31750 \\
-- & -- & -- & -- & -- & 0.84853 & -- & -- & -- & 3.29991 \\
-- & -- & -- & -- & -- & 1.2 & -- & -- & -- & 3.30911 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.9 & -- & -- & 3.29952 \\
-- & -- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.29690 \\
-- & -- & -- & -- & -- & -- & 0.71716 & -- & -- & 3.29863 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.97562 & -- & 3.29949 \\
-- & -- & -- & -- & -- & -- & -- & 0.96553 & -- & 3.29591 \\
-- & -- & -- & -- & -- & -- & -- & 0.93106 & -- & 3.29848 \\
-- & -- & -- & -- & -- & -- & -- & 0.9025 & -- & 3.30074 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & -- & 0 & 3.32420 \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.29897 \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.4 & 3.29730 \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.8 & 3.29812 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrrr}
\caption{Hyperparameter ablation for KL-SOAP-W at batch size $B=2M$.}
\label{tab:llm_cd_klsoapw_2m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\itshape KL-SOAP-W, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\beta_{\rm sh}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.036 & 0.92929 & 0.82805 & 0.87841 & 0.4 & 0.6 & 0.8 & 0.93442 & 0.4 & 3.38357 \\
\midrule
0.018 & -- & -- & -- & -- & -- & -- & -- & -- & 3.39916 \\
0.025456 & -- & -- & -- & -- & -- & -- & -- & -- & 3.41082 \\
0.050912 & -- & -- & -- & -- & -- & -- & -- & -- & 3.41118 \\
0.072 & -- & -- & -- & -- & -- & -- & -- & -- & 3.43941 \\
\addlinespace[1.5pt]
-- & 0.95 & -- & -- & -- & -- & -- & -- & -- & 3.41115 \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & -- & 3.40327 \\
\addlinespace[1.5pt]
-- & -- & 0.87841 & -- & -- & -- & -- & -- & -- & 3.38760 \\
-- & -- & 0.75683 & -- & -- & -- & -- & -- & -- & 3.39691 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.95701 & -- & -- & -- & -- & -- & 3.39885 \\
-- & -- & -- & 0.93921 & -- & -- & -- & -- & -- & 3.38206 \\
-- & -- & -- & 0.91402 & -- & -- & -- & -- & -- & 3.39036 \\
-- & -- & -- & 0.82805 & -- & -- & -- & -- & -- & 3.39183 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.3 & -- & -- & -- & -- & 3.39107 \\
-- & -- & -- & -- & 0.5 & -- & -- & -- & -- & 3.38952 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.38793 \\
-- & -- & -- & -- & -- & 0.84853 & -- & -- & -- & 3.42713 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.9 & -- & -- & 3.38595 \\
-- & -- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.37747 \\
-- & -- & -- & -- & -- & -- & 0.71716 & -- & -- & 3.39432 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.95363 & -- & 3.38445 \\
-- & -- & -- & -- & -- & -- & -- & 0.90725 & -- & 3.38303 \\
-- & -- & -- & -- & -- & -- & -- & 0.86884 & -- & 3.39009 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & -- & 0.2 & 3.38529 \\
-- & -- & -- & -- & -- & -- & -- & -- & 0.6 & 3.38907 \\
\end{longtable}
\endgroup

\medskip

\Needspace{10\baselineskip}

\medskip

\textbf{ShampooW}

\smallskip

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrr}
\caption{Hyperparameter ablation for ShampooW at batch size $B=128K$.}
\label{tab:llm_cd_shampoow_128k} \\
\toprule
$\eta_{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\itshape ShampooW, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.005 & 0.05 & 1.2 & 0.52 & 0.9955 & 0.6 & 3.26453 \\
\midrule
0.0025 & -- & -- & -- & -- & -- & 3.26990 \\
0.0035355 & -- & -- & -- & -- & -- & 3.26949 \\
0.0070711 & -- & -- & -- & -- & -- & 3.26794 \\
0.01 & -- & -- & -- & -- & -- & 3.27269 \\
\addlinespace[1.5pt]
-- & 0.025 & -- & -- & -- & -- & 3.26934 \\
-- & 0.1 & -- & -- & -- & -- & 3.27064 \\
\addlinespace[1.5pt]
-- & -- & 0.6 & -- & -- & -- & 3.26864 \\
-- & -- & 0.84853 & -- & -- & -- & 3.26383 \\
-- & -- & 1.6971 & -- & -- & -- & 3.26994 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.66059 & -- & -- & 3.26867 \\
-- & -- & -- & 0.32118 & -- & -- & 3.26695 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.99681 & -- & 3.27083 \\
-- & -- & -- & -- & 0.99363 & -- & 3.26594 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0 & 3.46776 \\
-- & -- & -- & -- & -- & 0.2 & 3.29150 \\
-- & -- & -- & -- & -- & 0.4 & 3.27501 \\
-- & -- & -- & -- & -- & 0.8 & 3.26451 \\
-- & -- & -- & -- & -- & 1 & 3.26738 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrr}
\caption{Hyperparameter ablation for ShampooW at batch size $B=512K$.}
\label{tab:llm_cd_shampoow_512k} \\
\toprule
$\eta_{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\itshape ShampooW, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.0070711 & 0.15 & 0.84853 & 0.8 & 0.98232 & 0.6 & 3.28179 \\
\midrule
0.0035355 & -- & -- & -- & -- & -- & 3.28292 \\
0.005 & -- & -- & -- & -- & -- & 3.28384 \\
0.01 & -- & -- & -- & -- & -- & 3.28310 \\
0.014142 & -- & -- & -- & -- & -- & 3.28916 \\
\addlinespace[1.5pt]
-- & 0.075 & -- & -- & -- & -- & 3.28211 \\
-- & 0.1 & -- & -- & -- & -- & 3.28383 \\
-- & 0.10607 & -- & -- & -- & -- & 3.28269 \\
-- & 0.2 & -- & -- & -- & -- & 3.28183 \\
-- & 0.21213 & -- & -- & -- & -- & 3.28258 \\
-- & 0.3 & -- & -- & -- & -- & 3.28561 \\
\addlinespace[1.5pt]
-- & -- & 0.42426 & -- & -- & -- & 3.28095 \\
-- & -- & 0.6 & -- & -- & -- & 3.27898 \\
-- & -- & 1.2 & -- & -- & -- & 3.28437 \\
-- & -- & 1.6971 & -- & -- & -- & 3.28486 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.92929 & -- & -- & 3.28336 \\
-- & -- & -- & 0.9 & -- & -- & 3.28064 \\
-- & -- & -- & 0.85858 & -- & -- & 3.28221 \\
-- & -- & -- & 0.71716 & -- & -- & 3.28098 \\
-- & -- & -- & 0.6 & -- & -- & 3.28077 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.99375 & -- & 3.28108 \\
-- & -- & -- & -- & 0.99116 & -- & 3.27941 \\
-- & -- & -- & -- & 0.9875 & -- & 3.28162 \\
-- & -- & -- & -- & 0.975 & -- & 3.28231 \\
-- & -- & -- & -- & 0.96464 & -- & 3.28236 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0 & 3.47668 \\
-- & -- & -- & -- & -- & 0.2 & 3.30494 \\
-- & -- & -- & -- & -- & 0.4 & 3.28826 \\
-- & -- & -- & -- & -- & 0.8 & 3.28314 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrr}
\caption{Hyperparameter ablation for ShampooW at batch size $B=1M$.}
\label{tab:llm_cd_shampoow_1m} \\
\toprule
$\eta_{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\itshape ShampooW, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.0070711 & 0.3 & 0.84853 & 0.8 & 0.97075 & 0.6 & 3.30873 \\
\midrule
0.0035355 & -- & -- & -- & -- & -- & 3.31717 \\
0.005 & -- & -- & -- & -- & -- & 3.31121 \\
0.01 & -- & -- & -- & -- & -- & 3.31060 \\
0.014142 & -- & -- & -- & -- & -- & 3.31547 \\
\addlinespace[1.5pt]
-- & 0.2 & -- & -- & -- & -- & 3.31070 \\
-- & 0.4 & -- & -- & -- & -- & 3.30676 \\
-- & 0.5 & -- & -- & -- & -- & 3.31051 \\
\addlinespace[1.5pt]
-- & -- & 0.42426 & -- & -- & -- & 3.30973 \\
-- & -- & 0.6 & -- & -- & -- & 3.30635 \\
-- & -- & 1.2 & -- & -- & -- & 3.31106 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.85858 & -- & -- & 3.30935 \\
-- & -- & -- & 0.71716 & -- & -- & 3.31020 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.97932 & -- & 3.30906 \\
-- & -- & -- & -- & 0.95863 & -- & 3.30866 \\
-- & -- & -- & -- & 0.9415 & -- & 3.30865 \\
-- & -- & -- & -- & 0.91727 & -- & 3.30964 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0 & 3.49861 \\
-- & -- & -- & -- & -- & 0.2 & 3.33490 \\
-- & -- & -- & -- & -- & 0.4 & 3.31392 \\
-- & -- & -- & -- & -- & 0.8 & 3.31119 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\small
\renewcommand{\arraystretch}{1.06}
\setlength{\tabcolsep}{3pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrr}
\caption{Hyperparameter ablation for ShampooW at batch size $B=2M$.}
\label{tab:llm_cd_shampoow_2m} \\
\toprule
$\eta_{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\itshape ShampooW, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.01 & 0.5 & 0.6 & 0.8 & 0.94435 & 0.6 & 3.35964 \\
\midrule
0.005 & -- & -- & -- & -- & -- & 3.36559 \\
0.0070711 & -- & -- & -- & -- & -- & 3.36361 \\
0.014142 & -- & -- & -- & -- & -- & 3.37268 \\
0.02 & -- & -- & -- & -- & -- & 3.38900 \\
\addlinespace[1.5pt]
-- & 0.4 & -- & -- & -- & -- & 3.36664 \\
-- & 0.6 & -- & -- & -- & -- & 3.36263 \\
\addlinespace[1.5pt]
-- & -- & 0.42426 & -- & -- & -- & 3.36246 \\
-- & -- & 0.84853 & -- & -- & -- & 3.36678 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.85858 & -- & -- & 3.36125 \\
-- & -- & -- & 0.71716 & -- & -- & 3.36096 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.96065 & -- & 3.36368 \\
-- & -- & -- & -- & 0.9213 & -- & 3.36152 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0 & 3.57333 \\
-- & -- & -- & -- & -- & 0.2 & 3.39395 \\
-- & -- & -- & -- & -- & 0.4 & 3.36951 \\
-- & -- & -- & -- & -- & 0.8 & 3.36683 \\
\end{longtable}
\endgroup

\medskip

\Needspace{10\baselineskip}

\medskip

\textbf{AdamW}

\smallskip

\begingroup
\scriptsize
\renewcommand{\arraystretch}{1.04}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for AdamW at batch size $B=128K$.}
\label{tab:llm_cd_adamw_128k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape AdamW, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.00075 & 0.94 & 0.94903 & 0.3 & 0.84853 & 0.71716 & 0.9955 & 0.4 & 3.31446 \\
\midrule
0.000375 & -- & -- & -- & -- & -- & -- & -- & 3.33480 \\
0.00053033 & -- & -- & -- & -- & -- & -- & -- & 3.32473 \\
0.0010607 & -- & -- & -- & -- & -- & -- & -- & 3.31801 \\
0.0015 & -- & -- & -- & -- & -- & -- & -- & 3.32305 \\
\addlinespace[1.5pt]
-- & 0.97 & -- & -- & -- & -- & -- & -- & 3.32536 \\
-- & 0.95757 & -- & -- & -- & -- & -- & -- & 3.31820 \\
-- & 0.91515 & -- & -- & -- & -- & -- & -- & 3.31543 \\
-- & 0.88 & -- & -- & -- & -- & -- & -- & 3.31679 \\
\addlinespace[1.5pt]
-- & -- & 0.97452 & -- & -- & -- & -- & -- & 3.31679 \\
-- & -- & 0.96396 & -- & -- & -- & -- & -- & 3.31381 \\
-- & -- & 0.92792 & -- & -- & -- & -- & -- & 3.31817 \\
-- & -- & 0.89807 & -- & -- & -- & -- & -- & 3.31638 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.15 & -- & -- & -- & -- & 3.31748 \\
-- & -- & -- & 0.2 & -- & -- & -- & -- & 3.31721 \\
-- & -- & -- & 0.21213 & -- & -- & -- & -- & 3.31633 \\
-- & -- & -- & 0.4 & -- & -- & -- & -- & 3.31524 \\
-- & -- & -- & 0.42426 & -- & -- & -- & -- & 3.31598 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.21213 & -- & -- & -- & 3.32787 \\
-- & -- & -- & -- & 0.3 & -- & -- & -- & 3.32338 \\
-- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.32150 \\
-- & -- & -- & -- & 0.6 & -- & -- & -- & 3.31635 \\
-- & -- & -- & -- & 1.2 & -- & -- & -- & 3.31952 \\
-- & -- & -- & -- & 1.6971 & -- & -- & -- & 3.31667 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.32043 \\
-- & -- & -- & -- & -- & 0.8 & -- & -- & 3.31978 \\
-- & -- & -- & -- & -- & 0.6 & -- & -- & 3.32092 \\
-- & -- & -- & -- & -- & 0.43432 & -- & -- & 3.31469 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.99775 & -- & 3.32381 \\
-- & -- & -- & -- & -- & -- & 0.99681 & -- & 3.32411 \\
-- & -- & -- & -- & -- & -- & 0.99363 & -- & 3.31930 \\
-- & -- & -- & -- & -- & -- & 0.99099 & -- & 3.31854 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0 & 3.48153 \\
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.32944 \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.31252 \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.31610 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\scriptsize
\renewcommand{\arraystretch}{1.04}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for AdamW at batch size $B=512K$.}
\label{tab:llm_cd_adamw_512k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape AdamW, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.0015 & 0.9 & 0.85858 & 0.6 & 0.84853 & 0.85858 & 0.975 & 0.4 & 3.33876 \\
\midrule
0.00075 & -- & -- & -- & -- & -- & -- & -- & 3.36489 \\
0.0010607 & -- & -- & -- & -- & -- & -- & -- & 3.34867 \\
0.0021213 & -- & -- & -- & -- & -- & -- & -- & 3.35025 \\
0.003 & -- & -- & -- & -- & -- & -- & -- & 3.39202 \\
\addlinespace[1.5pt]
-- & 0.92929 & -- & -- & -- & -- & -- & -- & 3.41100 \\
-- & 0.85858 & -- & -- & -- & -- & -- & -- & 3.34886 \\
\addlinespace[1.5pt]
-- & -- & 0.9 & -- & -- & -- & -- & -- & 3.34161 \\
-- & -- & 0.8 & -- & -- & -- & -- & -- & 3.36918 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.4 & -- & -- & -- & -- & 3.34101 \\
-- & -- & -- & 0.5 & -- & -- & -- & -- & 3.33740 \\
-- & -- & -- & 0.8 & -- & -- & -- & -- & 3.34298 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.6 & -- & -- & -- & 3.34492 \\
-- & -- & -- & -- & 1.2 & -- & -- & -- & 3.34030 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.9 & -- & -- & 3.34408 \\
-- & -- & -- & -- & -- & 0.8 & -- & -- & 3.34039 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.9875 & -- & 3.33920 \\
-- & -- & -- & -- & -- & -- & 0.98232 & -- & 3.33875 \\
-- & -- & -- & -- & -- & -- & 0.96464 & -- & 3.34558 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.35213 \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.33901 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\scriptsize
\renewcommand{\arraystretch}{1.04}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for AdamW at batch size $B=1M$.}
\label{tab:llm_cd_adamw_1m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape AdamW, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.0015 & 0.85858 & 0.93106 & 0.8 & 0.6 & 0.85858 & 0.9025 & 0.4 & 3.40136 \\
\midrule
0.00075 & -- & -- & -- & -- & -- & -- & -- & 3.44254 \\
0.0010607 & -- & -- & -- & -- & -- & -- & -- & 3.41807 \\
0.0021213 & -- & -- & -- & -- & -- & -- & -- & 3.41238 \\
0.003 & -- & -- & -- & -- & -- & -- & -- & 3.50500 \\
\addlinespace[1.5pt]
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.41518 \\
-- & 0.8 & -- & -- & -- & -- & -- & -- & 3.43137 \\
\addlinespace[1.5pt]
-- & -- & 0.95125 & -- & -- & -- & -- & -- & 3.40474 \\
-- & -- & 0.9025 & -- & -- & -- & -- & -- & 3.40842 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.5 & -- & -- & -- & -- & 3.40968 \\
-- & -- & -- & 0.6 & -- & -- & -- & -- & 3.40047 \\
-- & -- & -- & 1 & -- & -- & -- & -- & 3.40526 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.21213 & -- & -- & -- & 3.43876 \\
-- & -- & -- & -- & 0.3 & -- & -- & -- & 3.41884 \\
-- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.40718 \\
-- & -- & -- & -- & 0.84853 & -- & -- & -- & 3.40356 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.9 & -- & -- & 3.40841 \\
-- & -- & -- & -- & -- & 0.8 & -- & -- & 3.41039 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.93106 & -- & 3.40439 \\
-- & -- & -- & -- & -- & -- & 0.86211 & -- & 3.41144 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.41017 \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.40936 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\scriptsize
\renewcommand{\arraystretch}{1.04}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for AdamW at batch size $B=2M$.}
\label{tab:llm_cd_adamw_2m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape AdamW, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.0021213 & 0.9 & 0.86884 & 1.8 & 3.3941 & 0.92929 & 0.96721 & 0.6 & 3.47554 \\
\midrule
0.0010607 & -- & -- & -- & -- & -- & -- & -- & 3.52875 \\
0.0015 & -- & -- & -- & -- & -- & -- & -- & 3.49515 \\
0.003 & -- & -- & -- & -- & -- & -- & -- & 3.49297 \\
0.0042426 & -- & -- & -- & -- & -- & -- & -- & 3.52116 \\
\addlinespace[1.5pt]
-- & 0.95 & -- & -- & -- & -- & -- & -- & 3.69887 \\
-- & 0.92929 & -- & -- & -- & -- & -- & -- & 3.52118 \\
-- & 0.85858 & -- & -- & -- & -- & -- & -- & 3.49168 \\
-- & 0.8 & -- & -- & -- & -- & -- & -- & 3.51213 \\
\addlinespace[1.5pt]
-- & -- & 0.93442 & -- & -- & -- & -- & -- & 3.48525 \\
-- & -- & 0.90725 & -- & -- & -- & -- & -- & 3.47930 \\
-- & -- & 0.81451 & -- & -- & -- & -- & -- & 3.50016 \\
-- & -- & 0.73767 & -- & -- & -- & -- & -- & 3.72114 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.9 & -- & -- & -- & -- & 3.48466 \\
-- & -- & -- & 1.6 & -- & -- & -- & -- & 3.47878 \\
-- & -- & -- & 1.7 & -- & -- & -- & -- & 3.47979 \\
-- & -- & -- & 2 & -- & -- & -- & -- & 3.47858 \\
-- & -- & -- & 2.2 & -- & -- & -- & -- & 3.47810 \\
-- & -- & -- & 2.5456 & -- & -- & -- & -- & 3.48380 \\
-- & -- & -- & 3.6 & -- & -- & -- & -- & 3.49084 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 1.6971 & -- & -- & -- & 3.48095 \\
-- & -- & -- & -- & 2.4 & -- & -- & -- & 3.48309 \\
-- & -- & -- & -- & 4.8 & -- & -- & -- & 3.48230 \\
-- & -- & -- & -- & 6.7882 & -- & -- & -- & 3.49032 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.96464 & -- & -- & 3.50568 \\
-- & -- & -- & -- & -- & 0.95 & -- & -- & 3.48589 \\
-- & -- & -- & -- & -- & 0.9 & -- & -- & 3.48366 \\
-- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.48957 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.9836 & -- & 3.48005 \\
-- & -- & -- & -- & -- & -- & 0.97681 & -- & 3.47830 \\
-- & -- & -- & -- & -- & -- & 0.95363 & -- & 3.48116 \\
-- & -- & -- & -- & -- & -- & 0.93442 & -- & 3.48505 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0 & 3.68744 \\
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.49286 \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.47851 \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.48741 \\
\end{longtable}
\endgroup

\medskip

\Needspace{10\baselineskip}

\medskip

\textbf{LionW}

\smallskip

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for LionW at batch size $B=128K$.}
\label{tab:llm_cd_lionw_128k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape LionW, $B=128K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$5\!\times\!10^{-5}$ & 0.9 & 0.98996 & 8.6 & 0.28728 & 0.85858 & 0.9955 & 0.6 & 3.32190 \\
\midrule
$2.5\!\times\!10^{-5}$ & -- & -- & -- & -- & -- & -- & -- & 3.36648 \\
$3.5355\!\times\!10^{-5}$ & -- & -- & -- & -- & -- & -- & -- & 3.33947 \\
$7.0711\!\times\!10^{-5}$ & -- & -- & -- & -- & -- & -- & -- & 3.33920 \\
0.0001 & -- & -- & -- & -- & -- & -- & -- & 3.37269 \\
\addlinespace[1.5pt]
-- & 0.92929 & -- & -- & -- & -- & -- & -- & 3.32372 \\
-- & 0.85858 & -- & -- & -- & -- & -- & -- & 3.32665 \\
\addlinespace[1.5pt]
-- & -- & 0.9929 & -- & -- & -- & -- & -- & 3.32357 \\
-- & -- & 0.9858 & -- & -- & -- & -- & -- & 3.32438 \\
\addlinespace[1.5pt]
-- & -- & -- & 5.6 & -- & -- & -- & -- & 3.32302 \\
-- & -- & -- & 6.4 & -- & -- & -- & -- & 3.32195 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.20314 & -- & -- & -- & 3.33232 \\
-- & -- & -- & -- & 0.40628 & -- & -- & -- & 3.32345 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.92929 & -- & -- & 3.32510 \\
-- & -- & -- & -- & -- & 0.9 & -- & -- & 3.32200 \\
-- & -- & -- & -- & -- & 0.8 & -- & -- & 3.32525 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.99972 & -- & 3.32575 \\
-- & -- & -- & -- & -- & -- & 0.9996 & -- & 3.32653 \\
-- & -- & -- & -- & -- & -- & 0.99944 & -- & 3.32676 \\
-- & -- & -- & -- & -- & -- & 0.9992 & -- & 3.32544 \\
-- & -- & -- & -- & -- & -- & 0.99887 & -- & 3.32472 \\
-- & -- & -- & -- & -- & -- & 0.99841 & -- & 3.31860 \\
-- & -- & -- & -- & -- & -- & 0.99775 & -- & 3.31984 \\
-- & -- & -- & -- & -- & -- & 0.99681 & -- & 3.32084 \\
-- & -- & -- & -- & -- & -- & 0.99363 & -- & 3.32486 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0.2 & 3.34165 \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.32735 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for LionW at batch size $B=512K$.}
\label{tab:llm_cd_lionw_512k} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape LionW, $B=512K$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.0001 & 0.95 & 0.96 & 0.05 & 0.21213 & 0.71716 & 0.95 & 0.2 & 3.39255 \\
\midrule
$5\!\times\!10^{-5}$ & -- & -- & -- & -- & -- & -- & -- & 3.44386 \\
$7.0711\!\times\!10^{-5}$ & -- & -- & -- & -- & -- & -- & -- & 3.41694 \\
0.00014142 & -- & -- & -- & -- & -- & -- & -- & 3.39765 \\
0.0002 & -- & -- & -- & -- & -- & -- & -- & 3.44060 \\
\addlinespace[1.5pt]
-- & 0.975 & -- & -- & -- & -- & -- & -- & 3.41967 \\
-- & 0.96464 & -- & -- & -- & -- & -- & -- & 3.39877 \\
-- & 0.92929 & -- & -- & -- & -- & -- & -- & 3.39527 \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.40335 \\
\addlinespace[1.5pt]
-- & -- & 0.97172 & -- & -- & -- & -- & -- & 3.39925 \\
-- & -- & 0.94343 & -- & -- & -- & -- & -- & 3.40607 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.025 & -- & -- & -- & -- & 3.39471 \\
-- & -- & -- & 0.1 & -- & -- & -- & -- & 3.39504 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.10607 & -- & -- & -- & 3.39889 \\
-- & -- & -- & -- & 0.15 & -- & -- & -- & 3.39469 \\
-- & -- & -- & -- & 0.3 & -- & -- & -- & 3.39468 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.40081 \\
-- & -- & -- & -- & -- & 0.8 & -- & -- & 3.39596 \\
-- & -- & -- & -- & -- & 0.6 & -- & -- & 3.39377 \\
-- & -- & -- & -- & -- & 0.43431 & -- & -- & 3.39068 \\
-- & -- & -- & -- & -- & 0.2 & -- & -- & 3.40208 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.98232 & -- & 3.39259 \\
-- & -- & -- & -- & -- & -- & 0.975 & -- & 3.38962 \\
-- & -- & -- & -- & -- & -- & 0.96464 & -- & 3.39202 \\
-- & -- & -- & -- & -- & -- & 0.92929 & -- & 3.39782 \\
-- & -- & -- & -- & -- & -- & 0.9 & -- & 3.39909 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0 & 3.45243 \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.39615 \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.41057 \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.43095 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for LionW at batch size $B=1M$.}
\label{tab:llm_cd_lionw_1m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape LionW, $B=1M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.00014142 & 0.95 & 0.94371 & 0.15 & 0.3 & 0.6 & 0.9025 & 0.2 & 3.44463 \\
\midrule
$7.0711\!\times\!10^{-5}$ & -- & -- & -- & -- & -- & -- & -- & 3.50421 \\
$10\!\times\!10^{-5}$ & -- & -- & -- & -- & -- & -- & -- & 3.47023 \\
0.0002 & -- & -- & -- & -- & -- & -- & -- & 3.48006 \\
0.00028284 & -- & -- & -- & -- & -- & -- & -- & 3.55216 \\
\addlinespace[1.5pt]
-- & 0.96464 & -- & -- & -- & -- & -- & -- & 3.48061 \\
-- & 0.92929 & -- & -- & -- & -- & -- & -- & 3.45325 \\
-- & 0.9 & -- & -- & -- & -- & -- & -- & 3.47114 \\
\addlinespace[1.5pt]
-- & -- & 0.97186 & -- & -- & -- & -- & -- & 3.48901 \\
-- & -- & 0.9602 & -- & -- & -- & -- & -- & 3.47619 \\
-- & -- & 0.9204 & -- & -- & -- & -- & -- & 3.48948 \\
-- & -- & 0.88743 & -- & -- & -- & -- & -- & 3.54382 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.1 & -- & -- & -- & -- & 3.45037 \\
-- & -- & -- & 0.2 & -- & -- & -- & -- & 3.44365 \\
-- & -- & -- & 0.3 & -- & -- & -- & -- & 3.44293 \\
-- & -- & -- & 0.4 & -- & -- & -- & -- & 3.44494 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.15 & -- & -- & -- & 3.45337 \\
-- & -- & -- & -- & 0.21213 & -- & -- & -- & 3.46349 \\
-- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.45615 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.46795 \\
-- & -- & -- & -- & -- & 0.8 & -- & -- & 3.44993 \\
-- & -- & -- & -- & -- & 0.71716 & -- & -- & 3.45528 \\
-- & -- & -- & -- & -- & 0.43431 & -- & -- & 3.45558 \\
-- & -- & -- & -- & -- & 0.2 & -- & -- & 3.47755 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.95125 & -- & 3.45198 \\
-- & -- & -- & -- & -- & -- & 0.93106 & -- & 3.44620 \\
-- & -- & -- & -- & -- & -- & 0.86211 & -- & 3.45001 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0 & 3.50569 \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.45409 \\
-- & -- & -- & -- & -- & -- & -- & 0.6 & 3.47429 \\
-- & -- & -- & -- & -- & -- & -- & 0.8 & 3.49909 \\
\end{longtable}
\endgroup

\medskip

\Needspace{8\baselineskip}

\begingroup
\footnotesize
\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{2.5pt}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{rrrrrrrrr}
\caption{Hyperparameter ablation for LionW at batch size $B=2M$.}
\label{tab:llm_cd_lionw_2m} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\itshape LionW, $B=2M$} \\
\toprule
$\eta_{\rm M}$ & $\beta_{1}^{\rm M}$ & $\beta_{2}^{\rm M}$ & $\lambda_{\rm M}$ & $\eta_{\rm Emb.}$ & $\beta_1$ & $\beta_2$ & $f_{\rm cd}$ & $L_{\rm val}$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
0.0002 & 0.9 & 0.88855 & 0.3 & 0.3 & 0.8 & 0.95363 & 0.2 & 3.55681 \\
\midrule
0.0001 & -- & -- & -- & -- & -- & -- & -- & 3.64900 \\
0.00014142 & -- & -- & -- & -- & -- & -- & -- & 3.59357 \\
0.00028284 & -- & -- & -- & -- & -- & -- & -- & 3.55522 \\
0.0004 & -- & -- & -- & -- & -- & -- & -- & 3.63287 \\
\addlinespace[1.5pt]
-- & 0.92929 & -- & -- & -- & -- & -- & -- & 3.64348 \\
-- & 0.85858 & -- & -- & -- & -- & -- & -- & 3.57476 \\
\addlinespace[1.5pt]
-- & -- & 0.92119 & -- & -- & -- & -- & -- & 3.55755 \\
-- & -- & 0.84238 & -- & -- & -- & -- & -- & 3.65813 \\
\addlinespace[1.5pt]
-- & -- & -- & 0.2 & -- & -- & -- & -- & 3.55596 \\
-- & -- & -- & 0.4 & -- & -- & -- & -- & 3.55535 \\
-- & -- & -- & 0.5 & -- & -- & -- & -- & 3.55518 \\
-- & -- & -- & 0.6 & -- & -- & -- & -- & 3.55319 \\
-- & -- & -- & 0.8 & -- & -- & -- & -- & 3.55844 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & 0.21213 & -- & -- & -- & 3.56433 \\
-- & -- & -- & -- & 0.42426 & -- & -- & -- & 3.57157 \\
-- & -- & -- & -- & 0.6 & -- & -- & -- & 3.55747 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & 0.85858 & -- & -- & 3.56840 \\
-- & -- & -- & -- & -- & 0.71716 & -- & -- & 3.56414 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & 0.96721 & -- & 3.56378 \\
-- & -- & -- & -- & -- & -- & 0.93442 & -- & 3.55550 \\
-- & -- & -- & -- & -- & -- & 0.90725 & -- & 3.55934 \\
\addlinespace[1.5pt]
-- & -- & -- & -- & -- & -- & -- & 0 & 3.62200 \\
-- & -- & -- & -- & -- & -- & -- & 0.4 & 3.57274 \\
\end{longtable}
